Exponentially-Weighted Energy Dispersion Index for the Nonlinear Interference Analysis of Finite-Blocklength Shaping

A metric called exponentially-weighted energy dispersion index (EEDI) is proposed to explain the blocklength-dependent effective signal-to-noise ratio (SNR) in probabilistically shaped fiber-optic systems. EEDI is better than energy dispersion index (EDI) at capturing the dependency of the effective SNR on the blocklength for long-distance transmission.

==> figures/SNR_EEDIvsN_1600km.tikz <==
% \documentclass[tikz,border=5pt]{standalone}
\documentclass[tikz,float=false,crop=true]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\begin{tikzpicture}[font=\huge]

\begin{axis}[%
width=4.521in,
height=3.883in,
at={(0.758in,0.484in)},
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{black}\huge},
xlabel={Blocklength $n$},
separate axis lines,
every y tick label/.append style={font=\color{mycolor1}\huge},
every y tick/.append style={mycolor1},
ytick pos=left,
ymin=16.6,
ymax=18.1,
%%%%%%%%%%%% Customize abs ticks
ytick={16.6,16.8,17,17.2,17.4,17.6,17.8,18},
yticklabels={$16.6$,$16.8$,$17$,$17.2$,$17.4$,$17.6$,$17.8$,$18$},
%%%%%%%%%%%%
ylabel style={font=\color{mycolor1}\huge},
ylabel={Effective SNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted,line width=1.5pt, mark=diamond*, mark options={solid, fill=white!60!mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	17.372402874894	0.0083348874346536	0.0083348874346536\\
20	17.3405751703718	0.010618193964234	0.010618193964234\\
30	17.3135449565417	0.006323273838988	0.006323273838988\\
40	17.2825251043044	0.00798144612130659	0.00798144612130659\\
50	17.2676421505989	0.00588317681639524	0.00588317681639524\\
60	17.2347624967224	0.00843730224875209	0.00843730224875209\\
70	17.2286259537145	0.00499599582927773	0.00499599582927773\\
80	17.2171007380709	0.00614401603278624	0.00614401603278624\\
90	17.1994736284769	0.00623152925495505	0.00623152925495505\\
100	17.2036353452989	0.00611685183992009	0.00611685183992009\\
200	17.0945371038742	0.00600440681558267	0.00600440681558267\\
300	17.0455361513584	0.00356769455864238	0.00356769455864238\\
400	16.9744685823304	0.0130087075867168	0.0130087075867168\\
500	16.9201289066478	0.00853174377418015	0.00853174377418015\\
600	16.8970408073892	0.0107993610972029	0.0107993610972029\\
700	16.8802916275515	0.00737419272809605	0.00737419272809605\\
800	16.8690891724474	0.014673928103354	0.014673928103354\\
900	16.8013720676977	0.00660710989982468	0.00660710989982468\\
1000	16.8342649234309	0.0122883964499383	0.0122883964499383\\
2000	16.774121449286	0.0124381368738566	0.0124381368738566\\
3000	16.7604182023768	0.0110261579404118	0.0110261579404118\\
4000	16.7005273666455	0.0114536856045095	0.0114536856045095\\
5000	16.7278818470298	0.0108745796210383	0.0108745796210383\\
6000	16.7208993264574	0.0208202540024831	0.0208202540024831\\
7000	16.6927561390349	0.0113035166358075	0.0113035166358075\\
8000	16.7319565145038	0.0151227158650954	0.0151227158650954\\
9000	16.7267170361934	0.0167954579984798	0.0167954579984798\\
10000	16.7030104624495	0.0189937844706368	0.0189937844706368\\
};
\label{pgfplots:r1} 

% reference line
\draw[-,line width=0.5pt, draw opacity=0.5] (10,16.7172)--(10000,16.7172);

\end{axis}

\node[font=\color{mycolor1}\huge] at (1,1.8) {$\underline{16.72}$}

\begin{axis}[%
width=4.521in,
height=3.883in,
at={(0.758in,0.484in)},
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}\huge},
every y tick/.append style={mycolor2},
ytick pos=right,
ymin=-27,
ymax=-3,
%%%%%%%%%%%%% Reverse Dispersion Index Axis
y dir=reverse,
%%%%%%%%%%%%%
axis line style={draw=none},
%ticks=none,
axis x line*=bottom,
xticklabels={,,},
ylabel near ticks, yticklabel pos=right,
ylabel style={font=\color{mycolor2}\huge},
ylabel={EEDI [dB]},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor2,dashed, line width=1.5pt,mark=*, mark options={solid, mycolor2, line width=1.5pt,fill=white!60!mycolor2}]
  table[row sep=crcr]{%
10	-15.1954030660836\\
20	-15.0951949790317\\
30	-14.9772868584071\\
40	-14.8383016019745\\
50	-14.7022605724988\\
60	-14.5603276132021\\
70	-14.4260521754179\\
80	-14.1810875672861\\
90	-13.9417452936096\\
100	-13.7345816969671\\
200	-11.6726806993343\\
300	-10.0070604152494\\
400	-8.91565058092194\\
500	-8.24316157473322\\
600	-7.7030370059559\\
700	-7.22377326332366\\
800	-7.13134195260605\\
900	-6.36128954402304\\
1000	-6.61953591590632\\
2000	-5.82306348366328\\
3000	-5.21347823265442\\
4000	-4.8398753736363\\
5000	-5.1137404869975\\
6000	-5.07788556454407\\
7000	-4.57100861839279\\
8000	-4.91849889793497\\
9000	-4.90983584497701\\
10000	-4.51346727064153\\
};
\label{pgfplots:r2}

\addplot [color=mycolor4, dashed, line width=1.5pt,mark=square*, mark options={solid, mycolor4, line width=1.5pt,fill=white!60!mycolor4}]
  table[row sep=crcr,y expr=\thisrowno{1}-2.209]{%
10	-26.1937184503726\\
20	-23.4277529867376\\
30	-21.7437087151322\\
40	-20.4740930747519\\
50	-19.4494582032528\\
60	-18.6962466477858\\
70	-18.1820326239748\\
80	-17.5082366026272\\
90	-17.0157635782615\\
100	-16.7360563710967\\
200	-13.7189452639858\\
300	-11.9362881070574\\
400	-10.5720780319085\\
500	-9.65978821381008\\
600	-8.70825774370758\\
700	-8.00517684412529\\
800	-7.63412846008374\\
900	-6.30788089440777\\
1000	-6.79366316497786\\
2000	-4.64340841373013\\
3000	-3.38027932309891\\
4000	-2.48708349054648\\
5000	-2.95971860167192\\
6000	-2.99233497419335\\
7000	-2.40454913625755\\
8000	-2.56612315843384\\
9000	-2.59216695033064\\
10000	-2.30371162959688\\
};
\label{pgfplots:r3}

% reference line
\addplot[-,line width=2pt,  dotted, draw opacity=0.5] coordinates{(1000,-27) (1000,3)} node[font=\Large,midway,right] {};

%% Circle
\draw[line width=1.5pt, draw opacity=0.5] (40,-13.5) ellipse [x radius=40pt, y radius=75pt, rotate=60];
% %% node
% \node[font=\Large] (inset) at (55,-9) {Effective SNR \& EDI};
% \draw[<->] (inset) -- (45,-11.4);

\end{axis}

\node[font=\huge] at (11.5,10.7) {(c) 1600 km};

%% legned
\node[draw,fill=white,inner sep=0pt, anchor = south east] at (13.2,8.4) {\Large
\begin{tabular}{clcl}
    \ref{pgfplots:r1} & Effective SNR \\ \ref{pgfplots:r2} &  EEDI, Eq.~(4), $|r_p|=0.995$\\
    \ref{pgfplots:r3} &  EDI [14], $|r_p|=0.995$
\end{tabular}};

%% inset
% \begin{axis}[%
% at={(mainplot.south)},
% anchor=south,
% yshift=2cm,
% xshift=4.8cm,
% width=0.26\textwidth,
% scale only axis,
% xmode=log,
% xmin=10,
% xmax=100,
% log ticks with fixed point,
% %%%%%%%%%%%% Customize abs ticks
% xtick={10,100},
% xticklabels={$10$,$10^2$},
% every x tick label/.append style={font=\large},
% %%%%%%%%%%%%
% grid=both,
% minor xtick={10,20,30,40,50,60,70,80,90,100},
% xminorgrids=false
% % % xmajorgrids,
% % xminorgrids,
% ymajorgrids,
% ymin=17.18,
% ymax=17.5,
% %%%%%%%%%%%% Customize abs ticks
% ytick={17.2,17.3,17.4,17.5},
% yticklabels={$17.2$,,,$17.5$},
% every y tick label/.append style={font=\color{mycolor1}\normalsize},
% %%%%%%%%%%%%
% % ymajorticks=false,
% % xmajorticks=false,
% axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \addplot [color=mycolor1, dotted,line width=1.5pt, mark=diamond*, mark options={solid, fill=white!60!mycolor1}]
%  plot [error bars/.cd, y dir = both, y explicit]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 10	17.372402874894	0.0083348874346536	0.0083348874346536\\
% 20	17.3405751703718	0.010618193964234	0.010618193964234\\
% 30	17.3135449565417	0.006323273838988	0.006323273838988\\
% 40	17.2825251043044	0.00798144612130659	0.00798144612130659\\
% 50	17.2676421505989	0.00588317681639524	0.00588317681639524\\
% 60	17.2347624967224	0.00843730224875209	0.00843730224875209\\
% 70	17.2286259537145	0.00499599582927773	0.00499599582927773\\
% 80	17.2171007380709	0.00614401603278624	0.00614401603278624\\
% 90	17.1994736284769	0.00623152925495505	0.00623152925495505\\
% 100	17.2036353452989	0.00611685183992009	0.00611685183992009\\
% 200	17.0945371038742	0.00600440681558267	0.00600440681558267\\
% 300	17.0455361513584	0.00356769455864238	0.00356769455864238\\
% 400	16.9744685823304	0.0130087075867168	0.0130087075867168\\
% 500	16.9201289066478	0.00853174377418015	0.00853174377418015\\
% 600	16.8970408073892	0.0107993610972029	0.0107993610972029\\
% 700	16.8802916275515	0.00737419272809605	0.00737419272809605\\
% 800	16.8690891724474	0.014673928103354	0.014673928103354\\
% 900	16.8013720676977	0.00660710989982468	0.00660710989982468\\
% 1000	16.8342649234309	0.0122883964499383	0.0122883964499383\\
% 2000	16.774121449286	0.0124381368738566	0.0124381368738566\\
% 3000	16.7604182023768	0.0110261579404118	0.0110261579404118\\
% 4000	16.7005273666455	0.0114536856045095	0.0114536856045095\\
% 5000	16.7278818470298	0.0108745796210383	0.0108745796210383\\
% 6000	16.7208993264574	0.0208202540024831	0.0208202540024831\\
% 7000	16.6927561390349	0.0113035166358075	0.0113035166358075\\
% 8000	16.7319565145038	0.0151227158650954	0.0151227158650954\\
% 9000	16.7267170361934	0.0167954579984798	0.0167954579984798\\
% 10000	16.7030104624495	0.0189937844706368	0.0189937844706368\\
% };

% \end{axis}

% \begin{axis}[%
% at={(mainplot.south)},
% anchor=south,
% yshift=2cm,
% xshift=4.8cm,
% width=0.26\textwidth,
% scale only axis,
% xmode=log,
% xmin=10,
% xmax=100,
% xticklabels={,,},
% ymin=-26.8,
% ymax=-15.7,
% axis line style={draw=none},
% %%%%%%%%%%%%% Reverse Dispersion Index Axis
% y dir=reverse,
% %%%%%%%%%%%%%
% %%%%%%%%%%%% Customize abs ticks
% ytick pos=right,
% ytick={-26.8,-15.7},
% yticklabels={$-26.8$,$-15.7$},
% every y tick label/.append style={font=\color{mycolor2}\normalsize},
% %%%%%%%%%%%%
% xmajorticks=false,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]

% \addplot [color=mycolor2,dashed, line width=1.5pt,mark=*, mark options={solid, mycolor2, line width=1.5pt,fill=white!60!mycolor2}]
%   table[row sep=crcr]{%
% 10	-26.1937184503726\\
% 20	-23.4277529867376\\
% 30	-21.7437087151322\\
% 40	-20.4740930747519\\
% 50	-19.4494582032528\\
% 60	-18.6962466477858\\
% 70	-18.1820326239748\\
% 80	-17.5082366026272\\
% 90	-17.0157635782615\\
% 100	-16.7360563710967\\
% 200	-13.7189452639858\\
% 300	-11.9362881070574\\
% 400	-10.5720780319085\\
% 500	-9.65978821381008\\
% 600	-8.70825774370758\\
% 700	-8.00517684412529\\
% 800	-7.63412846008374\\
% 900	-6.30788089440777\\
% 1000	-6.79366316497786\\
% 2000	-4.64340841373013\\
% 3000	-3.38027932309891\\
% 4000	-2.48708349054648\\
% 5000	-2.95971860167192\\
% 6000	-2.99233497419335\\
% 7000	-2.40454913625755\\
% 8000	-2.56612315843384\\
% 9000	-2.59216695033064\\
% 10000	-2.30371162959688\\
% };

% \end{axis}


\end{tikzpicture}

\end{document}

==> figures/SNR_EEDIvsN_320km.tikz <==
% \documentclass[tikz,border=5pt]{standalone}
\documentclass[tikz,float=false,crop=true]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\begin{tikzpicture}[font=\huge]

\begin{axis}[%
width=4.521in,
height=3.883in,
at={(0.758in,0.484in)},
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{black}\huge},
xlabel={Blocklength $n$},
separate axis lines,
every y tick label/.append style={font=\color{mycolor1}\huge},
every y tick/.append style={mycolor1},
ytick pos=left,
ymin=23.8,
ymax=25,
ylabel style={font=\color{mycolor1}\huge},
ylabel={Effective SNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,dotted, line width=1.5pt, mark=diamond*, mark options={solid, fill=white!60!mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	24.9384381777671	0.00658128914382253	0.00658128914382253\\
20	24.7565393034411	0.00749442762909556	0.00749442762909556\\
30	24.6671230233517	0.00827142554552266	0.00827142554552266\\
40	24.5650203194656	0.00903886844581929	0.00903886844581929\\
50	24.4772390835379	0.00792578577622336	0.00792578577622336\\
60	24.4369509157138	0.00382995065003636	0.00382995065003636\\
70	24.4089064602035	0.00755260531495529	0.00755260531495529\\
80	24.3650155845491	0.00718529330378719	0.00718529330378719\\
90	24.3019904044404	0.00470923788711324	0.00470923788711324\\
100	24.3112562030124	0.00639599776958147	0.00639599776958147\\
200	24.1216514901677	0.00860781619399816	0.00860781619399816\\
300	24.0523355087463	0.0112465424622096	0.0112465424622096\\
400	23.9717877630757	0.0121755266184776	0.0121755266184776\\
500	23.9621278610136	0.0103956455925167	0.0103956455925167\\
600	23.9398024650027	0.01166546339049	0.01166546339049\\
700	23.9373869439266	0.0173426206468397	0.0173426206468397\\
800	23.9367940078835	0.0089078467112627	0.0089078467112627\\
900	23.9090874791485	0.0107922099580682	0.0107922099580682\\
1000	23.9227253374336	0.00763857881840672	0.00763857881840672\\
2000	23.9056749361586	0.0071231590831285	0.0071231590831285\\
3000	23.9069641360273	0.0121629740673639	0.0121629740673639\\
4000	23.8715064361591	0.00749908375545641	0.00749908375545641\\
5000	23.8721315045632	0.0154571397169002	0.0154571397169002\\
6000	23.8748227913969	0.00976290391098479	0.00976290391098479\\
7000	23.8864648834599	0.0118780538938595	0.0118780538938595\\
8000	23.8844297982976	0.00768369883654973	0.00768369883654973\\
9000	23.8650537053635	0.00915275603173155	0.00915275603173155\\
10000	23.8652563156782	0.00819117160408478	0.00819117160408478\\
};
\label{pgfplots:r1} 

% reference line
\draw[-,line width=0.5pt, draw opacity=0.5] (10,23.87424)--(10000,23.87424);

\end{axis}

\node[font=\color{mycolor1}\huge] at (1.1,1.8) {$\underline{23.87}$}

\begin{axis}[%
width=4.521in,
height=3.883in,
at={(0.758in,0.484in)},
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}\huge},
every y tick/.append style={mycolor2},
ytick pos=right,
ymin=-24,%-23,
ymax=-3.5,
%%%%%%%%%%%%% Reverse Dispersion Index Axis
y dir=reverse,
%%%%%%%%%%%%%
axis line style={draw=none},
%ticks=none,
axis x line*=bottom,
xticklabels={,,},
ylabel near ticks, yticklabel pos=right,
ylabel style={font=\color{mycolor2}\huge},
ylabel={EEDI [dB]},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor2, dashed, line width=1.5pt,mark=*, mark options={solid, mycolor2, line width=1.5pt,fill=white!60!mycolor2}]
  table[row sep=crcr]{%
10	-22.8969523941026\\
20	-20.6061811546619\\
30	-18.7456798957622\\
40	-17.073508936279\\
50	-15.7027750210732\\
60	-14.7530583328421\\
70	-14.0262434192252\\
80	-13.0299200684519\\
90	-12.3929173899604\\
100	-12.1518873187477\\
200	-8.65422772735444\\
300	-7.48946578215756\\
400	-6.67708190325437\\
500	-6.34121581689891\\
600	-6.04630805136355\\
700	-5.88852196421516\\
800	-5.93276887211133\\
900	-5.57847731489994\\
1000	-5.71691015150429\\
2000	-5.34744082410461\\
3000	-5.19203034350598\\
4000	-4.99392248247513\\
5000	-5.12623007176053\\
6000	-5.14779882046734\\
7000	-4.84812963864336\\
8000	-5.01199222559044\\
9000	-4.91703474420923\\
10000	-4.76543423547715\\
};
\label{pgfplots:r2}

\addplot [color=mycolor4, dashed, line width=1.5pt,mark=square*, mark options={solid, mycolor4, line width=1.5pt,fill=white!60!mycolor4}]
  table[row sep=crcr,y expr=\thisrowno{1}-2.947]{%
10	-17.9237592282883\\
20	-15.1802114439752\\
30	-13.4537998270075\\
40	-12.2210015838818\\
50	-11.2301302650206\\
60	-10.5019116878422\\
70	-9.9408200889052\\
80	-9.2037454477503\\
90	-8.79524180247182\\
100	-8.50989262736696\\
200	-5.32721742325108\\
300	-4.16784837115947\\
400	-3.43479837906786\\
500	-3.13955955098041\\
600	-2.90555378375246\\
700	-2.77223892604701\\
800	-2.77773949481899\\
900	-2.48564471743984\\
1000	-2.63175018996074\\
2000	-2.30594540173306\\
3000	-2.21453274593254\\
4000	-2.00336462488402\\
5000	-2.13730595265231\\
6000	-2.1777889436553\\
7000	-1.89712566483722\\
8000	-2.03145134101694\\
9000	-1.92549510808548\\
10000	-1.81794289754442\\
};
\label{pgfplots:r3}

% reference line
\addplot[-,line width=2pt,  dotted, draw opacity=1] coordinates{(150,-25) (150,0)} node[font=\Large,midway,right] {};

%% Circle
\draw[line width=1.5pt, draw opacity=0.5] (20,-20) ellipse [x radius=14pt, y radius=55pt, rotate=40];

\end{axis}

\node[font=\huge] at (11.6,10.7) {(b) 320 km};

%% legned
\node[draw,fill=white,inner sep=0pt, anchor = south east] at (13.2,8.4) {\Large
\begin{tabular}{clcl}
    \ref{pgfplots:r1} & Effective SNR \\ \ref{pgfplots:r2} &  EEDI, Eq.~(4), $|r_p|=0.999$\\
    \ref{pgfplots:r3} &  EDI [14], $|r_p|=0.999$
\end{tabular}};

\end{tikzpicture}

\end{document}

==> figures/SNR_EEDIvsN_80km.tikz <==
% \documentclass[tikz,border=5pt]{standalone}
\documentclass[tikz,float=false,crop=true]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\begin{tikzpicture}[font=\huge]

\begin{axis}[%
width=4.521in,
height=3.883in,
at={(0.758in,0.484in)},
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{black}\huge},
xlabel={Blocklength $n$},
separate axis lines,
every y tick label/.append style={font=\color{mycolor1}\huge},
every y tick/.append style={mycolor1},
ytick pos=left,
ymin=30.4,
ymax=31.8,
ylabel style={font=\color{mycolor1}\huge},
ylabel={Effective SNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, line width=1.5pt, mark=diamond*, mark options={solid, fill=white!60!mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	31.6417056116557	0.0067460853783085	0.0067460853783085\\
20	31.2119264251416	0.0081822409966812	0.0081822409966812\\
30	31.0184369378163	0.0107146382869113	0.0107146382869113\\
40	30.9028621845489	0.00653302649187176	0.00653302649187176\\
50	30.8026673337158	0.00791681160562105	0.00791681160562105\\
60	30.7672071232896	0.00720439411795561	0.00720439411795561\\
70	30.7245125181553	0.00813965734390558	0.00813965734390558\\
80	30.6981048422482	0.0137439856334149	0.0137439856334149\\
90	30.6695579199763	0.00904781667705812	0.00904781667705812\\
100	30.6718033170308	0.00888488265893297	0.00888488265893297\\
200	30.573538887489	0.00736621353091871	0.00736621353091871\\
300	30.5709807618666	0.00876424462859718	0.00876424462859718\\
400	30.5231734722814	0.0102292155437081	0.0102292155437081\\
500	30.4978799079197	0.0121420155598048	0.0121420155598048\\
600	30.514066357232	0.0129481706265207	0.0129481706265207\\
700	30.5019712149651	0.0079084930206508	0.0079084930206508\\
800	30.4967748245241	0.016090112524291	0.016090112524291\\
900	30.494512276943	0.0108552255688494	0.0108552255688494\\
1000	30.5079516729467	0.0130571965483282	0.0130571965483282\\
2000	30.4633055711936	0.0101599724888287	0.0101599724888287\\
3000	30.4891145537701	0.00961724185221835	0.00961724185221835\\
4000	30.4769793630536	0.00683914728443642	0.00683914728443642\\
5000	30.492488749183	0.0137553657235051	0.0137553657235051\\
6000	30.4793117949123	0.0131985294043953	0.0131985294043953\\
7000	30.4777281271758	0.00981131384094784	0.00981131384094784\\
8000	30.4987043367864	0.00960714074030466	0.00960714074030466\\
9000	30.4892230175038	0.00818115525423507	0.00818115525423507\\
10000	30.4779834210074	0.00923264329074741	0.00923264329074741\\
};
\label{pgfplots:r1}

% reference line
\draw[-,line width=0.5pt, draw opacity=0.5] (10,30.4852)--(10000,30.4852);
\end{axis}

\node[font=\color{mycolor1}\huge] at (1.1,1.8) {$\underline{30.49}$}

\begin{axis}[%
width=4.521in,
height=3.883in,
at={(0.758in,0.484in)},
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}\huge},
every y tick/.append style={mycolor2},
ytick pos=right,
ymin=-18,%-23,
ymax=-4,
%%%%%%%%%%%%% Reverse Dispersion Index Axis
y dir=reverse,
%%%%%%%%%%%%%
axis line style={draw=none},
%ticks=none,
axis x line*=bottom,
xticklabels={,,},
ylabel near ticks, yticklabel pos=right,
ylabel style={font=\color{mycolor2}\huge},
ylabel={EEDI [dB]},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor2, dashed, line width=1.5pt,mark=*, mark options={solid, mycolor2, line width=1.5pt,fill=white!60!mycolor2}]
  table[row sep=crcr]{%
10	-16.4529040712595\\
20	-12.3418203622448\\
30	-10.2747990531677\\
40	-9.00769326829984\\
50	-8.16102889271434\\
60	-7.62938455725482\\
70	-7.34725319092391\\
80	-6.96248978472864\\
90	-6.69088645401531\\
100	-6.61412083892538\\
200	-5.60397384662856\\
300	-5.5061274507707\\
400	-5.25922327573892\\
500	-5.10242437962294\\
600	-5.11746094624681\\
700	-5.06528098169627\\
800	-5.04468390268833\\
900	-5.02680755839677\\
1000	-5.08757596204806\\
2000	-4.93287031074036\\
3000	-4.95279539710481\\
4000	-4.86969033247299\\
5000	-4.88220352610586\\
6000	-4.93543653615567\\
7000	-4.89751140945446\\
8000	-4.91647343632038\\
9000	-4.80806204320964\\
10000	-4.81536393552127\\
};
\label{pgfplots:r2}

\addplot [color=mycolor4, dashed, line width=1.5pt,mark=square*, mark options={solid, mycolor4, line width=1.5pt,fill=white!60!mycolor4}]
  table[row sep=crcr,y expr=\thisrowno{1}-2.992]{%
10	-10.9237703415801\\
20	-8.19956001329289\\
30	-6.50711088210095\\
40	-5.32068216714203\\
50	-4.54486251414686\\
60	-4.07610329155789\\
70	-3.84200725897657\\
80	-3.52462977469209\\
90	-3.29862860175614\\
100	-3.2529352736834\\
200	-2.4410653329858\\
300	-2.39748294269624\\
400	-2.18291358478568\\
500	-2.02988733531985\\
600	-2.0684458642238\\
700	-2.02238748739497\\
800	-1.98805093697619\\
900	-1.99194327512939\\
1000	-2.04183053399246\\
2000	-1.90535269552544\\
3000	-1.92561323438078\\
4000	-1.85993306611491\\
5000	-1.86974452261133\\
6000	-1.91938094047089\\
7000	-1.89916817895511\\
8000	-1.91293602150104\\
9000	-1.81343639146279\\
10000	-1.82271965833623\\
};
\label{pgfplots:r3}

% reference line
\addplot[-,line width=2pt, dotted, draw opacity=1] coordinates{(32,-20) (32,0)} node[font=\Large,midway,right] {};

\end{axis}
\node[font=\huge] at (11.8,10.7) {(a) 80 km};

%% legned
\node[draw,fill=white,inner sep=0pt, anchor = south east] at (13.2,8.4) {\Large
\begin{tabular}{clcl}
    \ref{pgfplots:r1} & Effective SNR \\ \ref{pgfplots:r2} &  EEDI, Eq.~(4), $|r_p|=0.999$\\
    \ref{pgfplots:r3} &  EDI [14], $|r_p|=0.998$
\end{tabular}};

\end{tikzpicture}

\end{document}


%%% back up
% % % \documentclass[tikz,border=5pt]{standalone}
% % \documentclass[tikz,float=false,crop=true]{standalone}
% % \usepackage{pgfplots}
% % \pgfplotsset{compat=newest}
% % \begin{document}

% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \begin{tikzpicture}[font=\huge]

% \begin{axis}[%
% width=4.521in,
% height=3.883in,
% at={(0.758in,0.484in)},
% scale only axis,
% xmode=log,
% xmin=10,
% xmax=10000,
% xminorticks=true,
% xlabel style={font=\color{black}\huge},
% xlabel={Blocklength $n$},
% separate axis lines,
% every y tick label/.append style={font=\color{mycolor1}\huge},
% every y tick/.append style={mycolor1},
% ytick pos=left,
% ymin=30.4,
% ymax=31.8,
% ylabel style={font=\color{mycolor1}\huge},
% ylabel={Effective SNR [dB]},
% axis background/.style={fill=white},
% xmajorgrids,
% xminorgrids,
% ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \addplot [color=mycolor1, dotted, line width=1.5pt, mark=diamond*, mark options={solid, fill=white!60!mycolor1}]
%  plot [error bars/.cd, y dir = both, y explicit]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 10	31.6417056116557	0.0067460853783085	0.0067460853783085\\
% 20	31.2119264251416	0.0081822409966812	0.0081822409966812\\
% 30	31.0184369378163	0.0107146382869113	0.0107146382869113\\
% 40	30.9028621845489	0.00653302649187176	0.00653302649187176\\
% 50	30.8026673337158	0.00791681160562105	0.00791681160562105\\
% 60	30.7672071232896	0.00720439411795561	0.00720439411795561\\
% 70	30.7245125181553	0.00813965734390558	0.00813965734390558\\
% 80	30.6981048422482	0.0137439856334149	0.0137439856334149\\
% 90	30.6695579199763	0.00904781667705812	0.00904781667705812\\
% 100	30.6718033170308	0.00888488265893297	0.00888488265893297\\
% 200	30.573538887489	0.00736621353091871	0.00736621353091871\\
% 300	30.5709807618666	0.00876424462859718	0.00876424462859718\\
% 400	30.5231734722814	0.0102292155437081	0.0102292155437081\\
% 500	30.4978799079197	0.0121420155598048	0.0121420155598048\\
% 600	30.514066357232	0.0129481706265207	0.0129481706265207\\
% 700	30.5019712149651	0.0079084930206508	0.0079084930206508\\
% 800	30.4967748245241	0.016090112524291	0.016090112524291\\
% 900	30.494512276943	0.0108552255688494	0.0108552255688494\\
% 1000	30.5079516729467	0.0130571965483282	0.0130571965483282\\
% 2000	30.4633055711936	0.0101599724888287	0.0101599724888287\\
% 3000	30.4891145537701	0.00961724185221835	0.00961724185221835\\
% 4000	30.4769793630536	0.00683914728443642	0.00683914728443642\\
% 5000	30.492488749183	0.0137553657235051	0.0137553657235051\\
% 6000	30.4793117949123	0.0131985294043953	0.0131985294043953\\
% 7000	30.4777281271758	0.00981131384094784	0.00981131384094784\\
% 8000	30.4987043367864	0.00960714074030466	0.00960714074030466\\
% 9000	30.4892230175038	0.00818115525423507	0.00818115525423507\\
% 10000	30.4779834210074	0.00923264329074741	0.00923264329074741\\
% };
% \label{pgfplots:r1}

% % reference line
% \draw[-,line width=0.5pt, draw opacity=0.5] (10,30.4852)--(10000,30.4852);
% \end{axis}

% \node[font=\color{mycolor1}\huge] at (1.1,1.8) {$\underline{30.49}$}

% \begin{axis}[%
% width=4.521in,
% height=3.883in,
% at={(0.758in,0.484in)},
% scale only axis,
% xmode=log,
% xmin=10,
% xmax=10000,
% every outer y axis line/.append style={mycolor2},
% every y tick label/.append style={font=\color{mycolor2}\huge},
% every y tick/.append style={mycolor2},
% ytick pos=right,
% ymin=-18,%-23,
% ymax=-4,
% %%%%%%%%%%%%% Reverse Dispersion Index Axis
% y dir=reverse,
% %%%%%%%%%%%%%
% axis line style={draw=none},
% %ticks=none,
% axis x line*=bottom,
% xticklabels={,,},
% ylabel near ticks, yticklabel pos=right,
% ylabel style={font=\color{mycolor2}\huge},
% ylabel={EEDI [dB]},
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]

% \addplot [color=mycolor2, dashed, line width=1.5pt,mark=*, mark options={solid, mycolor2, line width=1.5pt,fill=white!60!mycolor2}]
%   table[row sep=crcr]{%
% 10	-16.4529040712595\\
% 20	-12.3418203622448\\
% 30	-10.2747990531677\\
% 40	-9.00769326829984\\
% 50	-8.16102889271434\\
% 60	-7.62938455725482\\
% 70	-7.34725319092391\\
% 80	-6.96248978472864\\
% 90	-6.69088645401531\\
% 100	-6.61412083892538\\
% 200	-5.60397384662856\\
% 300	-5.5061274507707\\
% 400	-5.25922327573892\\
% 500	-5.10242437962294\\
% 600	-5.11746094624681\\
% 700	-5.06528098169627\\
% 800	-5.04468390268833\\
% 900	-5.02680755839677\\
% 1000	-5.08757596204806\\
% 2000	-4.93287031074036\\
% 3000	-4.95279539710481\\
% 4000	-4.86969033247299\\
% 5000	-4.88220352610586\\
% 6000	-4.93543653615567\\
% 7000	-4.89751140945446\\
% 8000	-4.91647343632038\\
% 9000	-4.80806204320964\\
% 10000	-4.81536393552127\\
% };
% \label{pgfplots:r2}

% % reference line
% \addplot[-,line width=2pt, dotted, draw opacity=1] coordinates{(32,-20) (32,0)} node[font=\Large,midway,right] {};

% \end{axis}
% \node[font=\huge] at (11.8,10.7) {(a) 80 km};
% \node[font=\huge] at (11,8.2) {$|r_p|=0.999$};

% %% legned
% \node[draw,fill=white,inner sep=0pt, anchor = south east] at (13.2,8.8) {\Large
% \begin{tabular}{clcl}
%     \ref{pgfplots:r1} & Effective SNR \\ \ref{pgfplots:r2} &  EEDI, Eq.~\eqref{expEDI}
% \end{tabular}};

% \end{tikzpicture}

% % \end{document}

==> figures/expWndEng.tikz <==
% % \documentclass[tikz,border=5pt]{standalone}
% \documentclass[tikz,float=false,crop=true]{standalone}
% \usepackage{pgfplots}
% \usepackage{amsmath, amssymb, amscd, amsthm, amsfonts}
% \usetikzlibrary {arrows.meta,shapes.multipart}
% \usetikzlibrary{shapes,arrows,positioning,calc,decorations.pathreplacing}
% \pgfplotsset{compat=newest}

% \newcommand{\Exp}{\mathbb{E}} 
% \newcommand{\Energy}{E}
% \begin{document}

\tikzstyle{symBlk0} = [rectangle,draw=black, line width = 0.7pt, minimum height=25pt, minimum width=30pt,inner sep = 0pt]

\tikzstyle{symBlk} = [rectangle,draw=black, line width = 0.7pt, minimum height=25pt, minimum width=30pt,inner sep = 0.1pt]

\tikzstyle{cBlk} = [rectangle, minimum height=25pt, minimum width=1.3pt,inner sep = 0pt]

\begin{tikzpicture}

  \colorlet{color min rgb}[rgb]{red}
  \colorlet{color max rgb}[rgb]{lime}

  \def\min{0}
  \def\max{180}

\foreach \i in {1,2,...,135}{
    \pgfmathsetmacro\myvalue{\i}

    \pgfmathtruncatemacro\lambda{(\myvalue-\min)/(\max-\min)*100}
    \colorlet{my color rgb}[rgb]{color min rgb!\lambda!color max rgb}
    
    \node[cBlk,fill=my color rgb] () at (\i pt+15pt,0) {};
}


\foreach \i in {135,136,...,270}{
    \pgfmathsetmacro\myvalue{\i}

    \pgfmathtruncatemacro\lambda{(270-\myvalue-\min)/(\max-\min)*100}
    \colorlet{my color rgb}[rgb]{color min rgb!\lambda!color max rgb}
    
    \node[cBlk,fill=my color rgb] () at (\i pt+15pt,0) {};
}

\foreach \i in {1,2,...,9}{
    \node[symBlk0] (sym\i) at (30*\i pt,0) {};
}


%%%%% different notation

\node[symBlk] () at (sym1) [label=below:$...$] {$...$};
\node[symBlk] () at (sym2) [label=below:$\lambda^{|l|}$] {$X_{i-|l|}$};
\node[symBlk] () at (sym3) [label=below:$...$] {$...$};
\node[symBlk] () at (sym4) [label=below:$\lambda$] {$X_{i-1}$};
\node[symBlk] () at (sym5) [label=below:$1$] {$X_{i}$};
\node[symBlk] () at (sym6) [label=below:$\lambda$] {$X_{i+1}$};
\node[symBlk] () at (sym7) [label=below:$...$] {$...$};
\node[symBlk] () at (sym8) [label=below:$\lambda^{|l|}$] {$X_{i+|l|}$};
\node[symBlk] () at (sym9) [label=below:$...$] {$...$};


\draw [decorate, line width = 1 pt, decoration={brace,amplitude=10pt,raise=3pt}] (sym1.north west) -- (sym9.north east) node [midway,above=12pt,text width=180pt] {$G_i^\lambda=\ldots+ \lambda^{|l|} |X_{i-|l|}|^2+\ldots+\lambda |X_{i-1}|^2 + |X_i|^2+\lambda |X_{i+1}|^2+\ldots+ \lambda^{|l|} |X_{i+|l|}|^2+\ldots$};



\end{tikzpicture}

% \end{document}

==> figures/optFgtFct2.tikz <==
% \documentclass[tikz,border=5pt]{standalone}
\documentclass[tikz,float=false,crop=true]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}[font=\Large]

\begin{axis}[%
width=4.521in,
height=3.563in,
at={(0.758in,0.484in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}\Large},
xlabel={$1-\lambda$},
%%%%%%%%%%%% Customize abs ticks
ytick={-0.75,-0.8,-0.85,-0.9,-0.95,-1,-1.05},
yticklabels={$0.75$,$0.8$,$0.85$,$0.9$,$0.95$,$1$,$1.05$},
%%%%%%%%%%%%
ymin=-1.05,
ymax=-0.75,
%%%%%%%%%%%%% Reverse Dispersion Index Axis
y dir=reverse,
%%%%%%%%%%%%%
ylabel style={font=\color{white!15!black}\Large},
% ylabel={Correlation Coefficient between EDI and Effective SNR},
ylabel={$|r_p|$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.98,0.22)},legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.4	-0.9868226779674\\
0.3999	-0.986823948687454\\
0.3998	-0.986825220755817\\
0.3997	-0.986826494173635\\
0.3996	-0.986827768942057\\
0.3995	-0.986829045062234\\
0.3994	-0.986830322535314\\
0.3993	-0.986831601362449\\
0.3992	-0.986832881544789\\
0.3991	-0.986834163083484\\
0.399	-0.986835445979687\\
0.3989	-0.98683673023455\\
0.3988	-0.986838015849225\\
0.3987	-0.986839302824868\\
0.3986	-0.986840591162627\\
0.3985	-0.986841880863662\\
0.3984	-0.986843171929125\\
0.3983	-0.98684446436017\\
0.3982	-0.986845758157955\\
0.3981	-0.986847053323637\\
0.398	-0.986848349858368\\
0.3979	-0.986849647763311\\
0.3978	-0.986850947039617\\
0.3977	-0.986852247688449\\
0.3976	-0.986853549710966\\
0.3975	-0.986854853108323\\
0.3974	-0.986856157881682\\
0.3973	-0.986857464032204\\
0.3972	-0.986858771561049\\
0.3971	-0.986860080469377\\
0.397	-0.986861390758349\\
0.3969	-0.986862702429129\\
0.3968	-0.986864015482878\\
0.3967	-0.986865329920759\\
0.3966	-0.986866645743937\\
0.3965	-0.986867962953574\\
0.3964	-0.986869281550835\\
0.3963	-0.986870601536885\\
0.3962	-0.986871922912891\\
0.3961	-0.986873245680017\\
0.396	-0.986874569839429\\
0.3959	-0.986875895392295\\
0.3958	-0.986877222339783\\
0.3957	-0.98687855068306\\
0.3956	-0.986879880423293\\
0.3955	-0.986881211561653\\
0.3954	-0.986882544099307\\
0.3953	-0.986883878037428\\
0.3952	-0.986885213377183\\
0.3951	-0.986886550119745\\
0.395	-0.986887888266283\\
0.3949	-0.986889227817972\\
0.3948	-0.98689056877598\\
0.3947	-0.986891911141482\\
0.3946	-0.986893254915652\\
0.3945	-0.986894600099664\\
0.3944	-0.986895946694689\\
0.3943	-0.986897294701904\\
0.3942	-0.986898644122483\\
0.3941	-0.986899994957603\\
0.394	-0.986901347208439\\
0.3939	-0.986902700876167\\
0.3938	-0.986904055961966\\
0.3937	-0.98690541246701\\
0.3936	-0.986906770392481\\
0.3935	-0.986908129739554\\
0.3934	-0.98690949050941\\
0.3933	-0.986910852703228\\
0.3932	-0.986912216322187\\
0.3931	-0.986913581367471\\
0.393	-0.986914947840256\\
0.3929	-0.986916315741725\\
0.3928	-0.986917685073061\\
0.3927	-0.986919055835444\\
0.3926	-0.986920428030061\\
0.3925	-0.98692180165809\\
0.3924	-0.986923176720718\\
0.3923	-0.986924553219129\\
0.3922	-0.986925931154506\\
0.3921	-0.986927310528035\\
0.392	-0.986928691340903\\
0.3919	-0.986930073594294\\
0.3918	-0.986931457289396\\
0.3917	-0.986932842427395\\
0.3916	-0.986934229009479\\
0.3915	-0.986935617036838\\
0.3914	-0.986937006510657\\
0.3913	-0.986938397432126\\
0.3912	-0.986939789802436\\
0.3911	-0.986941183622774\\
0.391	-0.986942578894334\\
0.3909	-0.986943975618305\\
0.3908	-0.986945373795878\\
0.3907	-0.986946773428245\\
0.3906	-0.9869481745166\\
0.3905	-0.986949577062131\\
0.3904	-0.986950981066036\\
0.3903	-0.986952386529509\\
0.3902	-0.986953793453741\\
0.3901	-0.986955201839927\\
0.39	-0.986956611689264\\
0.3899	-0.986958023002945\\
0.3898	-0.98695943578217\\
0.3897	-0.986960850028131\\
0.3896	-0.986962265742028\\
0.3895	-0.986963682925058\\
0.3894	-0.986965101578417\\
0.3893	-0.986966521703306\\
0.3892	-0.986967943300923\\
0.3891	-0.986969366372467\\
0.389	-0.986970790919138\\
0.3889	-0.986972216942136\\
0.3888	-0.986973644442661\\
0.3887	-0.986975073421915\\
0.3886	-0.986976503881101\\
0.3885	-0.986977935821418\\
0.3884	-0.986979369244073\\
0.3883	-0.986980804150264\\
0.3882	-0.986982240541199\\
0.3881	-0.986983678418079\\
0.388	-0.98698511778211\\
0.3879	-0.986986558634497\\
0.3878	-0.986988000976442\\
0.3877	-0.986989444809156\\
0.3876	-0.986990890133843\\
0.3875	-0.98699233695171\\
0.3874	-0.986993785263964\\
0.3873	-0.986995235071812\\
0.3872	-0.986996686376464\\
0.3871	-0.986998139179126\\
0.387	-0.986999593481009\\
0.3869	-0.987001049283323\\
0.3868	-0.987002506587277\\
0.3867	-0.987003965394082\\
0.3866	-0.987005425704948\\
0.3865	-0.987006887521088\\
0.3864	-0.987008350843712\\
0.3863	-0.987009815674034\\
0.3862	-0.987011282013265\\
0.3861	-0.987012749862621\\
0.386	-0.987014219223313\\
0.3859	-0.987015690096557\\
0.3858	-0.987017162483565\\
0.3857	-0.987018636385555\\
0.3856	-0.987020111803742\\
0.3855	-0.987021588739341\\
0.3854	-0.987023067193568\\
0.3853	-0.987024547167642\\
0.3852	-0.98702602866278\\
0.3851	-0.987027511680197\\
0.385	-0.987028996221114\\
0.3849	-0.987030482286748\\
0.3848	-0.98703196987832\\
0.3847	-0.98703345899705\\
0.3846	-0.987034949644155\\
0.3845	-0.987036441820859\\
0.3844	-0.98703793552838\\
0.3843	-0.987039430767942\\
0.3842	-0.987040927540765\\
0.3841	-0.987042425848073\\
0.384	-0.987043925691087\\
0.3839	-0.987045427071033\\
0.3838	-0.987046929989131\\
0.3837	-0.987048434446607\\
0.3836	-0.987049940444688\\
0.3835	-0.987051447984595\\
0.3834	-0.987052957067555\\
0.3833	-0.987054467694796\\
0.3832	-0.987055979867542\\
0.3831	-0.987057493587019\\
0.383	-0.987059008854459\\
0.3829	-0.987060525671085\\
0.3828	-0.987062044038126\\
0.3827	-0.987063563956813\\
0.3826	-0.987065085428373\\
0.3825	-0.987066608454036\\
0.3824	-0.987068133035032\\
0.3823	-0.987069659172592\\
0.3822	-0.987071186867948\\
0.3821	-0.987072716122328\\
0.382	-0.987074246936966\\
0.3819	-0.987075779313094\\
0.3818	-0.987077313251945\\
0.3817	-0.987078848754751\\
0.3816	-0.987080385822745\\
0.3815	-0.987081924457164\\
0.3814	-0.987083464659241\\
0.3813	-0.98708500643021\\
0.3812	-0.987086549771306\\
0.3811	-0.987088094683766\\
0.381	-0.987089641168826\\
0.3809	-0.987091189227723\\
0.3808	-0.987092738861693\\
0.3807	-0.987094290071974\\
0.3806	-0.987095842859805\\
0.3805	-0.987097397226422\\
0.3804	-0.987098953173066\\
0.3803	-0.987100510700975\\
0.3802	-0.987102069811389\\
0.3801	-0.987103630505549\\
0.38	-0.987105192784696\\
0.3799	-0.987106756650069\\
0.3798	-0.987108322102911\\
0.3797	-0.987109889144464\\
0.3796	-0.987111457775968\\
0.3795	-0.987113027998669\\
0.3794	-0.987114599813808\\
0.3793	-0.98711617322263\\
0.3792	-0.987117748226377\\
0.3791	-0.987119324826297\\
0.379	-0.987120903023632\\
0.3789	-0.987122482819627\\
0.3788	-0.98712406421553\\
0.3787	-0.987125647212587\\
0.3786	-0.987127231812043\\
0.3785	-0.987128818015146\\
0.3784	-0.987130405823145\\
0.3783	-0.987131995237284\\
0.3782	-0.987133586258816\\
0.3781	-0.987135178888989\\
0.378	-0.987136773129047\\
0.3779	-0.987138368980247\\
0.3778	-0.987139966443834\\
0.3777	-0.987141565521061\\
0.3776	-0.987143166213178\\
0.3775	-0.987144768521437\\
0.3774	-0.987146372447087\\
0.3773	-0.987147977991385\\
0.3772	-0.98714958515558\\
0.3771	-0.987151193940927\\
0.377	-0.987152804348679\\
0.3769	-0.987154416380089\\
0.3768	-0.987156030036413\\
0.3767	-0.987157645318905\\
0.3766	-0.987159262228819\\
0.3765	-0.987160880767411\\
0.3764	-0.987162500935939\\
0.3763	-0.987164122735658\\
0.3762	-0.987165746167825\\
0.3761	-0.987167371233697\\
0.376	-0.987168997934532\\
0.3759	-0.987170626271588\\
0.3758	-0.987172256246124\\
0.3757	-0.987173887859399\\
0.3756	-0.987175521112671\\
0.3755	-0.987177156007202\\
0.3754	-0.98717879254425\\
0.3753	-0.987180430725077\\
0.3752	-0.987182070550944\\
0.3751	-0.987183712023112\\
0.375	-0.987185355142842\\
0.3749	-0.987186999911399\\
0.3748	-0.987188646330043\\
0.3747	-0.987190294400039\\
0.3746	-0.987191944122649\\
0.3745	-0.987193595499139\\
0.3744	-0.98719524853077\\
0.3743	-0.98719690321881\\
0.3742	-0.987198559564523\\
0.3741	-0.987200217569173\\
0.374	-0.987201877234029\\
0.3739	-0.987203538560355\\
0.3738	-0.987205201549419\\
0.3737	-0.987206866202489\\
0.3736	-0.98720853252083\\
0.3735	-0.987210200505712\\
0.3734	-0.987211870158403\\
0.3733	-0.987213541480172\\
0.3732	-0.987215214472289\\
0.3731	-0.987216889136022\\
0.373	-0.987218565472642\\
0.3729	-0.987220243483419\\
0.3728	-0.987221923169623\\
0.3727	-0.987223604532528\\
0.3726	-0.987225287573404\\
0.3725	-0.987226972293523\\
0.3724	-0.987228658694157\\
0.3723	-0.98723034677658\\
0.3722	-0.987232036542066\\
0.3721	-0.987233727991886\\
0.372	-0.987235421127317\\
0.3719	-0.98723711594963\\
0.3718	-0.987238812460103\\
0.3717	-0.98724051066001\\
0.3716	-0.987242210550627\\
0.3715	-0.987243912133229\\
0.3714	-0.987245615409094\\
0.3713	-0.987247320379499\\
0.3712	-0.98724902704572\\
0.3711	-0.987250735409034\\
0.371	-0.987252445470721\\
0.3709	-0.987254157232058\\
0.3708	-0.987255870694325\\
0.3707	-0.9872575858588\\
0.3706	-0.987259302726765\\
0.3705	-0.987261021299495\\
0.3704	-0.987262741578277\\
0.3703	-0.987264463564386\\
0.3702	-0.987266187259106\\
0.3701	-0.987267912663718\\
0.37	-0.987269639779503\\
0.3699	-0.987271368607747\\
0.3698	-0.987273099149728\\
0.3697	-0.987274831406731\\
0.3696	-0.987276565380041\\
0.3695	-0.98727830107094\\
0.3694	-0.987280038480712\\
0.3693	-0.987281777610643\\
0.3692	-0.987283518462017\\
0.3691	-0.98728526103612\\
0.369	-0.987287005334238\\
0.3689	-0.987288751357657\\
0.3688	-0.987290499107662\\
0.3687	-0.987292248585542\\
0.3686	-0.987293999792582\\
0.3685	-0.987295752730074\\
0.3684	-0.987297507399301\\
0.3683	-0.987299263801555\\
0.3682	-0.987301021938125\\
0.3681	-0.987302781810297\\
0.368	-0.987304543419363\\
0.3679	-0.987306306766612\\
0.3678	-0.987308071853334\\
0.3677	-0.987309838680822\\
0.3676	-0.987311607250364\\
0.3675	-0.987313377563253\\
0.3674	-0.987315149620781\\
0.3673	-0.98731692342424\\
0.3672	-0.987318698974924\\
0.3671	-0.987320476274122\\
0.367	-0.987322255323131\\
0.3669	-0.987324036123243\\
0.3668	-0.987325818675753\\
0.3667	-0.987327602981954\\
0.3666	-0.987329389043143\\
0.3665	-0.987331176860614\\
0.3664	-0.98733296643566\\
0.3663	-0.98733475776958\\
0.3662	-0.987336550863671\\
0.3661	-0.987338345719227\\
0.366	-0.987340142337545\\
0.3659	-0.987341940719925\\
0.3658	-0.987343740867663\\
0.3657	-0.987345542782056\\
0.3656	-0.987347346464405\\
0.3655	-0.987349151916006\\
0.3654	-0.98735095913816\\
0.3653	-0.987352768132166\\
0.3652	-0.987354578899324\\
0.3651	-0.987356391440933\\
0.365	-0.987358205758297\\
0.3649	-0.987360021852712\\
0.3648	-0.987361839725484\\
0.3647	-0.987363659377912\\
0.3646	-0.987365480811298\\
0.3645	-0.987367304026945\\
0.3644	-0.987369129026156\\
0.3643	-0.987370955810233\\
0.3642	-0.987372784380481\\
0.3641	-0.987374614738203\\
0.364	-0.987376446884702\\
0.3639	-0.987378280821284\\
0.3638	-0.987380116549253\\
0.3637	-0.987381954069914\\
0.3636	-0.987383793384573\\
0.3635	-0.987385634494536\\
0.3634	-0.98738747740111\\
0.3633	-0.987389322105599\\
0.3632	-0.987391168609313\\
0.3631	-0.987393016913556\\
0.363	-0.987394867019638\\
0.3629	-0.987396718928867\\
0.3628	-0.98739857264255\\
0.3627	-0.987400428161996\\
0.3626	-0.987402285488513\\
0.3625	-0.987404144623413\\
0.3624	-0.987406005568002\\
0.3623	-0.987407868323594\\
0.3622	-0.987409732891495\\
0.3621	-0.98741159927302\\
0.362	-0.987413467469477\\
0.3619	-0.987415337482179\\
0.3618	-0.987417209312436\\
0.3617	-0.987419082961561\\
0.3616	-0.987420958430866\\
0.3615	-0.987422835721664\\
0.3614	-0.987424714835268\\
0.3613	-0.987426595772991\\
0.3612	-0.987428478536147\\
0.3611	-0.987430363126049\\
0.361	-0.987432249544013\\
0.3609	-0.987434137791352\\
0.3608	-0.987436027869383\\
0.3607	-0.987437919779418\\
0.3606	-0.987439813522776\\
0.3605	-0.987441709100772\\
0.3604	-0.987443606514721\\
0.3603	-0.98744550576594\\
0.3602	-0.987447406855748\\
0.3601	-0.987449309785458\\
0.36	-0.987451214556393\\
0.3599	-0.987453121169866\\
0.3598	-0.987455029627199\\
0.3597	-0.987456939929709\\
0.3596	-0.987458852078712\\
0.3595	-0.987460766075531\\
0.3594	-0.987462681921486\\
0.3593	-0.987464599617894\\
0.3592	-0.987466519166076\\
0.3591	-0.987468440567353\\
0.359	-0.987470363823045\\
0.3589	-0.987472288934473\\
0.3588	-0.98747421590296\\
0.3587	-0.987476144729826\\
0.3586	-0.987478075416394\\
0.3585	-0.987480007963984\\
0.3584	-0.987481942373923\\
0.3583	-0.98748387864753\\
0.3582	-0.987485816786129\\
0.3581	-0.987487756791046\\
0.358	-0.987489698663601\\
0.3579	-0.987491642405121\\
0.3578	-0.987493588016931\\
0.3577	-0.987495535500352\\
0.3576	-0.987497484856712\\
0.3575	-0.987499436087337\\
0.3574	-0.98750138919355\\
0.3573	-0.987503344176679\\
0.3572	-0.98750530103805\\
0.3571	-0.987507259778989\\
0.357	-0.987509220400824\\
0.3569	-0.98751118290488\\
0.3568	-0.987513147292486\\
0.3567	-0.98751511356497\\
0.3566	-0.987517081723659\\
0.3565	-0.987519051769882\\
0.3564	-0.987521023704968\\
0.3563	-0.987522997530245\\
0.3562	-0.987524973247044\\
0.3561	-0.987526950856691\\
0.356	-0.98752893036052\\
0.3559	-0.987530911759858\\
0.3558	-0.987532895056037\\
0.3557	-0.987534880250387\\
0.3556	-0.98753686734424\\
0.3555	-0.987538856338925\\
0.3554	-0.987540847235776\\
0.3553	-0.987542840036123\\
0.3552	-0.987544834741298\\
0.3551	-0.987546831352636\\
0.355	-0.987548829871467\\
0.3549	-0.987550830299125\\
0.3548	-0.987552832636943\\
0.3547	-0.987554836886255\\
0.3546	-0.987556843048393\\
0.3545	-0.987558851124694\\
0.3544	-0.98756086111649\\
0.3543	-0.987562873025116\\
0.3542	-0.987564886851907\\
0.3541	-0.9875669025982\\
0.354	-0.987568920265326\\
0.3539	-0.987570939854625\\
0.3538	-0.987572961367432\\
0.3537	-0.987574984805081\\
0.3536	-0.987577010168912\\
0.3535	-0.987579037460259\\
0.3534	-0.987581066680461\\
0.3533	-0.987583097830853\\
0.3532	-0.987585130912774\\
0.3531	-0.987587165927562\\
0.353	-0.987589202876555\\
0.3529	-0.987591241761091\\
0.3528	-0.98759328258251\\
0.3527	-0.987595325342148\\
0.3526	-0.987597370041347\\
0.3525	-0.987599416681445\\
0.3524	-0.987601465263782\\
0.3523	-0.987603515789698\\
0.3522	-0.987605568260533\\
0.3521	-0.987607622677627\\
0.352	-0.987609679042323\\
0.3519	-0.987611737355958\\
0.3518	-0.987613797619877\\
0.3517	-0.987615859835419\\
0.3516	-0.987617924003927\\
0.3515	-0.987619990126742\\
0.3514	-0.987622058205206\\
0.3513	-0.987624128240664\\
0.3512	-0.987626200234455\\
0.3511	-0.987628274187924\\
0.351	-0.987630350102415\\
0.3509	-0.987632427979271\\
0.3508	-0.987634507819834\\
0.3507	-0.987636589625448\\
0.3506	-0.987638673397459\\
0.3505	-0.987640759137211\\
0.3504	-0.987642846846048\\
0.3503	-0.987644936525316\\
0.3502	-0.987647028176357\\
0.3501	-0.98764912180052\\
0.35	-0.987651217399148\\
0.3499	-0.98765331497359\\
0.3498	-0.987655414525189\\
0.3497	-0.987657516055292\\
0.3496	-0.987659619565246\\
0.3495	-0.987661725056398\\
0.3494	-0.987663832530094\\
0.3493	-0.987665941987681\\
0.3492	-0.987668053430508\\
0.3491	-0.987670166859923\\
0.349	-0.98767228227727\\
0.3489	-0.987674399683902\\
0.3488	-0.987676519081165\\
0.3487	-0.987678640470408\\
0.3486	-0.987680763852978\\
0.3485	-0.987682889230226\\
0.3484	-0.987685016603501\\
0.3483	-0.987687145974153\\
0.3482	-0.987689277343529\\
0.3481	-0.987691410712983\\
0.348	-0.987693546083861\\
0.3479	-0.987695683457516\\
0.3478	-0.987697822835297\\
0.3477	-0.987699964218555\\
0.3476	-0.987702107608642\\
0.3475	-0.987704253006908\\
0.3474	-0.987706400414705\\
0.3473	-0.987708549833384\\
0.3472	-0.987710701264298\\
0.3471	-0.987712854708798\\
0.347	-0.987715010168235\\
0.3469	-0.987717167643963\\
0.3468	-0.987719327137335\\
0.3467	-0.987721488649703\\
0.3466	-0.98772365218242\\
0.3465	-0.987725817736838\\
0.3464	-0.987727985314313\\
0.3463	-0.987730154916196\\
0.3462	-0.987732326543842\\
0.3461	-0.987734500198606\\
0.346	-0.98773667588184\\
0.3459	-0.9877388535949\\
0.3458	-0.98774103333914\\
0.3457	-0.987743215115916\\
0.3456	-0.987745398926579\\
0.3455	-0.987747584772489\\
0.3454	-0.987749772654999\\
0.3453	-0.987751962575463\\
0.3452	-0.98775415453524\\
0.3451	-0.987756348535684\\
0.345	-0.98775854457815\\
0.3449	-0.987760742663996\\
0.3448	-0.987762942794578\\
0.3447	-0.987765144971253\\
0.3446	-0.987767349195377\\
0.3445	-0.987769555468307\\
0.3444	-0.987771763791401\\
0.3443	-0.987773974166014\\
0.3442	-0.987776186593508\\
0.3441	-0.987778401075235\\
0.344	-0.987780617612556\\
0.3439	-0.98778283620683\\
0.3438	-0.987785056859413\\
0.3437	-0.987787279571664\\
0.3436	-0.98778950434494\\
0.3435	-0.987791731180603\\
0.3434	-0.98779396008001\\
0.3433	-0.98779619104452\\
0.3432	-0.987798424075493\\
0.3431	-0.987800659174286\\
0.343	-0.987802896342261\\
0.3429	-0.987805135580776\\
0.3428	-0.987807376891191\\
0.3427	-0.987809620274867\\
0.3426	-0.987811865733163\\
0.3425	-0.987814113267441\\
0.3424	-0.987816362879059\\
0.3423	-0.987818614569379\\
0.3422	-0.987820868339761\\
0.3421	-0.987823124191567\\
0.342	-0.987825382126157\\
0.3419	-0.987827642144892\\
0.3418	-0.987829904249135\\
0.3417	-0.987832168440245\\
0.3416	-0.987834434719586\\
0.3415	-0.987836703088517\\
0.3414	-0.987838973548402\\
0.3413	-0.987841246100603\\
0.3412	-0.987843520746482\\
0.3411	-0.9878457974874\\
0.341	-0.98784807632472\\
0.3409	-0.987850357259807\\
0.3408	-0.98785264029402\\
0.3407	-0.987854925428723\\
0.3406	-0.98785721266528\\
0.3405	-0.987859502005054\\
0.3404	-0.987861793449407\\
0.3403	-0.987864086999704\\
0.3402	-0.987866382657306\\
0.3401	-0.987868680423579\\
0.34	-0.987870980299888\\
0.3399	-0.987873282287591\\
0.3398	-0.987875586388059\\
0.3397	-0.98787789260265\\
0.3396	-0.987880200932732\\
0.3395	-0.987882511379669\\
0.3394	-0.987884823944824\\
0.3393	-0.987887138629563\\
0.3392	-0.98788945543525\\
0.3391	-0.98789177436325\\
0.339	-0.987894095414927\\
0.3389	-0.987896418591647\\
0.3388	-0.987898743894775\\
0.3387	-0.987901071325676\\
0.3386	-0.987903400885715\\
0.3385	-0.987905732576258\\
0.3384	-0.98790806639867\\
0.3383	-0.987910402354318\\
0.3382	-0.987912740444566\\
0.3381	-0.987915080670781\\
0.338	-0.987917423034327\\
0.3379	-0.987919767536574\\
0.3378	-0.987922114178883\\
0.3377	-0.987924462962625\\
0.3376	-0.987926813889163\\
0.3375	-0.987929166959866\\
0.3374	-0.987931522176098\\
0.3373	-0.987933879539227\\
0.3372	-0.987936239050619\\
0.3371	-0.987938600711641\\
0.337	-0.98794096452366\\
0.3369	-0.987943330488044\\
0.3368	-0.987945698606158\\
0.3367	-0.98794806887937\\
0.3366	-0.987950441309048\\
0.3365	-0.987952815896557\\
0.3364	-0.987955192643267\\
0.3363	-0.987957571550544\\
0.3362	-0.987959952619755\\
0.3361	-0.987962335852269\\
0.336	-0.987964721249452\\
0.3359	-0.987967108812673\\
0.3358	-0.987969498543299\\
0.3357	-0.987971890442698\\
0.3356	-0.987974284512238\\
0.3355	-0.987976680753287\\
0.3354	-0.987979079167213\\
0.3353	-0.987981479755384\\
0.3352	-0.987983882519168\\
0.3351	-0.987986287459934\\
0.335	-0.987988694579049\\
0.3349	-0.987991103877882\\
0.3348	-0.987993515357801\\
0.3347	-0.987995929020175\\
0.3346	-0.987998344866372\\
0.3345	-0.988000762897761\\
0.3344	-0.988003183115709\\
0.3343	-0.988005605521587\\
0.3342	-0.988008030116763\\
0.3341	-0.988010456902605\\
0.334	-0.988012885880481\\
0.3339	-0.988015317051762\\
0.3338	-0.988017750417815\\
0.3337	-0.988020185980009\\
0.3336	-0.988022623739714\\
0.3335	-0.988025063698298\\
0.3334	-0.98802750585713\\
0.3333	-0.988029950217579\\
0.3332	-0.988032396781015\\
0.3331	-0.988034845548807\\
0.333	-0.988037296522322\\
0.3329	-0.988039749702931\\
0.3328	-0.988042205092003\\
0.3327	-0.988044662690907\\
0.3326	-0.988047122501011\\
0.3325	-0.988049584523687\\
0.3324	-0.988052048760302\\
0.3323	-0.988054515212226\\
0.3322	-0.988056983880828\\
0.3321	-0.988059454767476\\
0.332	-0.988061927873541\\
0.3319	-0.988064403200393\\
0.3318	-0.988066880749399\\
0.3317	-0.988069360521932\\
0.3316	-0.988071842519357\\
0.3315	-0.988074326743045\\
0.3314	-0.988076813194367\\
0.3313	-0.988079301874689\\
0.3312	-0.988081792785383\\
0.3311	-0.988084285927818\\
0.331	-0.988086781303364\\
0.3309	-0.988089278913388\\
0.3308	-0.988091778759261\\
0.3307	-0.988094280842351\\
0.3306	-0.988096785164029\\
0.3305	-0.988099291725664\\
0.3304	-0.988101800528625\\
0.3303	-0.988104311574281\\
0.3302	-0.988106824864\\
0.3301	-0.988109340399154\\
0.33	-0.988111858181111\\
0.3299	-0.98811437821124\\
0.3298	-0.98811690049091\\
0.3297	-0.988119425021491\\
0.3296	-0.98812195180435\\
0.3295	-0.988124480840859\\
0.3294	-0.988127012132387\\
0.3293	-0.988129545680299\\
0.3292	-0.988132081485969\\
0.3291	-0.988134619550764\\
0.329	-0.988137159876052\\
0.3289	-0.988139702463203\\
0.3288	-0.988142247313586\\
0.3287	-0.98814479442857\\
0.3286	-0.988147343809523\\
0.3285	-0.988149895457814\\
0.3284	-0.988152449374811\\
0.3283	-0.988155005561885\\
0.3282	-0.988157564020402\\
0.3281	-0.988160124751733\\
0.328	-0.988162687757245\\
0.3279	-0.988165253038305\\
0.3278	-0.988167820596285\\
0.3277	-0.988170390432551\\
0.3276	-0.988172962548472\\
0.3275	-0.988175536945416\\
0.3274	-0.988178113624752\\
0.3273	-0.988180692587847\\
0.3272	-0.98818327383607\\
0.3271	-0.988185857370788\\
0.327	-0.98818844319337\\
0.3269	-0.988191031305183\\
0.3268	-0.988193621707595\\
0.3267	-0.988196214401974\\
0.3266	-0.988198809389688\\
0.3265	-0.988201406672103\\
0.3264	-0.988204006250589\\
0.3263	-0.98820660812651\\
0.3262	-0.988209212301237\\
0.3261	-0.988211818776135\\
0.326	-0.988214427552572\\
0.3259	-0.988217038631914\\
0.3258	-0.98821965201553\\
0.3257	-0.988222267704785\\
0.3256	-0.988224885701047\\
0.3255	-0.988227506005682\\
0.3254	-0.988230128620057\\
0.3253	-0.988232753545538\\
0.3252	-0.988235380783491\\
0.3251	-0.988238010335286\\
0.325	-0.988240642202285\\
0.3249	-0.988243276385855\\
0.3248	-0.988245912887362\\
0.3247	-0.988248551708173\\
0.3246	-0.988251192849653\\
0.3245	-0.988253836313169\\
0.3244	-0.988256482100085\\
0.3243	-0.988259130211766\\
0.3242	-0.988261780649578\\
0.3241	-0.988264433414887\\
0.324	-0.988267088509058\\
0.3239	-0.988269745933456\\
0.3238	-0.988272405689444\\
0.3237	-0.988275067778389\\
0.3236	-0.988277732201655\\
0.3235	-0.988280398960605\\
0.3234	-0.988283068056605\\
0.3233	-0.98828573949102\\
0.3232	-0.988288413265212\\
0.3231	-0.988291089380546\\
0.323	-0.988293767838385\\
0.3229	-0.988296448640093\\
0.3228	-0.988299131787034\\
0.3227	-0.988301817280571\\
0.3226	-0.988304505122067\\
0.3225	-0.988307195312886\\
0.3224	-0.98830988785439\\
0.3223	-0.988312582747942\\
0.3222	-0.988315279994905\\
0.3221	-0.98831797959664\\
0.322	-0.988320681554512\\
0.3219	-0.988323385869881\\
0.3218	-0.988326092544109\\
0.3217	-0.988328801578558\\
0.3216	-0.988331512974592\\
0.3215	-0.988334226733569\\
0.3214	-0.988336942856851\\
0.3213	-0.988339661345801\\
0.3212	-0.98834238220178\\
0.3211	-0.988345105426146\\
0.321	-0.988347831020261\\
0.3209	-0.988350558985488\\
0.3208	-0.988353289323183\\
0.3207	-0.988356022034709\\
0.3206	-0.988358757121425\\
0.3205	-0.98836149458469\\
0.3204	-0.988364234425863\\
0.3203	-0.988366976646306\\
0.3202	-0.988369721247378\\
0.3201	-0.988372468230435\\
0.32	-0.988375217596837\\
0.3199	-0.988377969347943\\
0.3198	-0.988380723485111\\
0.3197	-0.9883834800097\\
0.3196	-0.988386238923066\\
0.3195	-0.98838900022657\\
0.3194	-0.988391763921566\\
0.3193	-0.988394530009413\\
0.3192	-0.988397298491467\\
0.3191	-0.988400069369087\\
0.319	-0.988402842643628\\
0.3189	-0.988405618316446\\
0.3188	-0.988408396388898\\
0.3187	-0.988411176862341\\
0.3186	-0.988413959738129\\
0.3185	-0.988416745017618\\
0.3184	-0.988419532702165\\
0.3183	-0.988422322793122\\
0.3182	-0.988425115291846\\
0.3181	-0.988427910199691\\
0.318	-0.988430707518012\\
0.3179	-0.988433507248162\\
0.3178	-0.988436309391495\\
0.3177	-0.988439113949366\\
0.3176	-0.988441920923127\\
0.3175	-0.988444730314132\\
0.3174	-0.988447542123733\\
0.3173	-0.988450356353284\\
0.3172	-0.988453173004136\\
0.3171	-0.988455992077641\\
0.317	-0.988458813575153\\
0.3169	-0.988461637498021\\
0.3168	-0.988464463847597\\
0.3167	-0.988467292625234\\
0.3166	-0.98847012383228\\
0.3165	-0.988472957470088\\
0.3164	-0.988475793540006\\
0.3163	-0.988478632043385\\
0.3162	-0.988481472981576\\
0.3161	-0.988484316355927\\
0.316	-0.988487162167788\\
0.3159	-0.988490010418506\\
0.3158	-0.988492861109432\\
0.3157	-0.988495714241912\\
0.3156	-0.988498569817296\\
0.3155	-0.988501427836932\\
0.3154	-0.988504288302164\\
0.3153	-0.988507151214343\\
0.3152	-0.988510016574814\\
0.3151	-0.988512884384923\\
0.315	-0.988515754646018\\
0.3149	-0.988518627359444\\
0.3148	-0.988521502526545\\
0.3147	-0.98852438014867\\
0.3146	-0.988527260227161\\
0.3145	-0.988530142763363\\
0.3144	-0.988533027758622\\
0.3143	-0.98853591521428\\
0.3142	-0.988538805131681\\
0.3141	-0.988541697512171\\
0.314	-0.988544592357089\\
0.3139	-0.988547489667781\\
0.3138	-0.988550389445587\\
0.3137	-0.988553291691852\\
0.3136	-0.988556196407915\\
0.3135	-0.988559103595118\\
0.3134	-0.988562013254803\\
0.3133	-0.98856492538831\\
0.3132	-0.98856783999698\\
0.3131	-0.988570757082152\\
0.313	-0.988573676645167\\
0.3129	-0.988576598687362\\
0.3128	-0.988579523210079\\
0.3127	-0.988582450214655\\
0.3126	-0.988585379702428\\
0.3125	-0.988588311674736\\
0.3124	-0.988591246132918\\
0.3123	-0.98859418307831\\
0.3122	-0.988597122512247\\
0.3121	-0.988600064436068\\
0.312	-0.988603008851108\\
0.3119	-0.988605955758704\\
0.3118	-0.98860890516019\\
0.3117	-0.988611857056901\\
0.3116	-0.988614811450171\\
0.3115	-0.988617768341335\\
0.3114	-0.988620727731727\\
0.3113	-0.988623689622679\\
0.3112	-0.988626654015527\\
0.3111	-0.9886296209116\\
0.311	-0.988632590312232\\
0.3109	-0.988635562218755\\
0.3108	-0.988638536632499\\
0.3107	-0.988641513554797\\
0.3106	-0.988644492986978\\
0.3105	-0.988647474930372\\
0.3104	-0.98865045938631\\
0.3103	-0.98865344635612\\
0.3102	-0.988656435841133\\
0.3101	-0.988659427842675\\
0.31	-0.988662422362074\\
0.3099	-0.988665419400661\\
0.3098	-0.988668418959761\\
0.3097	-0.988671421040699\\
0.3096	-0.988674425644804\\
0.3095	-0.988677432773402\\
0.3094	-0.988680442427817\\
0.3093	-0.988683454609374\\
0.3092	-0.9886864693194\\
0.3091	-0.988689486559216\\
0.309	-0.988692506330148\\
0.3089	-0.988695528633518\\
0.3088	-0.988698553470649\\
0.3087	-0.988701580842864\\
0.3086	-0.988704610751484\\
0.3085	-0.988707643197832\\
0.3084	-0.988710678183227\\
0.3083	-0.98871371570899\\
0.3082	-0.988716755776441\\
0.3081	-0.988719798386901\\
0.308	-0.988722843541688\\
0.3079	-0.988725891242121\\
0.3078	-0.988728941489518\\
0.3077	-0.988731994285195\\
0.3076	-0.988735049630473\\
0.3075	-0.988738107526664\\
0.3074	-0.988741167975087\\
0.3073	-0.988744230977058\\
0.3072	-0.988747296533891\\
0.3071	-0.988750364646901\\
0.307	-0.988753435317402\\
0.3069	-0.988756508546709\\
0.3068	-0.988759584336134\\
0.3067	-0.988762662686989\\
0.3066	-0.988765743600588\\
0.3065	-0.988768827078241\\
0.3064	-0.98877191312126\\
0.3063	-0.988775001730956\\
0.3062	-0.988778092908639\\
0.3061	-0.988781186655618\\
0.306	-0.988784282973202\\
0.3059	-0.988787381862699\\
0.3058	-0.988790483325419\\
0.3057	-0.988793587362668\\
0.3056	-0.988796693975753\\
0.3055	-0.98879980316598\\
0.3054	-0.988802914934655\\
0.3053	-0.988806029283084\\
0.3052	-0.988809146212572\\
0.3051	-0.988812265724422\\
0.305	-0.988815387819938\\
0.3049	-0.988818512500424\\
0.3048	-0.988821639767181\\
0.3047	-0.988824769621511\\
0.3046	-0.988827902064717\\
0.3045	-0.988831037098097\\
0.3044	-0.988834174722955\\
0.3043	-0.988837314940588\\
0.3042	-0.988840457752296\\
0.3041	-0.988843603159377\\
0.304	-0.988846751163129\\
0.3039	-0.988849901764849\\
0.3038	-0.988853054965834\\
0.3037	-0.988856210767381\\
0.3036	-0.988859369170785\\
0.3035	-0.98886253017734\\
0.3034	-0.988865693788342\\
0.3033	-0.988868860005083\\
0.3032	-0.988872028828857\\
0.3031	-0.988875200260957\\
0.303	-0.988878374302673\\
0.3029	-0.988881550955299\\
0.3028	-0.988884730220124\\
0.3027	-0.988887912098438\\
0.3026	-0.988891096591532\\
0.3025	-0.988894283700692\\
0.3024	-0.988897473427209\\
0.3023	-0.988900665772368\\
0.3022	-0.988903860737458\\
0.3021	-0.988907058323764\\
0.302	-0.988910258532572\\
0.3019	-0.988913461365167\\
0.3018	-0.988916666822833\\
0.3017	-0.988919874906854\\
0.3016	-0.988923085618513\\
0.3015	-0.988926298959092\\
0.3014	-0.988929514929873\\
0.3013	-0.988932733532138\\
0.3012	-0.988935954767164\\
0.3011	-0.988939178636234\\
0.301	-0.988942405140627\\
0.3009	-0.988945634281619\\
0.3008	-0.988948866060489\\
0.3007	-0.988952100478513\\
0.3006	-0.98895533753697\\
0.3005	-0.988958577237132\\
0.3004	-0.988961819580276\\
0.3003	-0.988965064567676\\
0.3002	-0.988968312200607\\
0.3001	-0.988971562480337\\
0.3	-0.988974815408143\\
0.2999	-0.988978070985293\\
0.2998	-0.988981329213061\\
0.2997	-0.988984590092715\\
0.2996	-0.988987853625523\\
0.2995	-0.988991119812756\\
0.2994	-0.98899438865568\\
0.2993	-0.988997660155563\\
0.2992	-0.989000934313671\\
0.2991	-0.98900421113127\\
0.299	-0.989007490609624\\
0.2989	-0.989010772749998\\
0.2988	-0.989014057553655\\
0.2987	-0.989017345021858\\
0.2986	-0.989020635155869\\
0.2985	-0.989023927956946\\
0.2984	-0.989027223426354\\
0.2983	-0.98903052156535\\
0.2982	-0.989033822375195\\
0.2981	-0.989037125857145\\
0.298	-0.989040432012456\\
0.2979	-0.989043740842388\\
0.2978	-0.989047052348194\\
0.2977	-0.989050366531131\\
0.2976	-0.989053683392453\\
0.2975	-0.989057002933411\\
0.2974	-0.989060325155261\\
0.2973	-0.989063650059251\\
0.2972	-0.989066977646636\\
0.2971	-0.989070307918663\\
0.297	-0.989073640876584\\
0.2969	-0.989076976521646\\
0.2968	-0.989080314855097\\
0.2967	-0.989083655878185\\
0.2966	-0.989086999592155\\
0.2965	-0.989090345998252\\
0.2964	-0.989093695097722\\
0.2963	-0.989097046891808\\
0.2962	-0.989100401381752\\
0.2961	-0.989103758568798\\
0.296	-0.989107118454185\\
0.2959	-0.989110481039156\\
0.2958	-0.989113846324947\\
0.2957	-0.9891172143128\\
0.2956	-0.989120585003951\\
0.2955	-0.989123958399637\\
0.2954	-0.989127334501095\\
0.2953	-0.98913071330956\\
0.2952	-0.989134094826265\\
0.2951	-0.989137479052445\\
0.295	-0.989140865989332\\
0.2949	-0.989144255638159\\
0.2948	-0.989147648000155\\
0.2947	-0.98915104307655\\
0.2946	-0.989154440868575\\
0.2945	-0.989157841377457\\
0.2944	-0.989161244604424\\
0.2943	-0.9891646505507\\
0.2942	-0.989168059217514\\
0.2941	-0.989171470606089\\
0.294	-0.989174884717647\\
0.2939	-0.989178301553414\\
0.2938	-0.989181721114609\\
0.2937	-0.989185143402456\\
0.2936	-0.989188568418173\\
0.2935	-0.989191996162978\\
0.2934	-0.989195426638091\\
0.2933	-0.989198859844729\\
0.2932	-0.989202295784109\\
0.2931	-0.989205734457445\\
0.293	-0.989209175865951\\
0.2929	-0.989212620010842\\
0.2928	-0.98921606689333\\
0.2927	-0.989219516514626\\
0.2926	-0.98922296887594\\
0.2925	-0.989226423978484\\
0.2924	-0.989229881823465\\
0.2923	-0.989233342412091\\
0.2922	-0.989236805745569\\
0.2921	-0.989240271825104\\
0.292	-0.989243740651901\\
0.2919	-0.989247212227164\\
0.2918	-0.989250686552095\\
0.2917	-0.989254163627898\\
0.2916	-0.98925764345577\\
0.2915	-0.989261126036915\\
0.2914	-0.98926461137253\\
0.2913	-0.989268099463811\\
0.2912	-0.989271590311957\\
0.2911	-0.989275083918162\\
0.291	-0.989278580283623\\
0.2909	-0.989282079409532\\
0.2908	-0.989285581297082\\
0.2907	-0.989289085947464\\
0.2906	-0.98929259336187\\
0.2905	-0.989296103541489\\
0.2904	-0.989299616487509\\
0.2903	-0.989303132201118\\
0.2902	-0.989306650683501\\
0.2901	-0.989310171935845\\
0.29	-0.989313695959334\\
0.2899	-0.989317222755151\\
0.2898	-0.989320752324477\\
0.2897	-0.989324284668495\\
0.2896	-0.989327819788384\\
0.2895	-0.989331357685323\\
0.2894	-0.98933489836049\\
0.2893	-0.989338441815061\\
0.2892	-0.989341988050213\\
0.2891	-0.989345537067119\\
0.289	-0.989349088866953\\
0.2889	-0.989352643450888\\
0.2888	-0.989356200820095\\
0.2887	-0.989359760975744\\
0.2886	-0.989363323919004\\
0.2885	-0.989366889651042\\
0.2884	-0.989370458173026\\
0.2883	-0.989374029486121\\
0.2882	-0.989377603591492\\
0.2881	-0.989381180490301\\
0.288	-0.989384760183711\\
0.2879	-0.989388342672884\\
0.2878	-0.989391927958979\\
0.2877	-0.989395516043154\\
0.2876	-0.989399106926569\\
0.2875	-0.989402700610378\\
0.2874	-0.989406297095738\\
0.2873	-0.989409896383801\\
0.2872	-0.989413498475721\\
0.2871	-0.989417103372651\\
0.287	-0.98942071107574\\
0.2869	-0.989424321586137\\
0.2868	-0.989427934904992\\
0.2867	-0.98943155103345\\
0.2866	-0.989435169972658\\
0.2865	-0.989438791723761\\
0.2864	-0.9894424162879\\
0.2863	-0.989446043666219\\
0.2862	-0.98944967385986\\
0.2861	-0.989453306869961\\
0.286	-0.98945694269766\\
0.2859	-0.989460581344095\\
0.2858	-0.989464222810403\\
0.2857	-0.989467867097717\\
0.2856	-0.989471514207171\\
0.2855	-0.989475164139898\\
0.2854	-0.989478816897028\\
0.2853	-0.989482472479692\\
0.2852	-0.989486130889016\\
0.2851	-0.989489792126131\\
0.285	-0.98949345619216\\
0.2849	-0.989497123088228\\
0.2848	-0.98950079281546\\
0.2847	-0.989504465374977\\
0.2846	-0.989508140767899\\
0.2845	-0.989511818995347\\
0.2844	-0.989515500058438\\
0.2843	-0.98951918395829\\
0.2842	-0.989522870696018\\
0.2841	-0.989526560272737\\
0.284	-0.989530252689558\\
0.2839	-0.989533947947595\\
0.2838	-0.989537646047957\\
0.2837	-0.989541346991753\\
0.2836	-0.989545050780091\\
0.2835	-0.989548757414078\\
0.2834	-0.989552466894818\\
0.2833	-0.989556179223414\\
0.2832	-0.98955989440097\\
0.2831	-0.989563612428585\\
0.283	-0.989567333307361\\
0.2829	-0.989571057038394\\
0.2828	-0.989574783622782\\
0.2827	-0.989578513061619\\
0.2826	-0.989582245356001\\
0.2825	-0.989585980507019\\
0.2824	-0.989589718515765\\
0.2823	-0.98959345938333\\
0.2822	-0.9895972031108\\
0.2821	-0.989600949699264\\
0.282	-0.989604699149807\\
0.2819	-0.989608451463512\\
0.2818	-0.989612206641465\\
0.2817	-0.989615964684744\\
0.2816	-0.989619725594431\\
0.2815	-0.989623489371602\\
0.2814	-0.989627256017338\\
0.2813	-0.989631025532713\\
0.2812	-0.9896347979188\\
0.2811	-0.989638573176671\\
0.281	-0.989642351307401\\
0.2809	-0.989646132312057\\
0.2808	-0.989649916191707\\
0.2807	-0.98965370294742\\
0.2806	-0.989657492580259\\
0.2805	-0.98966128509129\\
0.2804	-0.989665080481574\\
0.2803	-0.989668878752172\\
0.2802	-0.989672679904145\\
0.2801	-0.989676483938549\\
0.28	-0.98968029085644\\
0.2799	-0.989684100658875\\
0.2798	-0.989687913346906\\
0.2797	-0.989691728921586\\
0.2796	-0.989695547383964\\
0.2795	-0.98969936873509\\
0.2794	-0.989703192976009\\
0.2793	-0.989707020107769\\
0.2792	-0.989710850131414\\
0.2791	-0.989714683047985\\
0.279	-0.989718518858524\\
0.2789	-0.989722357564071\\
0.2788	-0.989726199165663\\
0.2787	-0.989730043664337\\
0.2786	-0.989733891061126\\
0.2785	-0.989737741357066\\
0.2784	-0.989741594553187\\
0.2783	-0.989745450650519\\
0.2782	-0.989749309650089\\
0.2781	-0.989753171552927\\
0.278	-0.989757036360055\\
0.2779	-0.989760904072499\\
0.2778	-0.989764774691279\\
0.2777	-0.989768648217416\\
0.2776	-0.989772524651928\\
0.2775	-0.989776403995834\\
0.2774	-0.989780286250147\\
0.2773	-0.989784171415882\\
0.2772	-0.98978805949405\\
0.2771	-0.989791950485664\\
0.277	-0.989795844391729\\
0.2769	-0.989799741213254\\
0.2768	-0.989803640951245\\
0.2767	-0.989807543606705\\
0.2766	-0.989811449180636\\
0.2765	-0.989815357674038\\
0.2764	-0.989819269087909\\
0.2763	-0.989823183423249\\
0.2762	-0.98982710068105\\
0.2761	-0.989831020862306\\
0.276	-0.989834943968009\\
0.2759	-0.98983886999915\\
0.2758	-0.989842798956717\\
0.2757	-0.989846730841696\\
0.2756	-0.989850665655072\\
0.2755	-0.989854603397827\\
0.2754	-0.989858544070945\\
0.2753	-0.989862487675403\\
0.2752	-0.98986643421218\\
0.2751	-0.989870383682253\\
0.275	-0.989874336086593\\
0.2749	-0.989878291426176\\
0.2748	-0.989882249701971\\
0.2747	-0.989886210914948\\
0.2746	-0.989890175066072\\
0.2745	-0.98989414215631\\
0.2744	-0.989898112186626\\
0.2743	-0.98990208515798\\
0.2742	-0.989906061071332\\
0.2741	-0.989910039927641\\
0.274	-0.989914021727863\\
0.2739	-0.989918006472952\\
0.2738	-0.989921994163861\\
0.2737	-0.989925984801539\\
0.2736	-0.989929978386938\\
0.2735	-0.989933974921001\\
0.2734	-0.989937974404676\\
0.2733	-0.989941976838905\\
0.2732	-0.989945982224629\\
0.2731	-0.989949990562789\\
0.273	-0.989954001854321\\
0.2729	-0.989958016100161\\
0.2728	-0.989962033301243\\
0.2727	-0.989966053458498\\
0.2726	-0.989970076572857\\
0.2725	-0.989974102645248\\
0.2724	-0.989978131676596\\
0.2723	-0.989982163667826\\
0.2722	-0.98998619861986\\
0.2721	-0.989990236533617\\
0.272	-0.989994277410017\\
0.2719	-0.989998321249976\\
0.2718	-0.990002368054407\\
0.2717	-0.990006417824224\\
0.2716	-0.990010470560338\\
0.2715	-0.990014526263654\\
0.2714	-0.990018584935082\\
0.2713	-0.990022646575525\\
0.2712	-0.990026711185886\\
0.2711	-0.990030778767064\\
0.271	-0.990034849319958\\
0.2709	-0.990038922845466\\
0.2708	-0.99004299934448\\
0.2707	-0.990047078817895\\
0.2706	-0.990051161266599\\
0.2705	-0.990055246691481\\
0.2704	-0.990059335093427\\
0.2703	-0.990063426473322\\
0.2702	-0.990067520832046\\
0.2701	-0.990071618170482\\
0.27	-0.990075718489506\\
0.2699	-0.990079821789994\\
0.2698	-0.99008392807282\\
0.2697	-0.990088037338856\\
0.2696	-0.990092149588972\\
0.2695	-0.990096264824033\\
0.2694	-0.990100383044907\\
0.2693	-0.990104504252456\\
0.2692	-0.990108628447541\\
0.2691	-0.990112755631022\\
0.269	-0.990116885803755\\
0.2689	-0.990121018966594\\
0.2688	-0.990125155120393\\
0.2687	-0.990129294266002\\
0.2686	-0.990133436404268\\
0.2685	-0.990137581536038\\
0.2684	-0.990141729662156\\
0.2683	-0.990145880783463\\
0.2682	-0.990150034900799\\
0.2681	-0.990154192015\\
0.268	-0.990158352126903\\
0.2679	-0.990162515237339\\
0.2678	-0.99016668134714\\
0.2677	-0.990170850457135\\
0.2676	-0.990175022568147\\
0.2675	-0.990179197681002\\
0.2674	-0.990183375796522\\
0.2673	-0.990187556915526\\
0.2672	-0.990191741038831\\
0.2671	-0.990195928167252\\
0.267	-0.990200118301601\\
0.2669	-0.990204311442689\\
0.2668	-0.990208507591324\\
0.2667	-0.990212706748311\\
0.2666	-0.990216908914455\\
0.2665	-0.990221114090555\\
0.2664	-0.990225322277412\\
0.2663	-0.990229533475819\\
0.2662	-0.990233747686574\\
0.2661	-0.990237964910468\\
0.266	-0.990242185148289\\
0.2659	-0.990246408400824\\
0.2658	-0.99025063466886\\
0.2657	-0.990254863953177\\
0.2656	-0.990259096254556\\
0.2655	-0.990263331573775\\
0.2654	-0.990267569911608\\
0.2653	-0.990271811268829\\
0.2652	-0.990276055646209\\
0.2651	-0.990280303044515\\
0.265	-0.990284553464512\\
0.2649	-0.990288806906965\\
0.2648	-0.990293063372633\\
0.2647	-0.990297322862275\\
0.2646	-0.990301585376647\\
0.2645	-0.990305850916502\\
0.2644	-0.990310119482592\\
0.2643	-0.990314391075665\\
0.2642	-0.990318665696467\\
0.2641	-0.990322943345741\\
0.264	-0.990327224024229\\
0.2639	-0.990331507732668\\
0.2638	-0.990335794471797\\
0.2637	-0.990340084242347\\
0.2636	-0.990344377045049\\
0.2635	-0.990348672880633\\
0.2634	-0.990352971749824\\
0.2633	-0.990357273653346\\
0.2632	-0.990361578591919\\
0.2631	-0.990365886566262\\
0.263	-0.990370197577091\\
0.2629	-0.990374511625119\\
0.2628	-0.990378828711056\\
0.2627	-0.990383148835611\\
0.2626	-0.990387471999489\\
0.2625	-0.990391798203392\\
0.2624	-0.990396127448022\\
0.2623	-0.990400459734076\\
0.2622	-0.990404795062247\\
0.2621	-0.99040913343323\\
0.262	-0.990413474847714\\
0.2619	-0.990417819306386\\
0.2618	-0.990422166809929\\
0.2617	-0.990426517359028\\
0.2616	-0.990430870954358\\
0.2615	-0.990435227596599\\
0.2614	-0.990439587286422\\
0.2613	-0.990443950024499\\
0.2612	-0.990448315811499\\
0.2611	-0.990452684648087\\
0.261	-0.990457056534927\\
0.2609	-0.990461431472676\\
0.2608	-0.990465809461996\\
0.2607	-0.990470190503538\\
0.2606	-0.990474574597955\\
0.2605	-0.990478961745897\\
0.2604	-0.99048335194801\\
0.2603	-0.990487745204936\\
0.2602	-0.990492141517318\\
0.2601	-0.990496540885794\\
0.26	-0.990500943310998\\
0.2599	-0.990505348793564\\
0.2598	-0.99050975733412\\
0.2597	-0.990514168933294\\
0.2596	-0.99051858359171\\
0.2595	-0.990523001309987\\
0.2594	-0.990527422088747\\
0.2593	-0.990531845928602\\
0.2592	-0.990536272830167\\
0.2591	-0.99054070279405\\
0.259	-0.990545135820859\\
0.2589	-0.990549571911197\\
0.2588	-0.990554011065666\\
0.2587	-0.990558453284864\\
0.2586	-0.990562898569386\\
0.2585	-0.990567346919823\\
0.2584	-0.990571798336766\\
0.2583	-0.990576252820802\\
0.2582	-0.990580710372513\\
0.2581	-0.99058517099248\\
0.258	-0.99058963468128\\
0.2579	-0.99059410143949\\
0.2578	-0.990598571267678\\
0.2577	-0.990603044166414\\
0.2576	-0.990607520136265\\
0.2575	-0.990611999177793\\
0.2574	-0.990616481291556\\
0.2573	-0.990620966478113\\
0.2572	-0.990625454738016\\
0.2571	-0.990629946071816\\
0.257	-0.990634440480059\\
0.2569	-0.990638937963291\\
0.2568	-0.990643438522052\\
0.2567	-0.990647942156883\\
0.2566	-0.990652448868316\\
0.2565	-0.990656958656884\\
0.2564	-0.990661471523117\\
0.2563	-0.990665987467539\\
0.2562	-0.990670506490674\\
0.2561	-0.990675028593042\\
0.256	-0.990679553775158\\
0.2559	-0.990684082037535\\
0.2558	-0.990688613380685\\
0.2557	-0.990693147805115\\
0.2556	-0.990697685311327\\
0.2555	-0.990702225899822\\
0.2554	-0.990706769571097\\
0.2553	-0.990711316325648\\
0.2552	-0.990715866163965\\
0.2551	-0.990720419086535\\
0.255	-0.990724975093843\\
0.2549	-0.990729534186371\\
0.2548	-0.990734096364597\\
0.2547	-0.990738661628994\\
0.2546	-0.990743229980036\\
0.2545	-0.990747801418189\\
0.2544	-0.990752375943919\\
0.2543	-0.990756953557687\\
0.2542	-0.990761534259953\\
0.2541	-0.99076611805117\\
0.254	-0.990770704931791\\
0.2539	-0.990775294902264\\
0.2538	-0.990779887963033\\
0.2537	-0.990784484114541\\
0.2536	-0.990789083357226\\
0.2535	-0.990793685691523\\
0.2534	-0.990798291117864\\
0.2533	-0.990802899636675\\
0.2532	-0.990807511248383\\
0.2531	-0.990812125953408\\
0.253	-0.990816743752169\\
0.2529	-0.990821364645079\\
0.2528	-0.990825988632552\\
0.2527	-0.990830615714991\\
0.2526	-0.990835245892805\\
0.2525	-0.990839879166391\\
0.2524	-0.990844515536148\\
0.2523	-0.990849155002469\\
0.2522	-0.990853797565745\\
0.2521	-0.990858443226363\\
0.252	-0.990863091984703\\
0.2519	-0.990867743841148\\
0.2518	-0.990872398796074\\
0.2517	-0.990877056849851\\
0.2516	-0.990881718002851\\
0.2515	-0.990886382255438\\
0.2514	-0.990891049607972\\
0.2513	-0.990895720060815\\
0.2512	-0.99090039361432\\
0.2511	-0.990905070268837\\
0.251	-0.990909750024714\\
0.2509	-0.990914432882296\\
0.2508	-0.990919118841922\\
0.2507	-0.990923807903929\\
0.2506	-0.990928500068649\\
0.2505	-0.990933195336412\\
0.2504	-0.990937893707544\\
0.2503	-0.990942595182365\\
0.2502	-0.990947299761195\\
0.2501	-0.990952007444347\\
0.25	-0.990956718232133\\
0.2499	-0.990961432124859\\
0.2498	-0.990966149122828\\
0.2497	-0.990970869226341\\
0.2496	-0.990975592435692\\
0.2495	-0.990980318751173\\
0.2494	-0.990985048173072\\
0.2493	-0.990989780701676\\
0.2492	-0.990994516337262\\
0.2491	-0.990999255080108\\
0.249	-0.991003996930487\\
0.2489	-0.991008741888669\\
0.2488	-0.991013489954917\\
0.2487	-0.991018241129494\\
0.2486	-0.991022995412657\\
0.2485	-0.99102775280466\\
0.2484	-0.991032513305751\\
0.2483	-0.991037276916178\\
0.2482	-0.991042043636182\\
0.2481	-0.991046813466\\
0.248	-0.991051586405866\\
0.2479	-0.991056362456013\\
0.2478	-0.991061141616663\\
0.2477	-0.991065923888041\\
0.2476	-0.991070709270363\\
0.2475	-0.991075497763845\\
0.2474	-0.991080289368697\\
0.2473	-0.991085084085123\\
0.2472	-0.991089881913327\\
0.2471	-0.991094682853508\\
0.247	-0.991099486905858\\
0.2469	-0.991104294070567\\
0.2468	-0.991109104347822\\
0.2467	-0.991113917737804\\
0.2466	-0.991118734240691\\
0.2465	-0.991123553856658\\
0.2464	-0.991128376585871\\
0.2463	-0.991133202428499\\
0.2462	-0.991138031384701\\
0.2461	-0.991142863454635\\
0.246	-0.991147698638452\\
0.2459	-0.991152536936304\\
0.2458	-0.991157378348334\\
0.2457	-0.991162222874683\\
0.2456	-0.991167070515485\\
0.2455	-0.991171921270874\\
0.2454	-0.991176775140976\\
0.2453	-0.991181632125917\\
0.2452	-0.991186492225813\\
0.2451	-0.991191355440781\\
0.245	-0.991196221770932\\
0.2449	-0.991201091216371\\
0.2448	-0.9912059637772\\
0.2447	-0.991210839453518\\
0.2446	-0.991215718245418\\
0.2445	-0.991220600152988\\
0.2444	-0.991225485176314\\
0.2443	-0.991230373315475\\
0.2442	-0.991235264570549\\
0.2441	-0.991240158941606\\
0.244	-0.991245056428713\\
0.2439	-0.991249957031933\\
0.2438	-0.991254860751326\\
0.2437	-0.991259767586944\\
0.2436	-0.991264677538836\\
0.2435	-0.991269590607049\\
0.2434	-0.991274506791622\\
0.2433	-0.991279426092592\\
0.2432	-0.99128434850999\\
0.2431	-0.991289274043843\\
0.243	-0.991294202694174\\
0.2429	-0.991299134461\\
0.2428	-0.991304069344336\\
0.2427	-0.991309007344189\\
0.2426	-0.991313948460565\\
0.2425	-0.991318892693463\\
0.2424	-0.991323840042877\\
0.2423	-0.991328790508799\\
0.2422	-0.991333744091215\\
0.2421	-0.991338700790105\\
0.242	-0.991343660605445\\
0.2419	-0.991348623537209\\
0.2418	-0.991353589585364\\
0.2417	-0.991358558749871\\
0.2416	-0.991363531030689\\
0.2415	-0.991368506427771\\
0.2414	-0.991373484941065\\
0.2413	-0.991378466570516\\
0.2412	-0.991383451316061\\
0.2411	-0.991388439177635\\
0.241	-0.991393430155167\\
0.2409	-0.991398424248582\\
0.2408	-0.991403421457801\\
0.2407	-0.991408421782736\\
0.2406	-0.991413425223299\\
0.2405	-0.991418431779396\\
0.2404	-0.991423441450925\\
0.2403	-0.991428454237785\\
0.2402	-0.991433470139863\\
0.2401	-0.991438489157047\\
0.24	-0.991443511289218\\
0.2399	-0.99144853653625\\
0.2398	-0.991453564898016\\
0.2397	-0.99145859637438\\
0.2396	-0.991463630965204\\
0.2395	-0.991468668670345\\
0.2394	-0.991473709489654\\
0.2393	-0.991478753422975\\
0.2392	-0.991483800470151\\
0.2391	-0.991488850631018\\
0.239	-0.991493903905406\\
0.2389	-0.991498960293142\\
0.2388	-0.991504019794045\\
0.2387	-0.991509082407931\\
0.2386	-0.991514148134613\\
0.2385	-0.991519216973895\\
0.2384	-0.991524288925576\\
0.2383	-0.991529363989454\\
0.2382	-0.991534442165316\\
0.2381	-0.991539523452949\\
0.238	-0.991544607852132\\
0.2379	-0.99154969536264\\
0.2378	-0.991554785984241\\
0.2377	-0.991559879716701\\
0.2376	-0.991564976559777\\
0.2375	-0.991570076513224\\
0.2374	-0.991575179576788\\
0.2373	-0.991580285750212\\
0.2372	-0.991585395033239\\
0.2371	-0.991590507425595\\
0.237	-0.991595622927009\\
0.2369	-0.991600741537203\\
0.2368	-0.991605863255894\\
0.2367	-0.991610988082791\\
0.2366	-0.991616116017601\\
0.2365	-0.991621247060024\\
0.2364	-0.991626381209754\\
0.2363	-0.99163151846648\\
0.2362	-0.991636658829887\\
0.2361	-0.991641802299652\\
0.236	-0.991646948875449\\
0.2359	-0.991652098556944\\
0.2358	-0.9916572513438\\
0.2357	-0.991662407235674\\
0.2356	-0.991667566232214\\
0.2355	-0.991672728333067\\
0.2354	-0.991677893537873\\
0.2353	-0.991683061846265\\
0.2352	-0.991688233257872\\
0.2351	-0.991693407772317\\
0.235	-0.991698585389215\\
0.2349	-0.991703766108181\\
0.2348	-0.991708949928818\\
0.2347	-0.991714136850728\\
0.2346	-0.991719326873505\\
0.2345	-0.991724519996736\\
0.2344	-0.991729716220007\\
0.2343	-0.991734915542893\\
0.2342	-0.991740117964966\\
0.2341	-0.991745323485792\\
0.234	-0.991750532104931\\
0.2339	-0.991755743821937\\
0.2338	-0.991760958636359\\
0.2337	-0.991766176547738\\
0.2336	-0.991771397555613\\
0.2335	-0.991776621659511\\
0.2334	-0.991781848858961\\
0.2333	-0.991787079153479\\
0.2332	-0.991792312542579\\
0.2331	-0.991797549025769\\
0.233	-0.991802788602549\\
0.2329	-0.991808031272414\\
0.2328	-0.991813277034855\\
0.2327	-0.991818525889353\\
0.2326	-0.991823777835386\\
0.2325	-0.991829032872426\\
0.2324	-0.991834290999937\\
0.2323	-0.991839552217378\\
0.2322	-0.991844816524202\\
0.2321	-0.991850083919857\\
0.232	-0.991855354403783\\
0.2319	-0.991860627975414\\
0.2318	-0.991865904634178\\
0.2317	-0.9918711843795\\
0.2316	-0.991876467210793\\
0.2315	-0.991881753127469\\
0.2314	-0.991887042128931\\
0.2313	-0.991892334214576\\
0.2312	-0.991897629383795\\
0.2311	-0.991902927635974\\
0.231	-0.991908228970491\\
0.2309	-0.991913533386719\\
0.2308	-0.991918840884022\\
0.2307	-0.991924151461762\\
0.2306	-0.991929465119292\\
0.2305	-0.991934781855957\\
0.2304	-0.9919401016711\\
0.2303	-0.991945424564054\\
0.2302	-0.991950750534146\\
0.2301	-0.991956079580699\\
0.23	-0.991961411703027\\
0.2299	-0.991966746900437\\
0.2298	-0.991972085172232\\
0.2297	-0.991977426517709\\
0.2296	-0.991982770936155\\
0.2295	-0.991988118426851\\
0.2294	-0.991993468989076\\
0.2293	-0.991998822622095\\
0.2292	-0.992004179325175\\
0.2291	-0.992009539097569\\
0.229	-0.992014901938527\\
0.2289	-0.992020267847291\\
0.2288	-0.992025636823098\\
0.2287	-0.992031008865176\\
0.2286	-0.992036383972748\\
0.2285	-0.992041762145031\\
0.2284	-0.992047143381233\\
0.2283	-0.992052527680556\\
0.2282	-0.992057915042195\\
0.2281	-0.99206330546534\\
0.228	-0.992068698949172\\
0.2279	-0.992074095492867\\
0.2278	-0.992079495095593\\
0.2277	-0.992084897756509\\
0.2276	-0.992090303474772\\
0.2275	-0.992095712249528\\
0.2274	-0.992101124079919\\
0.2273	-0.992106538965077\\
0.2272	-0.99211195690413\\
0.2271	-0.992117377896196\\
0.227	-0.992122801940389\\
0.2269	-0.992128229035815\\
0.2268	-0.99213365918157\\
0.2267	-0.992139092376748\\
0.2266	-0.992144528620433\\
0.2265	-0.992149967911701\\
0.2264	-0.992155410249624\\
0.2263	-0.992160855633262\\
0.2262	-0.992166304061673\\
0.2261	-0.992171755533907\\
0.226	-0.992177210049003\\
0.2259	-0.992182667605996\\
0.2258	-0.992188128203913\\
0.2257	-0.992193591841774\\
0.2256	-0.99219905851859\\
0.2255	-0.992204528233368\\
0.2254	-0.992210000985105\\
0.2253	-0.992215476772792\\
0.2252	-0.992220955595412\\
0.2251	-0.992226437451939\\
0.225	-0.992231922341344\\
0.2249	-0.992237410262585\\
0.2248	-0.992242901214619\\
0.2247	-0.992248395196388\\
0.2246	-0.992253892206834\\
0.2245	-0.992259392244886\\
0.2244	-0.992264895309468\\
0.2243	-0.992270401399496\\
0.2242	-0.992275910513877\\
0.2241	-0.992281422651515\\
0.224	-0.9922869378113\\
0.2239	-0.992292455992119\\
0.2238	-0.992297977192849\\
0.2237	-0.992303501412361\\
0.2236	-0.992309028649518\\
0.2235	-0.992314558903173\\
0.2234	-0.992320092172175\\
0.2233	-0.992325628455362\\
0.2232	-0.992331167751566\\
0.2231	-0.992336710059612\\
0.223	-0.992342255378314\\
0.2229	-0.99234780370648\\
0.2228	-0.992353355042913\\
0.2227	-0.992358909386402\\
0.2226	-0.992364466735733\\
0.2225	-0.992370027089682\\
0.2224	-0.992375590447019\\
0.2223	-0.992381156806503\\
0.2222	-0.992386726166888\\
0.2221	-0.992392298526916\\
0.222	-0.992397873885327\\
0.2219	-0.992403452240847\\
0.2218	-0.992409033592198\\
0.2217	-0.992414617938091\\
0.2216	-0.992420205277231\\
0.2215	-0.992425795608314\\
0.2214	-0.992431388930028\\
0.2213	-0.992436985241053\\
0.2212	-0.99244258454006\\
0.2211	-0.992448186825711\\
0.221	-0.992453792096663\\
0.2209	-0.992459400351562\\
0.2208	-0.992465011589047\\
0.2207	-0.992470625807747\\
0.2206	-0.992476243006284\\
0.2205	-0.992481863183273\\
0.2204	-0.992487486337317\\
0.2203	-0.992493112467014\\
0.2202	-0.99249874157095\\
0.2201	-0.992504373647708\\
0.22	-0.992510008695856\\
0.2199	-0.992515646713959\\
0.2198	-0.99252128770057\\
0.2197	-0.992526931654234\\
0.2196	-0.992532578573489\\
0.2195	-0.992538228456863\\
0.2194	-0.992543881302877\\
0.2193	-0.992549537110041\\
0.2192	-0.992555195876858\\
0.2191	-0.992560857601821\\
0.219	-0.992566522283416\\
0.2189	-0.992572189920118\\
0.2188	-0.992577860510396\\
0.2187	-0.992583534052708\\
0.2186	-0.992589210545504\\
0.2185	-0.992594889987226\\
0.2184	-0.992600572376305\\
0.2183	-0.992606257711164\\
0.2182	-0.99261194599022\\
0.2181	-0.992617637211875\\
0.218	-0.992623331374528\\
0.2179	-0.992629028476567\\
0.2178	-0.992634728516368\\
0.2177	-0.992640431492302\\
0.2176	-0.99264613740273\\
0.2175	-0.992651846246002\\
0.2174	-0.992657558020462\\
0.2173	-0.992663272724443\\
0.2172	-0.992668990356266\\
0.2171	-0.992674710914249\\
0.217	-0.992680434396697\\
0.2169	-0.992686160801904\\
0.2168	-0.99269189012816\\
0.2167	-0.992697622373743\\
0.2166	-0.992703357536919\\
0.2165	-0.992709095615948\\
0.2164	-0.99271483660908\\
0.2163	-0.992720580514557\\
0.2162	-0.992726327330607\\
0.2161	-0.992732077055454\\
0.216	-0.992737829687309\\
0.2159	-0.992743585224374\\
0.2158	-0.992749343664843\\
0.2157	-0.9927551050069\\
0.2156	-0.992760869248718\\
0.2155	-0.992766636388461\\
0.2154	-0.992772406424285\\
0.2153	-0.992778179354334\\
0.2152	-0.992783955176745\\
0.2151	-0.992789733889642\\
0.215	-0.992795515491141\\
0.2149	-0.99280129997935\\
0.2148	-0.992807087352364\\
0.2147	-0.992812877608269\\
0.2146	-0.992818670745143\\
0.2145	-0.992824466761054\\
0.2144	-0.992830265654056\\
0.2143	-0.9928360674222\\
0.2142	-0.99284187206352\\
0.2141	-0.992847679576044\\
0.214	-0.99285348995779\\
0.2139	-0.992859303206765\\
0.2138	-0.992865119320966\\
0.2137	-0.99287093829838\\
0.2136	-0.992876760136984\\
0.2135	-0.992882584834745\\
0.2134	-0.992888412389619\\
0.2133	-0.992894242799553\\
0.2132	-0.992900076062483\\
0.2131	-0.992905912176336\\
0.213	-0.992911751139028\\
0.2129	-0.992917592948461\\
0.2128	-0.992923437602535\\
0.2127	-0.99292928509913\\
0.2126	-0.992935135436124\\
0.2125	-0.992940988611379\\
0.2124	-0.992946844622749\\
0.2123	-0.992952703468076\\
0.2122	-0.992958565145196\\
0.2121	-0.992964429651927\\
0.212	-0.992970296986081\\
0.2119	-0.992976167145461\\
0.2118	-0.992982040127856\\
0.2117	-0.992987915931046\\
0.2116	-0.992993794552797\\
0.2115	-0.992999675990871\\
0.2114	-0.993005560243013\\
0.2113	-0.993011447306962\\
0.2112	-0.993017337180441\\
0.2111	-0.993023229861168\\
0.211	-0.993029125346843\\
0.2109	-0.993035023635164\\
0.2108	-0.99304092472381\\
0.2107	-0.993046828610454\\
0.2106	-0.993052735292758\\
0.2105	-0.993058644768367\\
0.2104	-0.993064557034923\\
0.2103	-0.993070472090053\\
0.2102	-0.99307638993137\\
0.2101	-0.993082310556485\\
0.21	-0.993088233962986\\
0.2099	-0.993094160148459\\
0.2098	-0.993100089110475\\
0.2097	-0.993106020846594\\
0.2096	-0.993111955354365\\
0.2095	-0.993117892631327\\
0.2094	-0.993123832675004\\
0.2093	-0.993129775482913\\
0.2092	-0.993135721052556\\
0.2091	-0.993141669381427\\
0.209	-0.993147620467005\\
0.2089	-0.993153574306758\\
0.2088	-0.993159530898147\\
0.2087	-0.993165490238616\\
0.2086	-0.993171452325599\\
0.2085	-0.99317741715652\\
0.2084	-0.99318338472879\\
0.2083	-0.993189355039807\\
0.2082	-0.993195328086961\\
0.2081	-0.993201303867626\\
0.208	-0.993207282379168\\
0.2079	-0.993213263618938\\
0.2078	-0.993219247584277\\
0.2077	-0.993225234272514\\
0.2076	-0.993231223680964\\
0.2075	-0.993237215806934\\
0.2074	-0.993243210647714\\
0.2073	-0.993249208200588\\
0.2072	-0.993255208462823\\
0.2071	-0.993261211431674\\
0.207	-0.993267217104389\\
0.2069	-0.993273225478197\\
0.2068	-0.99327923655032\\
0.2067	-0.993285250317965\\
0.2066	-0.993291266778328\\
0.2065	-0.993297285928592\\
0.2064	-0.993303307765929\\
0.2063	-0.993309332287496\\
0.2062	-0.993315359490442\\
0.2061	-0.993321389371897\\
0.206	-0.993327421928985\\
0.2059	-0.993333457158814\\
0.2058	-0.993339495058481\\
0.2057	-0.99334553562507\\
0.2056	-0.993351578855652\\
0.2055	-0.993357624747283\\
0.2054	-0.993363673297011\\
0.2053	-0.993369724501872\\
0.2052	-0.99337577835888\\
0.2051	-0.993381834865048\\
0.205	-0.993387894017368\\
0.2049	-0.993393955812824\\
0.2048	-0.993400020248383\\
0.2047	-0.993406087321003\\
0.2046	-0.993412157027627\\
0.2045	-0.993418229365183\\
0.2044	-0.993424304330591\\
0.2043	-0.993430381920754\\
0.2042	-0.993436462132561\\
0.2041	-0.993442544962894\\
0.204	-0.993448630408616\\
0.2039	-0.993454718466577\\
0.2038	-0.993460809133617\\
0.2037	-0.993466902406561\\
0.2036	-0.993472998282218\\
0.2035	-0.99347909675739\\
0.2034	-0.99348519782886\\
0.2033	-0.9934913014934\\
0.2032	-0.993497407747768\\
0.2031	-0.993503516588708\\
0.203	-0.993509628012951\\
0.2029	-0.993515742017215\\
0.2028	-0.993521858598204\\
0.2027	-0.993527977752607\\
0.2026	-0.993534099477101\\
0.2025	-0.993540223768349\\
0.2024	-0.993546350622999\\
0.2023	-0.993552480037687\\
0.2022	-0.993558612009034\\
0.2021	-0.993564746533647\\
0.202	-0.99357088360812\\
0.2019	-0.993577023229033\\
0.2018	-0.993583165392949\\
0.2017	-0.993589310096422\\
0.2016	-0.993595457335988\\
0.2015	-0.993601607108171\\
0.2014	-0.993607759409479\\
0.2013	-0.993613914236408\\
0.2012	-0.993620071585439\\
0.2011	-0.993626231453037\\
0.201	-0.993632393835654\\
0.2009	-0.993638558729727\\
0.2008	-0.993644726131684\\
0.2007	-0.993650896037927\\
0.2006	-0.993657068444854\\
0.2005	-0.993663243348846\\
0.2004	-0.993669420746265\\
0.2003	-0.993675600633464\\
0.2002	-0.993681783006778\\
0.2001	-0.993687967862529\\
0.2	-0.993694155197023\\
0.1999	-0.993700345006552\\
0.1998	-0.993706537287393\\
0.1997	-0.993712732035808\\
0.1996	-0.993718929248045\\
0.1995	-0.993725128920336\\
0.1994	-0.993731331048897\\
0.1993	-0.993737535629933\\
0.1992	-0.99374374265963\\
0.1991	-0.993749952134159\\
0.199	-0.993756164049678\\
0.1989	-0.993762378402329\\
0.1988	-0.99376859518824\\
0.1987	-0.99377481440352\\
0.1986	-0.993781036044266\\
0.1985	-0.993787260106558\\
0.1984	-0.993793486586463\\
0.1983	-0.993799715480031\\
0.1982	-0.993805946783294\\
0.1981	-0.993812180492273\\
0.198	-0.993818416602969\\
0.1979	-0.993824655111371\\
0.1978	-0.993830896013452\\
0.1977	-0.993837139305167\\
0.1976	-0.993843384982457\\
0.1975	-0.993849633041246\\
0.1974	-0.993855883477444\\
0.1973	-0.993862136286943\\
0.1972	-0.993868391465621\\
0.1971	-0.993874649009338\\
0.197	-0.99388090891394\\
0.1969	-0.993887171175256\\
0.1968	-0.993893435789099\\
0.1967	-0.993899702751265\\
0.1966	-0.993905972057535\\
0.1965	-0.993912243703673\\
0.1964	-0.993918517685428\\
0.1963	-0.993924793998531\\
0.1962	-0.993931072638698\\
0.1961	-0.993937353601627\\
0.196	-0.993943636883001\\
0.1959	-0.993949922478485\\
0.1958	-0.993956210383729\\
0.1957	-0.993962500594367\\
0.1956	-0.993968793106012\\
0.1955	-0.993975087914267\\
0.1954	-0.993981385014711\\
0.1953	-0.993987684402912\\
0.1952	-0.993993986074419\\
0.1951	-0.994000290024764\\
0.195	-0.994006596249461\\
0.1949	-0.994012904744008\\
0.1948	-0.994019215503888\\
0.1947	-0.994025528524563\\
0.1946	-0.994031843801481\\
0.1945	-0.994038161330071\\
0.1944	-0.994044481105746\\
0.1943	-0.9940508031239\\
0.1942	-0.994057127379912\\
0.1941	-0.994063453869142\\
0.194	-0.994069782586933\\
0.1939	-0.994076113528611\\
0.1938	-0.994082446689483\\
0.1937	-0.99408878206484\\
0.1936	-0.994095119649955\\
0.1935	-0.994101459440082\\
0.1934	-0.99410780143046\\
0.1933	-0.994114145616307\\
0.1932	-0.994120491992826\\
0.1931	-0.9941268405552\\
0.193	-0.994133191298595\\
0.1929	-0.994139544218159\\
0.1928	-0.994145899309023\\
0.1927	-0.994152256566297\\
0.1926	-0.994158615985076\\
0.1925	-0.994164977560436\\
0.1924	-0.994171341287432\\
0.1923	-0.994177707161105\\
0.1922	-0.994184075176476\\
0.1921	-0.994190445328544\\
0.192	-0.994196817612298\\
0.1919	-0.994203192022698\\
0.1918	-0.994209568554695\\
0.1917	-0.994215947203214\\
0.1916	-0.994222327963167\\
0.1915	-0.994228710829443\\
0.1914	-0.994235095796913\\
0.1913	-0.994241482860434\\
0.1912	-0.994247872014838\\
0.1911	-0.994254263254938\\
0.191	-0.994260656575536\\
0.1909	-0.994267051971405\\
0.1908	-0.994273449437304\\
0.1907	-0.994279848967972\\
0.1906	-0.994286250558131\\
0.1905	-0.99429265420248\\
0.1904	-0.994299059895701\\
0.1903	-0.994305467632455\\
0.1902	-0.994311877407386\\
0.1901	-0.994318289215117\\
0.19	-0.99432470305025\\
0.1899	-0.994331118907371\\
0.1898	-0.994337536781043\\
0.1897	-0.994343956665812\\
0.1896	-0.994350378556201\\
0.1895	-0.994356802446718\\
0.1894	-0.994363228331845\\
0.1893	-0.99436965620605\\
0.1892	-0.994376086063777\\
0.1891	-0.994382517899452\\
0.189	-0.994388951707479\\
0.1889	-0.994395387482245\\
0.1888	-0.994401825218113\\
0.1887	-0.994408264909429\\
0.1886	-0.994414706550517\\
0.1885	-0.99442115013568\\
0.1884	-0.994427595659202\\
0.1883	-0.994434043115347\\
0.1882	-0.994440492498355\\
0.1881	-0.994446943802451\\
0.188	-0.994453397021833\\
0.1879	-0.994459852150683\\
0.1878	-0.994466309183161\\
0.1877	-0.994472768113405\\
0.1876	-0.994479228935533\\
0.1875	-0.99448569164364\\
0.1874	-0.994492156231804\\
0.1873	-0.99449862269408\\
0.1872	-0.9945050910245\\
0.1871	-0.994511561217078\\
0.187	-0.994518033265803\\
0.1869	-0.994524507164646\\
0.1868	-0.994530982907555\\
0.1867	-0.994537460488457\\
0.1866	-0.994543939901257\\
0.1865	-0.994550421139839\\
0.1864	-0.994556904198065\\
0.1863	-0.994563389069776\\
0.1862	-0.994569875748788\\
0.1861	-0.9945763642289\\
0.186	-0.994582854503888\\
0.1859	-0.994589346567503\\
0.1858	-0.994595840413475\\
0.1857	-0.994602336035515\\
0.1856	-0.994608833427308\\
0.1855	-0.99461533258252\\
0.1854	-0.994621833494791\\
0.1853	-0.994628336157743\\
0.1852	-0.994634840564972\\
0.1851	-0.994641346710052\\
0.185	-0.994647854586538\\
0.1849	-0.994654364187956\\
0.1848	-0.994660875507817\\
0.1847	-0.994667388539603\\
0.1846	-0.994673903276777\\
0.1845	-0.994680419712775\\
0.1844	-0.994686937841016\\
0.1843	-0.99469345765489\\
0.1842	-0.994699979147769\\
0.1841	-0.994706502312998\\
0.184	-0.9947130271439\\
0.1839	-0.994719553633776\\
0.1838	-0.994726081775903\\
0.1837	-0.994732611563533\\
0.1836	-0.994739142989896\\
0.1835	-0.9947456760482\\
0.1834	-0.994752210731626\\
0.1833	-0.994758747033332\\
0.1832	-0.994765284946457\\
0.1831	-0.99477182446411\\
0.183	-0.994778365579378\\
0.1829	-0.994784908285326\\
0.1828	-0.994791452574992\\
0.1827	-0.994797998441392\\
0.1826	-0.99480454587752\\
0.1825	-0.994811094876339\\
0.1824	-0.994817645430793\\
0.1823	-0.994824197533802\\
0.1822	-0.994830751178259\\
0.1821	-0.994837306357033\\
0.182	-0.99484386306297\\
0.1819	-0.99485042128889\\
0.1818	-0.994856981027586\\
0.1817	-0.994863542271832\\
0.1816	-0.994870105014372\\
0.1815	-0.994876669247927\\
0.1814	-0.994883234965194\\
0.1813	-0.994889802158842\\
0.1812	-0.994896370821519\\
0.1811	-0.994902940945842\\
0.181	-0.994909512524408\\
0.1809	-0.994916085549786\\
0.1808	-0.99492266001452\\
0.1807	-0.99492923591113\\
0.1806	-0.994935813232107\\
0.1805	-0.994942391969921\\
0.1804	-0.99494897211701\\
0.1803	-0.994955553665793\\
0.1802	-0.994962136608657\\
0.1801	-0.994968720937969\\
0.18	-0.994975306646063\\
0.1799	-0.994981893725253\\
0.1798	-0.994988482167825\\
0.1797	-0.994995071966036\\
0.1796	-0.995001663112119\\
0.1795	-0.995008255598282\\
0.1794	-0.995014849416704\\
0.1793	-0.995021444559537\\
0.1792	-0.995028041018908\\
0.1791	-0.995034638786917\\
0.179	-0.995041237855637\\
0.1789	-0.995047838217113\\
0.1788	-0.995054439863366\\
0.1787	-0.995061042786386\\
0.1786	-0.995067646978137\\
0.1785	-0.995074252430558\\
0.1784	-0.995080859135559\\
0.1783	-0.995087467085022\\
0.1782	-0.995094076270803\\
0.1781	-0.995100686684729\\
0.178	-0.995107298318601\\
0.1779	-0.99511391116419\\
0.1778	-0.995120525213242\\
0.1777	-0.995127140457472\\
0.1776	-0.995133756888571\\
0.1775	-0.995140374498197\\
0.1774	-0.995146993277984\\
0.1773	-0.995153613219535\\
0.1772	-0.995160234314428\\
0.1771	-0.99516685655421\\
0.177	-0.995173479930399\\
0.1769	-0.995180104434486\\
0.1768	-0.995186730057934\\
0.1767	-0.995193356792175\\
0.1766	-0.995199984628614\\
0.1765	-0.995206613558626\\
0.1764	-0.995213243573558\\
0.1763	-0.995219874664728\\
0.1762	-0.995226506823422\\
0.1761	-0.995233140040902\\
0.176	-0.995239774308396\\
0.1759	-0.995246409617106\\
0.1758	-0.995253045958201\\
0.1757	-0.995259683322823\\
0.1756	-0.995266321702084\\
0.1755	-0.995272961087066\\
0.1754	-0.99527960146882\\
0.1753	-0.995286242838369\\
0.1752	-0.995292885186705\\
0.1751	-0.99529952850479\\
0.175	-0.995306172783555\\
0.1749	-0.995312818013902\\
0.1748	-0.995319464186702\\
0.1747	-0.995326111292797\\
0.1746	-0.995332759322995\\
0.1745	-0.995339408268075\\
0.1744	-0.995346058118789\\
0.1743	-0.99535270886585\\
0.1742	-0.995359360499948\\
0.1741	-0.995366013011739\\
0.174	-0.995372666391848\\
0.1739	-0.995379320630867\\
0.1738	-0.995385975719357\\
0.1737	-0.995392631647853\\
0.1736	-0.995399288406851\\
0.1735	-0.995405945986821\\
0.1734	-0.995412604378196\\
0.1733	-0.995419263571383\\
0.1732	-0.995425923556754\\
0.1731	-0.995432584324649\\
0.173	-0.995439245865377\\
0.1729	-0.995445908169215\\
0.1728	-0.995452571226404\\
0.1727	-0.995459235027159\\
0.1726	-0.995465899561658\\
0.1725	-0.995472564820048\\
0.1724	-0.995479230792444\\
0.1723	-0.995485897468925\\
0.1722	-0.995492564839541\\
0.1721	-0.995499232894308\\
0.172	-0.995505901623208\\
0.1719	-0.995512571016191\\
0.1718	-0.995519241063172\\
0.1717	-0.995525911754035\\
0.1716	-0.995532583078629\\
0.1715	-0.995539255026771\\
0.1714	-0.995545927588242\\
0.1713	-0.995552600752792\\
0.1712	-0.995559274510134\\
0.1711	-0.99556594884995\\
0.171	-0.995572623761888\\
0.1709	-0.995579299235558\\
0.1708	-0.99558597526054\\
0.1707	-0.995592651826379\\
0.1706	-0.995599328922582\\
0.1705	-0.995606006538626\\
0.1704	-0.995612684663952\\
0.1703	-0.995619363287963\\
0.1702	-0.995626042400034\\
0.1701	-0.995632721989498\\
0.17	-0.995639402045656\\
0.1699	-0.995646082557773\\
0.1698	-0.995652763515082\\
0.1697	-0.995659444906776\\
0.1696	-0.995666126722015\\
0.1695	-0.995672808949922\\
0.1694	-0.995679491579586\\
0.1693	-0.995686174600059\\
0.1692	-0.995692858000358\\
0.1691	-0.995699541769463\\
0.169	-0.995706225896318\\
0.1689	-0.995712910369831\\
0.1688	-0.995719595178873\\
0.1687	-0.99572628031228\\
0.1686	-0.995732965758851\\
0.1685	-0.995739651507347\\
0.1684	-0.995746337546492\\
0.1683	-0.995753023864976\\
0.1682	-0.99575971045145\\
0.1681	-0.995766397294527\\
0.168	-0.995773084382783\\
0.1679	-0.995779771704759\\
0.1678	-0.995786459248956\\
0.1677	-0.995793147003838\\
0.1676	-0.995799834957832\\
0.1675	-0.995806523099326\\
0.1674	-0.995813211416672\\
0.1673	-0.995819899898181\\
0.1672	-0.995826588532129\\
0.1671	-0.995833277306751\\
0.167	-0.995839966210246\\
0.1669	-0.995846655230772\\
0.1668	-0.99585334435645\\
0.1667	-0.995860033575362\\
0.1666	-0.995866722875552\\
0.1665	-0.995873412245024\\
0.1664	-0.995880101671741\\
0.1663	-0.99588679114363\\
0.1662	-0.995893480648577\\
0.1661	-0.995900170174428\\
0.166	-0.995906859708993\\
0.1659	-0.995913549240037\\
0.1658	-0.995920238755288\\
0.1657	-0.995926928242434\\
0.1656	-0.995933617689123\\
0.1655	-0.995940307082962\\
0.1654	-0.995946996411518\\
0.1653	-0.995953685662318\\
0.1652	-0.995960374822848\\
0.1651	-0.995967063880554\\
0.165	-0.995973752822841\\
0.1649	-0.995980441637069\\
0.1648	-0.995987130310565\\
0.1647	-0.995993818830608\\
0.1646	-0.996000507184439\\
0.1645	-0.996007195359256\\
0.1644	-0.996013883342214\\
0.1643	-0.996020571120433\\
0.1642	-0.996027258680982\\
0.1641	-0.996033946010894\\
0.164	-0.99604063309716\\
0.1639	-0.996047319926726\\
0.1638	-0.996054006486494\\
0.1637	-0.996060692763331\\
0.1636	-0.996067378744054\\
0.1635	-0.99607406441544\\
0.1634	-0.996080749764223\\
0.1633	-0.996087434777095\\
0.1632	-0.996094119440703\\
0.1631	-0.996100803741652\\
0.163	-0.996107487666503\\
0.1629	-0.996114171201774\\
0.1628	-0.996120854333939\\
0.1627	-0.996127537049428\\
0.1626	-0.996134219334627\\
0.1625	-0.996140901175877\\
0.1624	-0.996147582559479\\
0.1623	-0.996154263471684\\
0.1622	-0.996160943898701\\
0.1621	-0.996167623826696\\
0.162	-0.996174303241787\\
0.1619	-0.99618098213005\\
0.1618	-0.996187660477514\\
0.1617	-0.996194338270163\\
0.1616	-0.996201015493937\\
0.1615	-0.99620769213473\\
0.1614	-0.996214368178388\\
0.1613	-0.996221043610715\\
0.1612	-0.996227718417468\\
0.1611	-0.996234392584356\\
0.161	-0.996241066097043\\
0.1609	-0.996247738941147\\
0.1608	-0.996254411102241\\
0.1607	-0.996261082565848\\
0.1606	-0.996267753317446\\
0.1605	-0.996274423342467\\
0.1604	-0.996281092626294\\
0.1603	-0.996287761154265\\
0.1602	-0.996294428911669\\
0.1601	-0.996301095883747\\
0.16	-0.996307762055695\\
0.1599	-0.996314427412657\\
0.1598	-0.996321091939735\\
0.1597	-0.996327755621978\\
0.1596	-0.996334418444386\\
0.1595	-0.996341080391916\\
0.1594	-0.996347741449472\\
0.1593	-0.996354401601911\\
0.1592	-0.99636106083404\\
0.1591	-0.996367719130619\\
0.159	-0.996374376476357\\
0.1589	-0.996381032855914\\
0.1588	-0.996387688253901\\
0.1587	-0.99639434265488\\
0.1586	-0.99640099604336\\
0.1585	-0.996407648403806\\
0.1584	-0.996414299720627\\
0.1583	-0.996420949978184\\
0.1582	-0.99642759916079\\
0.1581	-0.996434247252703\\
0.158	-0.996440894238134\\
0.1579	-0.996447540101241\\
0.1578	-0.996454184826131\\
0.1577	-0.996460828396861\\
0.1576	-0.996467470797436\\
0.1575	-0.996474112011809\\
0.1574	-0.996480752023882\\
0.1573	-0.996487390817505\\
0.1572	-0.996494028376477\\
0.1571	-0.996500664684542\\
0.157	-0.996507299725395\\
0.1569	-0.996513933482675\\
0.1568	-0.996520565939972\\
0.1567	-0.99652719708082\\
0.1566	-0.996533826888702\\
0.1565	-0.996540455347048\\
0.1564	-0.996547082439232\\
0.1563	-0.996553708148578\\
0.1562	-0.996560332458355\\
0.1561	-0.996566955351776\\
0.156	-0.996573576812003\\
0.1559	-0.996580196822141\\
0.1558	-0.996586815365245\\
0.1557	-0.996593432424311\\
0.1556	-0.996600047982281\\
0.1555	-0.996606662022045\\
0.1554	-0.996613274526436\\
0.1553	-0.99661988547823\\
0.1552	-0.996626494860151\\
0.1551	-0.996633102654866\\
0.155	-0.996639708844985\\
0.1549	-0.996646313413063\\
0.1548	-0.996652916341599\\
0.1547	-0.996659517613037\\
0.1546	-0.996666117209763\\
0.1545	-0.996672715114105\\
0.1544	-0.996679311308337\\
0.1543	-0.996685905774673\\
0.1542	-0.996692498495274\\
0.1541	-0.996699089452239\\
0.154	-0.996705678627613\\
0.1539	-0.996712266003382\\
0.1538	-0.996718851561472\\
0.1537	-0.996725435283754\\
0.1536	-0.996732017152039\\
0.1535	-0.996738597148081\\
0.1534	-0.996745175253573\\
0.1533	-0.996751751450151\\
0.1532	-0.996758325719391\\
0.1531	-0.996764898042811\\
0.153	-0.996771468401867\\
0.1529	-0.996778036777958\\
0.1528	-0.996784603152423\\
0.1527	-0.996791167506538\\
0.1526	-0.996797729821524\\
0.1525	-0.996804290078536\\
0.1524	-0.996810848258672\\
0.1523	-0.996817404342968\\
0.1522	-0.996823958312399\\
0.1521	-0.99683051014788\\
0.152	-0.996837059830263\\
0.1519	-0.99684360734034\\
0.1518	-0.996850152658839\\
0.1517	-0.996856695766428\\
0.1516	-0.996863236643712\\
0.1515	-0.996869775271234\\
0.1514	-0.996876311629474\\
0.1513	-0.996882845698849\\
0.1512	-0.996889377459715\\
0.1511	-0.996895906892364\\
0.151	-0.99690243397702\\
0.1509	-0.996908958693851\\
0.1508	-0.996915481022956\\
0.1507	-0.996922000944373\\
0.1506	-0.996928518438072\\
0.1505	-0.996935033483963\\
0.1504	-0.996941546061888\\
0.1503	-0.996948056151626\\
0.1502	-0.99695456373289\\
0.1501	-0.99696106878533\\
0.15	-0.996967571288526\\
0.1499	-0.996974071221996\\
0.1498	-0.996980568565192\\
0.1497	-0.996987063297498\\
0.1496	-0.996993555398234\\
0.1495	-0.99700004484665\\
0.1494	-0.997006531621933\\
0.1493	-0.9970130157032\\
0.1492	-0.997019497069505\\
0.1491	-0.997025975699829\\
0.149	-0.997032451573089\\
0.1489	-0.997038924668133\\
0.1488	-0.997045394963742\\
0.1487	-0.997051862438628\\
0.1486	-0.997058327071434\\
0.1485	-0.997064788840734\\
0.1484	-0.997071247725035\\
0.1483	-0.997077703702773\\
0.1482	-0.997084156752315\\
0.1481	-0.997090606851958\\
0.148	-0.99709705397993\\
0.1479	-0.997103498114389\\
0.1478	-0.997109939233422\\
0.1477	-0.997116377315044\\
0.1476	-0.997122812337203\\
0.1475	-0.997129244277772\\
0.1474	-0.997135673114556\\
0.1473	-0.997142098825285\\
0.1472	-0.997148521387622\\
0.1471	-0.997154940779153\\
0.147	-0.997161356977394\\
0.1469	-0.99716776995979\\
0.1468	-0.997174179703712\\
0.1467	-0.997180586186457\\
0.1466	-0.99718698938525\\
0.1465	-0.997193389277243\\
0.1464	-0.997199785839514\\
0.1463	-0.997206179049065\\
0.1462	-0.997212568882829\\
0.1461	-0.997218955317659\\
0.146	-0.997225338330337\\
0.1459	-0.997231717897568\\
0.1458	-0.997238093995984\\
0.1457	-0.997244466602139\\
0.1456	-0.997250835692515\\
0.1455	-0.997257201243513\\
0.1454	-0.997263563231463\\
0.1453	-0.997269921632617\\
0.1452	-0.997276276423148\\
0.1451	-0.997282627579155\\
0.145	-0.997288975076659\\
0.1449	-0.997295318891602\\
0.1448	-0.997301658999853\\
0.1447	-0.997307995377197\\
0.1446	-0.997314327999345\\
0.1445	-0.997320656841928\\
0.1444	-0.997326981880498\\
0.1443	-0.997333303090531\\
0.1442	-0.997339620447419\\
0.1441	-0.997345933926478\\
0.144	-0.997352243502944\\
0.1439	-0.997358549151971\\
0.1438	-0.997364850848634\\
0.1437	-0.99737114856793\\
0.1436	-0.997377442284769\\
0.1435	-0.997383731973986\\
0.1434	-0.997390017610332\\
0.1433	-0.997396299168476\\
0.1432	-0.997402576623006\\
0.1431	-0.997408849948428\\
0.143	-0.997415119119165\\
0.1429	-0.997421384109556\\
0.1428	-0.997427644893859\\
0.1427	-0.99743390144625\\
0.1426	-0.997440153740818\\
0.1425	-0.99744640175157\\
0.1424	-0.997452645452428\\
0.1423	-0.99745888481723\\
0.1422	-0.997465119819731\\
0.1421	-0.997471350433598\\
0.142	-0.997477576632416\\
0.1419	-0.997483798389681\\
0.1418	-0.997490015678806\\
0.1417	-0.997496228473116\\
0.1416	-0.997502436745851\\
0.1415	-0.997508640470163\\
0.1414	-0.997514839619119\\
0.1413	-0.997521034165696\\
0.1412	-0.997527224082785\\
0.1411	-0.997533409343189\\
0.141	-0.997539589919623\\
0.1409	-0.997545765784713\\
0.1408	-0.997551936910997\\
0.1407	-0.997558103270922\\
0.1406	-0.997564264836848\\
0.1405	-0.997570421581045\\
0.1404	-0.99757657347569\\
0.1403	-0.997582720492874\\
0.1402	-0.997588862604596\\
0.1401	-0.997594999782761\\
0.14	-0.997601131999187\\
0.1399	-0.997607259225599\\
0.1398	-0.997613381433628\\
0.1397	-0.997619498594818\\
0.1396	-0.997625610680614\\
0.1395	-0.997631717662373\\
0.1394	-0.997637819511357\\
0.1393	-0.997643916198735\\
0.1392	-0.997650007695583\\
0.1391	-0.997656093972881\\
0.139	-0.997662175001516\\
0.1389	-0.997668250752281\\
0.1388	-0.997674321195873\\
0.1387	-0.997680386302892\\
0.1386	-0.997686446043846\\
0.1385	-0.997692500389144\\
0.1384	-0.9976985493091\\
0.1383	-0.997704592773932\\
0.1382	-0.997710630753757\\
0.1381	-0.997716663218601\\
0.138	-0.997722690138388\\
0.1379	-0.997728711482943\\
0.1378	-0.997734727221997\\
0.1377	-0.99774073732518\\
0.1376	-0.997746741762021\\
0.1375	-0.997752740501954\\
0.1374	-0.99775873351431\\
0.1373	-0.99776472076832\\
0.1372	-0.997770702233115\\
0.1371	-0.997776677877729\\
0.137	-0.997782647671088\\
0.1369	-0.997788611582022\\
0.1368	-0.997794569579257\\
0.1367	-0.997800521631418\\
0.1366	-0.997806467707026\\
0.1365	-0.9978124077745\\
0.1364	-0.997818341802155\\
0.1363	-0.997824269758204\\
0.1362	-0.997830191610757\\
0.1361	-0.997836107327814\\
0.136	-0.997842016877278\\
0.1359	-0.997847920226942\\
0.1358	-0.997853817344494\\
0.1357	-0.997859708197517\\
0.1356	-0.997865592753491\\
0.1355	-0.997871470979783\\
0.1354	-0.997877342843659\\
0.1353	-0.997883208312275\\
0.1352	-0.997889067352679\\
0.1351	-0.997894919931813\\
0.135	-0.99790076601651\\
0.1349	-0.997906605573493\\
0.1348	-0.997912438569377\\
0.1347	-0.997918264970666\\
0.1346	-0.997924084743759\\
0.1345	-0.997929897854937\\
0.1344	-0.997935704270377\\
0.1343	-0.997941503956142\\
0.1342	-0.997947296878184\\
0.1341	-0.997953083002342\\
0.134	-0.997958862294345\\
0.1339	-0.997964634719808\\
0.1338	-0.997970400244235\\
0.1337	-0.997976158833014\\
0.1336	-0.997981910451419\\
0.1335	-0.997987655064613\\
0.1334	-0.997993392637641\\
0.1333	-0.997999123135435\\
0.1332	-0.998004846522811\\
0.1331	-0.998010562764468\\
0.133	-0.998016271824992\\
0.1329	-0.998021973668849\\
0.1328	-0.99802766826039\\
0.1327	-0.998033355563847\\
0.1326	-0.998039035543336\\
0.1325	-0.998044708162853\\
0.1324	-0.998050373386275\\
0.1323	-0.998056031177362\\
0.1322	-0.998061681499753\\
0.1321	-0.998067324316967\\
0.132	-0.998072959592403\\
0.1319	-0.998078587289339\\
0.1318	-0.998084207370932\\
0.1317	-0.998089819800215\\
0.1316	-0.998095424540103\\
0.1315	-0.998101021553386\\
0.1314	-0.99810661080273\\
0.1313	-0.998112192250681\\
0.1312	-0.998117765859657\\
0.1311	-0.998123331591953\\
0.131	-0.998128889409742\\
0.1309	-0.998134439275069\\
0.1308	-0.998139981149853\\
0.1307	-0.998145514995888\\
0.1306	-0.998151040774842\\
0.1305	-0.998156558448254\\
0.1304	-0.998162067977537\\
0.1303	-0.998167569323976\\
0.1302	-0.998173062448727\\
0.1301	-0.998178547312819\\
0.13	-0.998184023877149\\
0.1299	-0.998189492102484\\
0.1298	-0.998194951949464\\
0.1297	-0.998200403378596\\
0.1296	-0.998205846350255\\
0.1295	-0.998211280824686\\
0.1294	-0.998216706762002\\
0.1293	-0.998222124122182\\
0.1292	-0.998227532865073\\
0.1291	-0.998232932950388\\
0.129	-0.998238324337705\\
0.1289	-0.998243706986469\\
0.1288	-0.998249080855989\\
0.1287	-0.998254445905439\\
0.1286	-0.998259802093857\\
0.1285	-0.998265149380143\\
0.1284	-0.998270487723062\\
0.1283	-0.99827581708124\\
0.1282	-0.998281137413166\\
0.1281	-0.998286448677191\\
0.128	-0.998291750831524\\
0.1279	-0.998297043834238\\
0.1278	-0.998302327643264\\
0.1277	-0.998307602216393\\
0.1276	-0.998312867511274\\
0.1275	-0.998318123485416\\
0.1274	-0.998323370096185\\
0.1273	-0.998328607300804\\
0.1272	-0.998333835056353\\
0.1271	-0.998339053319771\\
0.127	-0.998344262047847\\
0.1269	-0.998349461197231\\
0.1268	-0.998354650724425\\
0.1267	-0.998359830585784\\
0.1266	-0.998365000737522\\
0.1265	-0.998370161135698\\
0.1264	-0.998375311736231\\
0.1263	-0.998380452494888\\
0.1262	-0.998385583367288\\
0.1261	-0.998390704308903\\
0.126	-0.998395815275052\\
0.1259	-0.998400916220907\\
0.1258	-0.998406007101487\\
0.1257	-0.998411087871661\\
0.1256	-0.998416158486147\\
0.1255	-0.998421218899508\\
0.1254	-0.998426269066157\\
0.1253	-0.99843130894035\\
0.1252	-0.998436338476192\\
0.1251	-0.998441357627632\\
0.125	-0.998446366348465\\
0.1249	-0.998451364592327\\
0.1248	-0.998456352312701\\
0.1247	-0.998461329462912\\
0.1246	-0.998466295996126\\
0.1245	-0.998471251865354\\
0.1244	-0.998476197023443\\
0.1243	-0.998481131423087\\
0.1242	-0.998486055016815\\
0.1241	-0.998490967756999\\
0.124	-0.998495869595846\\
0.1239	-0.998500760485405\\
0.1238	-0.998505640377561\\
0.1237	-0.998510509224035\\
0.1236	-0.998515366976388\\
0.1235	-0.998520213586011\\
0.1234	-0.998525049004135\\
0.1233	-0.998529873181825\\
0.1232	-0.998534686069978\\
0.1231	-0.998539487619326\\
0.123	-0.998544277780432\\
0.1229	-0.998549056503693\\
0.1228	-0.998553823739336\\
0.1227	-0.99855857943742\\
0.1226	-0.998563323547833\\
0.1225	-0.998568056020291\\
0.1224	-0.998572776804343\\
0.1223	-0.998577485849363\\
0.1222	-0.998582183104553\\
0.1221	-0.998586868518944\\
0.122	-0.99859154204139\\
0.1219	-0.998596203620573\\
0.1218	-0.998600853204998\\
0.1217	-0.998605490742997\\
0.1216	-0.998610116182721\\
0.1215	-0.998614729472149\\
0.1214	-0.99861933055908\\
0.1213	-0.998623919391132\\
0.1212	-0.99862849591575\\
0.1211	-0.998633060080193\\
0.121	-0.998637611831541\\
0.1209	-0.998642151116696\\
0.1208	-0.998646677882375\\
0.1207	-0.998651192075112\\
0.1206	-0.998655693641261\\
0.1205	-0.998660182526988\\
0.1204	-0.998664658678276\\
0.1203	-0.998669122040924\\
0.1202	-0.998673572560542\\
0.1201	-0.998678010182556\\
0.12	-0.998682434852203\\
0.1199	-0.99868684651453\\
0.1198	-0.998691245114397\\
0.1197	-0.998695630596475\\
0.1196	-0.998700002905243\\
0.1195	-0.998704361984987\\
0.1194	-0.998708707779805\\
0.1193	-0.998713040233601\\
0.1192	-0.998717359290082\\
0.1191	-0.998721664892765\\
0.119	-0.998725956984971\\
0.1189	-0.998730235509823\\
0.1188	-0.998734500410251\\
0.1187	-0.998738751628984\\
0.1186	-0.998742989108555\\
0.1185	-0.9987472127913\\
0.1184	-0.998751422619351\\
0.1183	-0.998755618534642\\
0.1182	-0.998759800478906\\
0.1181	-0.998763968393674\\
0.118	-0.998768122220272\\
0.1179	-0.998772261899826\\
0.1178	-0.998776387373256\\
0.1177	-0.998780498581275\\
0.1176	-0.998784595464393\\
0.1175	-0.998788677962911\\
0.1174	-0.998792746016924\\
0.1173	-0.998796799566316\\
0.1172	-0.998800838550766\\
0.1171	-0.998804862909737\\
0.117	-0.998808872582487\\
0.1169	-0.998812867508059\\
0.1168	-0.998816847625284\\
0.1167	-0.998820812872778\\
0.1166	-0.998824763188945\\
0.1165	-0.998828698511974\\
0.1164	-0.998832618779835\\
0.1163	-0.998836523930285\\
0.1162	-0.998840413900861\\
0.1161	-0.99884428862888\\
0.116	-0.998848148051442\\
0.1159	-0.998851992105427\\
0.1158	-0.998855820727491\\
0.1157	-0.99885963385407\\
0.1156	-0.998863431421376\\
0.1155	-0.998867213365397\\
0.1154	-0.998870979621898\\
0.1153	-0.998874730126415\\
0.1152	-0.99887846481426\\
0.1151	-0.998882183620516\\
0.115	-0.99888588648004\\
0.1149	-0.998889573327454\\
0.1148	-0.998893244097156\\
0.1147	-0.998896898723309\\
0.1146	-0.998900537139845\\
0.1145	-0.998904159280464\\
0.1144	-0.998907765078627\\
0.1143	-0.998911354467567\\
0.1142	-0.998914927380276\\
0.1141	-0.99891848374951\\
0.114	-0.998922023507788\\
0.1139	-0.998925546587389\\
0.1138	-0.998929052920354\\
0.1137	-0.998932542438482\\
0.1136	-0.998936015073329\\
0.1135	-0.998939470756209\\
0.1134	-0.998942909418193\\
0.1133	-0.998946330990105\\
0.1132	-0.998949735402527\\
0.1131	-0.998953122585791\\
0.113	-0.998956492469981\\
0.1129	-0.998959844984933\\
0.1128	-0.998963180060234\\
0.1127	-0.998966497625218\\
0.1126	-0.99896979760897\\
0.1125	-0.998973079940318\\
0.1124	-0.99897634454784\\
0.1123	-0.998979591359856\\
0.1122	-0.99898282030443\\
0.1121	-0.998986031309369\\
0.112	-0.998989224302224\\
0.1119	-0.998992399210284\\
0.1118	-0.998995555960578\\
0.1117	-0.998998694479873\\
0.1116	-0.999001814694675\\
0.1115	-0.999004916531225\\
0.1114	-0.999007999915499\\
0.1113	-0.999011064773207\\
0.1112	-0.999014111029794\\
0.1111	-0.999017138610433\\
0.111	-0.999020147440031\\
0.1109	-0.999023137443222\\
0.1108	-0.999026108544371\\
0.1107	-0.999029060667569\\
0.1106	-0.999031993736632\\
0.1105	-0.999034907675102\\
0.1104	-0.999037802406246\\
0.1103	-0.99904067785305\\
0.1102	-0.999043533938226\\
0.1101	-0.999046370584203\\
0.11	-0.999049187713129\\
0.1099	-0.999051985246873\\
0.1098	-0.999054763107018\\
0.1097	-0.999057521214862\\
0.1096	-0.999060259491419\\
0.1095	-0.999062977857414\\
0.1094	-0.999065676233288\\
0.1093	-0.999068354539186\\
0.1092	-0.999071012694969\\
0.1091	-0.999073650620202\\
0.109	-0.999076268234158\\
0.1089	-0.999078865455814\\
0.1088	-0.999081442203854\\
0.1087	-0.999083998396664\\
0.1086	-0.999086533952331\\
0.1085	-0.999089048788643\\
0.1084	-0.999091542823087\\
0.1083	-0.999094015972848\\
0.1082	-0.999096468154807\\
0.1081	-0.999098899285542\\
0.108	-0.999101309281323\\
0.1079	-0.999103698058112\\
0.1078	-0.999106065531566\\
0.1077	-0.999108411617026\\
0.1076	-0.999110736229528\\
0.1075	-0.999113039283789\\
0.1074	-0.999115320694217\\
0.1073	-0.999117580374903\\
0.1072	-0.999119818239619\\
0.1071	-0.999122034201818\\
0.107	-0.999124228174638\\
0.1069	-0.999126400070893\\
0.1068	-0.999128549803074\\
0.1067	-0.999130677283348\\
0.1066	-0.999132782423558\\
0.1065	-0.999134865135217\\
0.1064	-0.999136925329516\\
0.1063	-0.999138962917309\\
0.1062	-0.999140977809123\\
0.1061	-0.999142969915151\\
0.106	-0.999144939145253\\
0.1059	-0.999146885408951\\
0.1058	-0.999148808615434\\
0.1057	-0.999150708673546\\
0.1056	-0.999152585491798\\
0.1055	-0.999154438978354\\
0.1054	-0.999156269041037\\
0.1053	-0.999158075587325\\
0.1052	-0.999159858524348\\
0.1051	-0.999161617758892\\
0.105	-0.999163353197389\\
0.1049	-0.999165064745925\\
0.1048	-0.999166752310228\\
0.1047	-0.999168415795674\\
0.1046	-0.999170055107287\\
0.1045	-0.999171670149728\\
0.1044	-0.999173260827301\\
0.1043	-0.999174827043949\\
0.1042	-0.999176368703256\\
0.1041	-0.999177885708436\\
0.104	-0.999179377962343\\
0.1039	-0.999180845367461\\
0.1038	-0.999182287825905\\
0.1037	-0.999183705239419\\
0.1036	-0.999185097509377\\
0.1035	-0.999186464536776\\
0.1034	-0.99918780622224\\
0.1033	-0.999189122466013\\
0.1032	-0.999190413167962\\
0.1031	-0.999191678227572\\
0.103	-0.999192917543944\\
0.1029	-0.999194131015796\\
0.1028	-0.999195318541459\\
0.1027	-0.999196480018878\\
0.1026	-0.999197615345604\\
0.1025	-0.9991987244188\\
0.1024	-0.999199807135234\\
0.1023	-0.999200863391279\\
0.1022	-0.999201893082909\\
0.1021	-0.999202896105702\\
0.102	-0.999203872354832\\
0.1019	-0.999204821725073\\
0.1018	-0.999205744110792\\
0.1017	-0.999206639405951\\
0.1016	-0.999207507504101\\
0.1015	-0.999208348298388\\
0.1014	-0.999209161681537\\
0.1013	-0.999209947545868\\
0.1012	-0.999210705783277\\
0.1011	-0.999211436285246\\
0.101	-0.999212138942837\\
0.1009	-0.999212813646686\\
0.1008	-0.999213460287008\\
0.1007	-0.999214078753591\\
0.1006	-0.999214668935795\\
0.1005	-0.999215230722547\\
0.1004	-0.999215764002346\\
0.1003	-0.999216268663252\\
0.1002	-0.99921674459289\\
0.1001	-0.999217191678449\\
0.1	-0.999217609806673\\
0.0999	-0.999217998863867\\
0.0998	-0.999218358735885\\
0.0997	-0.99921868930814\\
0.0996	-0.999218990465594\\
0.0995	-0.999219262092754\\
0.0993999999999999	-0.999219504073677\\
0.0992999999999999	-0.999219716291962\\
0.0992	-0.999219898630751\\
0.0991	-0.999220050972725\\
0.099	-0.999220173200102\\
0.0989	-0.999220265194634\\
0.0988	-0.999220326837608\\
0.0987	-0.999220358009841\\
0.0986	-0.999220358591677\\
0.0985	-0.999220328462985\\
0.0984	-0.999220267503161\\
0.0983000000000001	-0.999220175591118\\
0.0982	-0.999220052605291\\
0.0981	-0.999219898423629\\
0.098	-0.999219712923595\\
0.0979	-0.999219495982166\\
0.0978	-0.999219247475826\\
0.0977	-0.999218967280567\\
0.0976	-0.999218655271882\\
0.0975	-0.99921831132477\\
0.0974	-0.999217935313727\\
0.0972999999999999	-0.999217527112745\\
0.0972	-0.999217086595312\\
0.0971	-0.999216613634407\\
0.097	-0.999216108102497\\
0.0969	-0.999215569871535\\
0.0968	-0.999214998812962\\
0.0967	-0.999214394797696\\
0.0966	-0.999213757696135\\
0.0965	-0.999213087378151\\
0.0964	-0.999212383713095\\
0.0963000000000001	-0.999211646569782\\
0.0962	-0.999210875816499\\
0.0961	-0.999210071320997\\
0.096	-0.99920923295049\\
0.0959	-0.999208360571649\\
0.0958	-0.999207454050607\\
0.0957	-0.999206513252946\\
0.0956	-0.999205538043703\\
0.0955	-0.99920452828736\\
0.0954	-0.999203483847848\\
0.0952999999999999	-0.99920240458854\\
0.0952	-0.999201290372247\\
0.0951	-0.999200141061218\\
0.095	-0.999198956517139\\
0.0949	-0.999197736601119\\
0.0948	-0.999196481173704\\
0.0947	-0.999195190094861\\
0.0946	-0.999193863223978\\
0.0945	-0.999192500419865\\
0.0944	-0.999191101540746\\
0.0943000000000001	-0.999189666444257\\
0.0942	-0.999188194987447\\
0.0941	-0.999186687026769\\
0.094	-0.999185142418081\\
0.0939	-0.999183561016638\\
0.0938	-0.999181942677098\\
0.0937	-0.999180287253508\\
0.0936	-0.999178594599309\\
0.0935	-0.999176864567327\\
0.0934	-0.999175097009773\\
0.0932999999999999	-0.999173291778241\\
0.0931999999999999	-0.999171448723698\\
0.0931	-0.999169567696489\\
0.093	-0.999167648546329\\
0.0929	-0.999165691122301\\
0.0928	-0.99916369527285\\
0.0927	-0.999161660845783\\
0.0926	-0.999159587688264\\
0.0925	-0.999157475646812\\
0.0924	-0.999155324567292\\
0.0923	-0.99915313429492\\
0.0921999999999999	-0.999150904674252\\
0.0921	-0.999148635549187\\
0.092	-0.999146326762954\\
0.0919	-0.999143978158119\\
0.0918	-0.999141589576574\\
0.0917	-0.999139160859538\\
0.0916	-0.999136691847548\\
0.0915	-0.99913418238046\\
0.0914	-0.999131632297443\\
0.0912999999999999	-0.999129041436976\\
0.0911999999999999	-0.999126409636844\\
0.0911	-0.999123736734132\\
0.091	-0.999121022565225\\
0.0909	-0.999118266965802\\
0.0908	-0.999115469770831\\
0.0907	-0.999112630814566\\
0.0906	-0.999109749930545\\
0.0905	-0.999106826951582\\
0.0904	-0.999103861709765\\
0.0903	-0.999100854036454\\
0.0901999999999999	-0.999097803762274\\
0.0901	-0.999094710717108\\
0.09	-0.999091574730101\\
0.0899	-0.999088395629649\\
0.0898	-0.999085173243398\\
0.0897	-0.999081907398236\\
0.0896	-0.999078597920292\\
0.0895	-0.999075244634935\\
0.0894	-0.999071847366759\\
0.0892999999999999	-0.99906840593959\\
0.0891999999999999	-0.999064920176473\\
0.0891	-0.999061389899674\\
0.089	-0.99905781493067\\
0.0889	-0.999054195090147\\
0.0888	-0.999050530197999\\
0.0887	-0.999046820073315\\
0.0886	-0.99904306453438\\
0.0885	-0.999039263398673\\
0.0884	-0.999035416482852\\
0.0883	-0.999031523602762\\
0.0881999999999999	-0.99902758457342\\
0.0881	-0.999023599209015\\
0.088	-0.999019567322902\\
0.0879	-0.999015488727599\\
0.0878	-0.999011363234777\\
0.0877	-0.99900719065526\\
0.0876	-0.999002970799018\\
0.0875	-0.998998703475162\\
0.0874	-0.998994388491938\\
0.0872999999999999	-0.998990025656724\\
0.0871999999999999	-0.998985614776021\\
0.0871	-0.998981155655453\\
0.087	-0.998976648099758\\
0.0869	-0.998972091912782\\
0.0868	-0.998967486897476\\
0.0867	-0.998962832855891\\
0.0866	-0.99895812958917\\
0.0865	-0.998953376897542\\
0.0864	-0.998948574580321\\
0.0863	-0.998943722435896\\
0.0862000000000001	-0.998938820261725\\
0.0861	-0.998933867854335\\
0.086	-0.998928865009308\\
0.0859	-0.998923811521284\\
0.0858	-0.998918707183946\\
0.0857	-0.998913551790023\\
0.0856	-0.998908345131275\\
0.0855	-0.998903086998497\\
0.0854	-0.998897777181504\\
0.0852999999999999	-0.998892415469128\\
0.0851999999999999	-0.998887001649217\\
0.0851	-0.998881535508619\\
0.085	-0.998876016833185\\
0.0849	-0.998870445407757\\
0.0848	-0.998864821016161\\
0.0847	-0.998859143441207\\
0.0846	-0.998853412464677\\
0.0845	-0.998847627867318\\
0.0844	-0.99884178942884\\
0.0843	-0.998835896927905\\
0.0842000000000001	-0.998829950142121\\
0.0841	-0.998823948848041\\
0.084	-0.998817892821144\\
0.0839	-0.998811781835842\\
0.0838	-0.998805615665463\\
0.0837	-0.998799394082251\\
0.0836	-0.99879311685735\\
0.0835	-0.998786783760808\\
0.0834	-0.998780394561562\\
0.0833	-0.998773949027432\\
0.0831999999999999	-0.998767446925118\\
0.0831	-0.998760888020185\\
0.083	-0.998754272077064\\
0.0829	-0.998747598859039\\
0.0828	-0.998740868128238\\
0.0827	-0.998734079645636\\
0.0826	-0.998727233171031\\
0.0825	-0.998720328463049\\
0.0824	-0.998713365279134\\
0.0823	-0.998706343375534\\
0.0822000000000001	-0.998699262507299\\
0.0821	-0.998692122428273\\
0.082	-0.99868492289108\\
0.0819	-0.998677663647125\\
0.0818	-0.998670344446575\\
0.0817	-0.998662965038361\\
0.0816	-0.998655525170164\\
0.0815	-0.998648024588403\\
0.0814	-0.99864046303824\\
0.0813	-0.998632840263552\\
0.0811999999999999	-0.998625156006939\\
0.0810999999999999	-0.998617410009708\\
0.081	-0.998609602011862\\
0.0809	-0.998601731752098\\
0.0808	-0.99859379896779\\
0.0807	-0.998585803394987\\
0.0806	-0.998577744768399\\
0.0805	-0.998569622821389\\
0.0804	-0.998561437285967\\
0.0803	-0.998553187892771\\
0.0802	-0.998544874371072\\
0.0800999999999999	-0.99853649644875\\
0.08	-0.998528053852294\\
0.0799	-0.998519546306789\\
0.0798	-0.998510973535904\\
0.0797	-0.998502335261883\\
0.0796	-0.998493631205542\\
0.0795	-0.998484861086244\\
0.0794	-0.998476024621905\\
0.0793	-0.998467121528972\\
0.0791999999999999	-0.998458151522416\\
0.0790999999999999	-0.998449114315725\\
0.079	-0.998440009620889\\
0.0789	-0.998430837148388\\
0.0788	-0.998421596607189\\
0.0787	-0.998412287704724\\
0.0786	-0.99840291014689\\
0.0785	-0.998393463638028\\
0.0784	-0.998383947880918\\
0.0783	-0.998374362576767\\
0.0782	-0.998364707425193\\
0.0780999999999999	-0.99835498212422\\
0.078	-0.998345186370261\\
0.0779	-0.998335319858109\\
0.0778	-0.998325382280923\\
0.0777	-0.998315373330217\\
0.0776	-0.998305292695849\\
0.0775	-0.998295140066007\\
0.0774	-0.998284915127196\\
0.0773	-0.998274617564229\\
0.0771999999999999	-0.998264247060208\\
0.0770999999999999	-0.998253803296517\\
0.077	-0.998243285952808\\
0.0769	-0.998232694706986\\
0.0768	-0.998222029235197\\
0.0767	-0.998211289211814\\
0.0766	-0.998200474309425\\
0.0765	-0.998189584198816\\
0.0764	-0.998178618548963\\
0.0763	-0.998167577027013\\
0.0762	-0.998156459298271\\
0.0760999999999999	-0.998145265026189\\
0.076	-0.998133993872348\\
0.0759	-0.998122645496445\\
0.0758	-0.998111219556278\\
0.0757	-0.998099715707734\\
0.0756	-0.998088133604768\\
0.0755	-0.998076472899395\\
0.0754	-0.99806473324167\\
0.0753	-0.998052914279675\\
0.0751999999999999	-0.998041015659502\\
0.0750999999999999	-0.99802903702524\\
0.075	-0.998016978018954\\
0.0749	-0.998004838280677\\
0.0748	-0.997992617448385\\
0.0747	-0.997980315157986\\
0.0746	-0.997967931043304\\
0.0745	-0.99795546473606\\
0.0744	-0.997942915865856\\
0.0743	-0.997930284060157\\
0.0742	-0.997917568944277\\
0.0741000000000001	-0.997904770141359\\
0.074	-0.997891887272355\\
0.0739	-0.997878919956016\\
0.0738	-0.997865867808866\\
0.0737	-0.997852730445189\\
0.0736	-0.997839507477007\\
0.0735	-0.997826198514068\\
0.0734	-0.997812803163817\\
0.0733	-0.997799321031386\\
0.0731999999999999	-0.997785751719575\\
0.0730999999999999	-0.997772094828824\\
0.073	-0.997758349957204\\
0.0729	-0.997744516700388\\
0.0728	-0.997730594651641\\
0.0727	-0.997716583401791\\
0.0726	-0.997702482539212\\
0.0725	-0.997688291649806\\
0.0724	-0.997674010316979\\
0.0723	-0.997659638121621\\
0.0722	-0.997645174642084\\
0.0721000000000001	-0.997630619454162\\
0.072	-0.99761597213107\\
0.0719	-0.997601232243417\\
0.0718	-0.997586399359191\\
0.0717	-0.997571473043734\\
0.0716	-0.997556452859715\\
0.0715	-0.997541338367112\\
0.0714	-0.997526129123189\\
0.0713	-0.997510824682471\\
0.0711999999999999	-0.997495424596716\\
0.0710999999999999	-0.997479928414904\\
0.071	-0.997464335683198\\
0.0709	-0.997448645944926\\
0.0708	-0.997432858740558\\
0.0707	-0.997416973607681\\
0.0706	-0.997400990080967\\
0.0705	-0.997384907692158\\
0.0704	-0.997368725970031\\
0.0703	-0.997352444440376\\
0.0702	-0.997336062625969\\
0.0701000000000001	-0.997319580046546\\
0.07	-0.997302996218774\\
0.0699	-0.997286310656227\\
0.0698	-0.997269522869353\\
0.0697	-0.997252632365453\\
0.0696	-0.997235638648645\\
0.0695	-0.997218541219843\\
0.0694	-0.997201339576721\\
0.0693	-0.997184033213691\\
0.0692	-0.997166621621866\\
0.0690999999999999	-0.997149104289037\\
0.069	-0.997131480699636\\
0.0689	-0.99711375033471\\
0.0688	-0.997095912671891\\
0.0687	-0.997077967185359\\
0.0686	-0.997059913345815\\
0.0685	-0.997041750620448\\
0.0684	-0.997023478472903\\
0.0683	-0.997005096363244\\
0.0682	-0.996986603747928\\
0.0681	-0.996968000079765\\
0.0679999999999999	-0.996949284807887\\
0.0679	-0.996930457377716\\
0.0678	-0.99691151723092\\
0.0677	-0.99689246380539\\
0.0676	-0.996873296535197\\
0.0675	-0.996854014850554\\
0.0674	-0.996834618177788\\
0.0673	-0.996815105939293\\
0.0672	-0.996795477553504\\
0.0670999999999999	-0.996775732434848\\
0.0669999999999999	-0.99675586999371\\
0.0669	-0.996735889636399\\
0.0668	-0.996715790765101\\
0.0667	-0.996695572777846\\
0.0666	-0.996675235068462\\
0.0665	-0.996654777026541\\
0.0664	-0.996634198037391\\
0.0663	-0.996613497482\\
0.0662	-0.99659267473699\\
0.0661	-0.996571729174577\\
0.0659999999999999	-0.996550660162527\\
0.0659	-0.996529467064112\\
0.0658	-0.996508149238066\\
0.0657	-0.99648670603854\\
0.0656	-0.996465136815058\\
0.0655	-0.996443440912469\\
0.0654	-0.996421617670905\\
0.0653	-0.996399666425725\\
0.0652	-0.99637758650748\\
0.0650999999999999	-0.996355377241854\\
0.0649999999999999	-0.996333037949621\\
0.0649	-0.996310567946596\\
0.0648	-0.996287966543578\\
0.0647	-0.996265233046312\\
0.0646	-0.996242366755424\\
0.0645	-0.99621936696638\\
0.0644	-0.996196232969428\\
0.0643	-0.996172964049546\\
0.0642	-0.996149559486387\\
0.0641	-0.996126018554228\\
0.0639999999999999	-0.996102340521913\\
0.0639	-0.996078524652795\\
0.0638	-0.996054570204683\\
0.0637	-0.996030476429781\\
0.0636	-0.996006242574634\\
0.0635	-0.995981867880068\\
0.0634	-0.995957351581126\\
0.0633	-0.995932692907016\\
0.0632	-0.995907891081042\\
0.0630999999999999	-0.995882945320549\\
0.0629999999999999	-0.995857854836856\\
0.0629	-0.995832618835192\\
0.0628	-0.995807236514636\\
0.0627	-0.995781707068048\\
0.0626	-0.995756029682007\\
0.0625	-0.99573020353674\\
0.0624	-0.995704227806058\\
0.0623	-0.995678101657283\\
0.0622	-0.995651824251186\\
0.0621	-0.99562539474191\\
0.0619999999999999	-0.9955988122769\\
0.0619	-0.995572075996836\\
0.0618	-0.995545185035554\\
0.0617	-0.995518138519973\\
0.0616	-0.995490935570024\\
0.0615	-0.99546357529857\\
0.0614	-0.99543605681133\\
0.0613	-0.995408379206802\\
0.0612	-0.995380541576186\\
0.0611	-0.995352543003298\\
0.0609999999999999	-0.995324382564492\\
0.0609	-0.995296059328585\\
0.0608	-0.995267572356758\\
0.0607	-0.995238920702487\\
0.0606	-0.995210103411451\\
0.0605	-0.995181119521443\\
0.0604	-0.995151968062288\\
0.0603	-0.995122648055749\\
0.0602	-0.995093158515441\\
0.0601	-0.995063498446736\\
0.0599999999999999	-0.995033666846673\\
0.0599	-0.995003662703863\\
0.0598	-0.994973484998397\\
0.0597	-0.994943132701742\\
0.0596	-0.994912604776654\\
0.0595	-0.994881900177069\\
0.0594	-0.99485101784801\\
0.0593	-0.994819956725482\\
0.0592	-0.994788715736368\\
0.0591	-0.994757293798329\\
0.0589999999999999	-0.994725689819693\\
0.0589	-0.994693902699351\\
0.0588	-0.994661931326646\\
0.0587	-0.994629774581266\\
0.0586	-0.994597431333129\\
0.0585	-0.99456490044227\\
0.0584	-0.994532180758728\\
0.0583	-0.994499271122431\\
0.0582	-0.994466170363072\\
0.0581	-0.994432877299993\\
0.0579999999999999	-0.994399390742068\\
0.0579	-0.99436570948757\\
0.0578	-0.994331832324056\\
0.0577	-0.994297758028234\\
0.0576	-0.994263485365839\\
0.0575	-0.9942290130915\\
0.0574	-0.994194339948612\\
0.0573	-0.994159464669198\\
0.0572	-0.994124385973775\\
0.0571	-0.994089102571217\\
0.0569999999999999	-0.994053613158619\\
0.0569	-0.994017916421149\\
0.0568	-0.993982011031909\\
0.0567	-0.993945895651791\\
0.0566	-0.993909568929326\\
0.0565	-0.993873029500536\\
0.0564	-0.993836275988783\\
0.0563	-0.993799307004618\\
0.0562	-0.993762121145619\\
0.0561	-0.993724716996238\\
0.056	-0.993687093127639\\
0.0558999999999999	-0.993649248097536\\
0.0558	-0.993611180450026\\
0.0557	-0.993572888715428\\
0.0556	-0.993534371410104\\
0.0555	-0.993495627036295\\
0.0554	-0.993456654081943\\
0.0553	-0.993417451020516\\
0.0552	-0.993378016310825\\
0.0551	-0.993338348396845\\
0.0549999999999999	-0.99329844570753\\
0.0548999999999999	-0.993258306656627\\
0.0548	-0.99321792964248\\
0.0547	-0.993177313047845\\
0.0546	-0.99313645523969\\
0.0545	-0.993095354568997\\
0.0544	-0.993054009370562\\
0.0543	-0.99301241796279\\
0.0542	-0.992970578647489\\
0.0541	-0.992928489709657\\
0.054	-0.992886149417274\\
0.0538999999999999	-0.99284355602108\\
0.0538	-0.992800707754362\\
0.0537	-0.992757602832722\\
0.0536	-0.992714239453863\\
0.0535	-0.99267061579735\\
0.0534	-0.992626730024384\\
0.0533	-0.992582580277561\\
0.0532	-0.992538164680638\\
0.0531	-0.992493481338285\\
0.0529999999999999	-0.992448528335842\\
0.0528999999999999	-0.99240330373907\\
0.0528	-0.992357805593893\\
0.0527	-0.992312031926145\\
0.0526	-0.992265980741305\\
0.0525	-0.992219650024234\\
0.0524	-0.992173037738909\\
0.0523	-0.992126141828146\\
0.0522	-0.992078960213321\\
0.0521	-0.992031490794095\\
0.052	-0.991983731448127\\
0.0518999999999999	-0.991935680030782\\
0.0518	-0.99188733437484\\
0.0517	-0.991838692290196\\
0.0516	-0.99178975156356\\
0.0515	-0.991740509958148\\
0.0514	-0.99169096521337\\
0.0513	-0.991641115044517\\
0.0512	-0.991590957142439\\
0.0511	-0.991540489173214\\
0.0509999999999999	-0.991489708777829\\
0.0508999999999999	-0.991438613571833\\
0.0508	-0.991387201145003\\
0.0507	-0.991335469060998\\
0.0506	-0.991283414857006\\
0.0505	-0.991231036043391\\
0.0504	-0.991178330103329\\
0.0503	-0.991125294492445\\
0.0502	-0.991071926638438\\
0.0501	-0.991018223940703\\
0.05	-0.99096418376995\\
0.0498999999999999	-0.990909803467816\\
0.0498	-0.990855080346465\\
0.0497	-0.990800011688193\\
0.0496	-0.990744594745017\\
0.0495	-0.990688826738265\\
0.0494	-0.990632704858154\\
0.0493	-0.990576226263369\\
0.0492	-0.990519388080625\\
0.0491	-0.990462187404235\\
0.0489999999999999	-0.990404621295664\\
0.0488999999999999	-0.99034668678307\\
0.0488	-0.990288380860857\\
0.0487	-0.990229700489202\\
0.0486	-0.990170642593587\\
0.0485	-0.990111204064314\\
0.0484	-0.990051381756027\\
0.0483	-0.989991172487208\\
0.0482	-0.989930573039687\\
0.0481	-0.989869580158123\\
0.048	-0.989808190549492\\
0.0478999999999999	-0.989746400882564\\
0.0478	-0.989684207787367\\
0.0477	-0.989621607854651\\
0.0476	-0.989558597635337\\
0.0475	-0.989495173639959\\
0.0474	-0.989431332338103\\
0.0473	-0.989367070157831\\
0.0472	-0.9893023834851\\
0.0471	-0.989237268663168\\
0.047	-0.989171721991999\\
0.0468999999999999	-0.989105739727651\\
0.0468	-0.989039318081659\\
0.0467	-0.988972453220407\\
0.0466	-0.988905141264493\\
0.0465	-0.988837378288081\\
0.0464	-0.988769160318246\\
0.0463	-0.988700483334307\\
0.0462	-0.988631343267154\\
0.0461	-0.98856173599856\\
0.046	-0.988491657360483\\
0.0458999999999999	-0.988421103134364\\
0.0458	-0.988350069050407\\
0.0457	-0.98827855078685\\
0.0456	-0.988206543969229\\
0.0455	-0.988134044169624\\
0.0454	-0.988061046905906\\
0.0453	-0.987987547640954\\
0.0452	-0.98791354178188\\
0.0451	-0.987839024679229\\
0.045	-0.987763991626171\\
0.0448999999999999	-0.987688437857684\\
0.0448	-0.987612358549724\\
0.0447	-0.987535748818376\\
0.0446	-0.987458603719001\\
0.0445	-0.987380918245367\\
0.0444	-0.987302687328766\\
0.0443	-0.98722390583712\\
0.0442	-0.987144568574072\\
0.0441	-0.987064670278065\\
0.044	-0.986984205621408\\
0.0438999999999999	-0.986903169209326\\
0.0438	-0.986821555578997\\
0.0437	-0.986739359198577\\
0.0436	-0.986656574466209\\
0.0435	-0.986573195709013\\
0.0434	-0.986489217182076\\
0.0433	-0.986404633067404\\
0.0432	-0.986319437472884\\
0.0431	-0.986233624431213\\
0.043	-0.986147187898816\\
0.0428999999999999	-0.986060121754755\\
0.0427999999999999	-0.985972419799615\\
0.0427	-0.985884075754374\\
0.0426	-0.985795083259263\\
0.0425	-0.985705435872602\\
0.0424	-0.985615127069626\\
0.0423	-0.985524150241293\\
0.0422	-0.985432498693067\\
0.0421	-0.985340165643698\\
0.042	-0.985247144223972\\
0.0419	-0.985153427475451\\
0.0417999999999999	-0.985059008349192\\
0.0417	-0.984963879704452\\
0.0416	-0.984868034307365\\
0.0415	-0.984771464829616\\
0.0414	-0.984674163847083\\
0.0413	-0.984576123838465\\
0.0412	-0.984477337183896\\
0.0411	-0.984377796163531\\
0.041	-0.984277492956121\\
0.0408999999999999	-0.984176419637562\\
0.0407999999999999	-0.984074568179429\\
0.0407	-0.983971930447487\\
0.0406	-0.983868498200185\\
0.0405	-0.983764263087127\\
0.0404	-0.983659216647526\\
0.0403	-0.983553350308631\\
0.0402	-0.983446655384142\\
0.0401	-0.983339123072598\\
0.04	-0.983230744455747\\
0.0399	-0.983121510496887\\
0.0397999999999999	-0.983011412039203\\
0.0397	-0.982900439804061\\
0.0396	-0.982788584389298\\
0.0395	-0.982675836267476\\
0.0394	-0.982562185784128\\
0.0393	-0.982447623155969\\
0.0392	-0.982332138469093\\
0.0391	-0.982215721677142\\
0.039	-0.982098362599458\\
0.0388999999999999	-0.981980050919209\\
0.0387999999999999	-0.98186077618149\\
0.0387	-0.981740527791405\\
0.0386	-0.981619295012126\\
0.0385	-0.981497066962922\\
0.0384	-0.981373832617179\\
0.0383	-0.981249580800378\\
0.0382	-0.981124300188062\\
0.0381	-0.980997979303781\\
0.038	-0.980870606517003\\
0.0379	-0.980742170041009\\
0.0377999999999999	-0.980612657930765\\
0.0377	-0.980482058080761\\
0.0376	-0.980350358222844\\
0.0375	-0.980217545924002\\
0.0374	-0.980083608584151\\
0.0373	-0.979948533433878\\
0.0372	-0.979812307532167\\
0.0371	-0.979674917764108\\
0.037	-0.979536350838568\\
0.0368999999999999	-0.979396593285853\\
0.0367999999999999	-0.979255631455335\\
0.0367	-0.979113451513061\\
0.0366	-0.978970039439338\\
0.0365	-0.978825381026294\\
0.0364	-0.978679461875417\\
0.0363	-0.978532267395062\\
0.0362	-0.978383782797956\\
0.0361	-0.978233993098651\\
0.036	-0.978082883110982\\
0.0359	-0.977930437445484\\
0.0357999999999999	-0.977776640506795\\
0.0357	-0.977621476491036\\
0.0356	-0.977464929383165\\
0.0355	-0.977306982954313\\
0.0354	-0.977147620759103\\
0.0353	-0.976986826132939\\
0.0352	-0.976824582189277\\
0.0351	-0.976660871816881\\
0.035	-0.976495677677057\\
0.0349	-0.976328982200859\\
0.0347999999999999	-0.976160767586291\\
0.0347	-0.975991015795475\\
0.0346	-0.975819708551815\\
0.0345	-0.975646827337126\\
0.0344	-0.975472353388767\\
0.0343	-0.975296267696738\\
0.0342	-0.975118551000774\\
0.0341	-0.974939183787417\\
0.034	-0.974758146287069\\
0.0339	-0.974575418471048\\
0.0337999999999999	-0.974390980048604\\
0.0337	-0.974204810463947\\
0.0336	-0.974016888893251\\
0.0335	-0.973827194241642\\
0.0334	-0.973635705140184\\
0.0333	-0.973442399942854\\
0.0332	-0.973247256723502\\
0.0331	-0.973050253272809\\
0.033	-0.972851367095235\\
0.0329	-0.972650575405958\\
0.0327999999999999	-0.972447855127812\\
0.0327	-0.972243182888221\\
0.0326	-0.972036535016121\\
0.0325	-0.971827887538893\\
0.0324	-0.97161721617928\\
0.0323	-0.971404496352315\\
0.0322	-0.971189703162244\\
0.0321	-0.970972811399455\\
0.032	-0.970753795537404\\
0.0319	-0.970532629729551\\
0.0317999999999999	-0.970309287806302\\
0.0317	-0.970083743271953\\
0.0316	-0.969855969301644\\
0.0315	-0.969625938738326\\
0.0314	-0.969393624089739\\
0.0313	-0.969158997525393\\
0.0312	-0.968922030873575\\
0.0311	-0.968682695618367\\
0.031	-0.968440962896675\\
0.0309	-0.968196803495286\\
0.0307999999999999	-0.967950187847937\\
0.0306999999999999	-0.967701086032413\\
0.0306	-0.967449467767653\\
0.0305	-0.967195302410907\\
0.0304	-0.96693855895489\\
0.0303	-0.966679206024984\\
0.0302	-0.966417211876463\\
0.0301	-0.966152544391747\\
0.03	-0.965885171077696\\
0.0299	-0.965615059062932\\
0.0297999999999999	-0.965342175095199\\
0.0296999999999999	-0.965066485538771\\
0.0296	-0.964787956371883\\
0.0295	-0.964506553184221\\
0.0294	-0.964222241174446\\
0.0293	-0.963934985147767\\
0.0292	-0.963644749513567\\
0.0291	-0.963351498283063\\
0.029	-0.963055195067041\\
0.0289	-0.962755803073625\\
0.0287999999999999	-0.96245328510611\\
0.0286999999999999	-0.962147603560856\\
0.0286	-0.96183872042523\\
0.0285	-0.961526597275623\\
0.0284	-0.961211195275519\\
0.0283	-0.960892475173644\\
0.0282	-0.960570397302159\\
0.0281	-0.96024492157495\\
0.028	-0.959916007485972\\
0.0279	-0.95958361410767\\
0.0278	-0.959247700089473\\
0.0276999999999999	-0.95890822365638\\
0.0276	-0.958565142607606\\
0.0275	-0.958218414315316\\
0.0274	-0.957867995723456\\
0.0273	-0.957513843346647\\
0.0272	-0.957155913269187\\
0.0271	-0.956794161144129\\
0.027	-0.956428542192456\\
0.0269	-0.956059011202354\\
0.0267999999999999	-0.95568552252857\\
0.0266999999999999	-0.955308030091879\\
0.0266	-0.954926487378645\\
0.0265	-0.954540847440482\\
0.0264	-0.954151062894029\\
0.0263	-0.953757085920814\\
0.0262	-0.95335886826725\\
0.0261	-0.952956361244711\\
0.026	-0.952549515729754\\
0.0259	-0.952138282164427\\
0.0258	-0.951722610556713\\
0.0256999999999999	-0.951302450481079\\
0.0256	-0.95087775107916\\
0.0255	-0.950448461060556\\
0.0254	-0.950014528703758\\
0.0253	-0.949575901857206\\
0.0252	-0.949132527940471\\
0.0251	-0.948684353945582\\
0.025	-0.948231326438468\\
0.0249	-0.94777339156057\\
0.0247999999999999	-0.947310495030559\\
0.0246999999999999	-0.946842582146228\\
0.0246	-0.946369597786513\\
0.0245	-0.945891486413677\\
0.0244	-0.945408192075631\\
0.0243	-0.944919658408434\\
0.0242	-0.944425828638933\\
0.0241	-0.943926645587585\\
0.024	-0.943422051671429\\
0.0239	-0.942911988907247\\
0.0238	-0.94239639891489\\
0.0236999999999999	-0.941875222920788\\
0.0236	-0.94134840176165\\
0.0235	-0.940815875888349\\
0.0234	-0.94027758537\\
0.0233	-0.939733469898248\\
0.0232	-0.939183468791753\\
0.0231	-0.938627521000898\\
0.023	-0.938065565112702\\
0.0229	-0.937497539355976\\
0.0228	-0.93692338160669\\
0.0226999999999999	-0.936343029393601\\
0.0226	-0.935756419904118\\
0.0225	-0.93516348999042\\
0.0224	-0.934564176175843\\
0.0223	-0.933958414661538\\
0.0222	-0.933346141333416\\
0.0221	-0.932727291769377\\
0.022	-0.932101801246844\\
0.0219	-0.931469604750617\\
0.0218	-0.930830636981037\\
0.0216999999999999	-0.9301848323625\\
0.0216	-0.929532125052313\\
0.0215	-0.928872448949909\\
0.0214	-0.928205737706431\\
0.0213	-0.927531924734723\\
0.0212	-0.926850943219697\\
0.0211	-0.926162726129138\\
0.021	-0.925467206224925\\
0.0209	-0.924764316074708\\
0.0208	-0.92405398806405\\
0.0206999999999999	-0.923336154409038\\
0.0206	-0.922610747169414\\
0.0205	-0.921877698262193\\
0.0204	-0.921136939475835\\
0.0203	-0.920388402484967\\
0.0202	-0.91963201886567\\
0.0201	-0.918867720111358\\
0.02	-0.91809543764927\\
0.0199	-0.917315102857595\\
0.0198	-0.91652664708324\\
0.0196999999999999	-0.915730001660273\\
0.0196	-0.914925097929061\\
0.0195	-0.914111867256113\\
0.0194	-0.913290241054659\\
0.0193	-0.912460150805984\\
0.0192	-0.911621528081528\\
0.0191	-0.910774304565791\\
0.019	-0.90991841208003\\
0.0189	-0.909053782606812\\
0.0188	-0.908180348315394\\
0.0186999999999999	-0.907298041587973\\
0.0185999999999999	-0.906406795046842\\
0.0185	-0.905506541582398\\
0.0184	-0.9045972143821\\
0.0183	-0.903678746960334\\
0.0182	-0.902751073189205\\
0.0181	-0.901814127330277\\
0.018	-0.900867844067258\\
0.0179	-0.899912158539624\\
0.0178	-0.898947006377203\\
0.0176999999999999	-0.897972323735696\\
0.0175999999999999	-0.89698804733314\\
0.0175	-0.895994114487282\\
0.0174	-0.894990463153891\\
0.0173	-0.89397703196593\\
0.0172	-0.892953760273604\\
0.0171	-0.891920588185248\\
0.017	-0.890877456608989\\
0.0169	-0.889824307295167\\
0.0168	-0.888761082879447\\
0.0166999999999999	-0.887687726926556\\
0.0165999999999999	-0.886604183974597\\
0.0165	-0.885510399579823\\
0.0164	-0.884406320361812\\
0.0163	-0.883291894048937\\
0.0162	-0.882167069523981\\
0.0161	-0.881031796869818\\
0.016	-0.879886027414989\\
0.0159	-0.878729713779012\\
0.0158	-0.877562809917264\\
0.0156999999999999	-0.876385271165236\\
0.0155999999999999	-0.875197054281941\\
0.0155	-0.87399811749227\\
0.0154	-0.872788420527993\\
0.0153	-0.871567924667185\\
0.0152	-0.870336592771719\\
0.0151	-0.86909438932254\\
0.015	-0.867841280452331\\
0.0149	-0.866577233975202\\
0.0148	-0.865302219412965\\
0.0146999999999999	-0.864016208017553\\
0.0145999999999999	-0.862719172789094\\
0.0145	-0.861411088489084\\
0.0144	-0.860091931648122\\
0.0143	-0.858761680567579\\
0.0142	-0.857420315314538\\
0.0141	-0.856067817709297\\
0.014	-0.854704171304699\\
0.0139	-0.853329361356468\\
0.0138	-0.851943374783656\\
0.0137	-0.850546200118349\\
0.0135999999999999	-0.849137827443584\\
0.0135	-0.847718248318467\\
0.0134	-0.846287455689367\\
0.0133	-0.844845443786027\\
0.0132	-0.843392208001324\\
0.0131	-0.84192774475337\\
0.013	-0.840452051328553\\
0.0129	-0.838965125704068\\
0.0128	-0.837466966348349\\
0.0126999999999999	-0.835957571997822\\
0.0125999999999999	-0.834436941408238\\
0.0125	-0.832905073078808\\
0.0124	-0.831361964947272\\
0.0123	-0.82980761405393\\
0.0122	-0.828242016172638\\
0.0121	-0.826665165406604\\
0.012	-0.825077053746835\\
0.0119	-0.823477670590935\\
0.0118	-0.82186700221992\\
0.0117	-0.820245031230637\\
0.0115999999999999	-0.818611735921293\\
0.0115	-0.816967089627584\\
0.0114	-0.815311060006781\\
0.0113	-0.813643608267174\\
0.0112	-0.811964688340174\\
0.0111	-0.81027424599234\\
0.011	-0.808572217874634\\
0.0109	-0.806858530506135\\
0.0108	-0.80513309918946\\
0.0107	-0.803395826855185\\
0.0105999999999999	-0.801646602832533\\
0.0105	-0.799885301543703\\
0.0104	-0.798111781119151\\
0.0103	-0.796325881931373\\
0.0102	-0.794527425044666\\
0.0101	-0.792716210578504\\
0.01	-0.790892015982323\\
0.00990000000000002	-0.789054594219529\\
0.00980000000000003	-0.787203671858821\\
0.00970000000000004	-0.785338947070934\\
0.00959999999999994	-0.78346008752922\\
0.00949999999999995	-0.781566728212548\\
0.00939999999999996	-0.779658469109291\\
0.00929999999999997	-0.777734872821345\\
0.00919999999999999	-0.775795462067329\\
0.0091	-0.773839717084424\\
0.00900000000000001	-0.771867072928493\\
0.00890000000000002	-0.769876916672429\\
0.00880000000000003	-0.767868584503019\\
0.00870000000000004	-0.765841358716844\\
0.00859999999999994	-0.763794464616214\\
0.00849999999999995	-0.761727067306421\\
0.00839999999999996	-0.759638268396159\\
0.00829999999999997	-0.757527102603434\\
0.00819999999999999	-0.755392534269955\\
0.0081	-0.753233453787712\\
0.00800000000000001	-0.75104867394236\\
0.00790000000000002	-0.748836926179137\\
0.00780000000000003	-0.746596856798296\\
0.00770000000000004	-0.744327023088622\\
0.00759999999999994	-0.742025889409566\\
0.00749999999999995	-0.739691823234828\\
0.00739999999999996	-0.73732309117279\\
0.00729999999999997	-0.734917854982928\\
0.00719999999999998	-0.732474167610776\\
0.0071	-0.729989969269047\\
0.00700000000000001	-0.727463083597733\\
0.00690000000000002	-0.724891213942442\\
0.00680000000000003	-0.722271939797557\\
0.00670000000000004	-0.719602713469184\\
0.00659999999999994	-0.716880857022334\\
0.00649999999999995	-0.714103559587653\\
0.00639999999999996	-0.71126787511474\\
0.00629999999999997	-0.708370720672453\\
0.00619999999999998	-0.70540887541072\\
0.00609999999999999	-0.702378980313845\\
0.00600000000000001	-0.699277538891358\\
0.00590000000000002	-0.696100918969314\\
0.00580000000000003	-0.692845355761731\\
0.00570000000000004	-0.689506956418673\\
0.00559999999999994	-0.686081706262617\\
0.00549999999999995	-0.6825654769386\\
0.00539999999999996	-0.678954036713772\\
0.00529999999999997	-0.67524306316789\\
0.00519999999999998	-0.671428158515359\\
0.00509999999999999	-0.667504867790157\\
0.005	-0.663468700103606\\
0.00490000000000002	-0.659315153148877\\
0.00480000000000003	-0.655039741070739\\
0.00470000000000004	-0.650638025739074\\
0.00459999999999994	-0.646105651355142\\
0.00449999999999995	-0.641438382172179\\
0.00439999999999996	-0.63663214292083\\
0.00429999999999997	-0.631683061284246\\
0.00419999999999998	-0.626587511460291\\
0.00409999999999999	-0.621342157468154\\
0.004	-0.615943994394827\\
0.00390000000000001	-0.610390385224453\\
0.00380000000000003	-0.604679090242651\\
0.00370000000000004	-0.598808285253359\\
0.00359999999999994	-0.592776563983387\\
0.00349999999999995	-0.586582919079894\\
0.00339999999999996	-0.580226695028539\\
0.00329999999999997	-0.57370750513782\\
0.00319999999999998	-0.567025103447463\\
0.00309999999999999	-0.560179201018609\\
0.003	-0.553169214533332\\
0.00290000000000001	-0.54599393342633\\
0.00280000000000002	-0.538651089816793\\
0.00270000000000004	-0.531136813162669\\
0.00259999999999994	-0.523444948588601\\
0.00249999999999995	-0.515566213836924\\
0.00239999999999996	-0.50748716404823\\
0.00229999999999997	-0.499188924838995\\
0.00219999999999998	-0.490645640112323\\
0.00209999999999999	-0.481822557537155\\
0.002	-0.472673634024895\\
0.00190000000000001	-0.463138472108465\\
0.00180000000000002	-0.453138271780688\\
0.00170000000000003	-0.44257026024396\\
0.00159999999999993	-0.43129967864082\\
0.00149999999999995	-0.419147764527471\\
0.00139999999999996	-0.405873158149017\\
0.00129999999999997	-0.391142725947714\\
0.00119999999999998	-0.37448622134208\\
0.00109999999999999	-0.355228939167646\\
0.001	-0.332402251317379\\
0.000900000000000012	-0.30465542456514\\
0.000800000000000023	-0.270253630576324\\
0.000700000000000034	-0.227347222428492\\
0.000599999999999934	-0.174698197302882\\
0.000499999999999945	-0.11255237093459\\
0.000399999999999956	-0.0422949019739427\\
0.000299999999999967	0.0364904404208658\\
0.000199999999999978	0.131289174788387\\
9.9999999999989e-05	0.246517477415629\\
};
\addlegendentry{80 km}

\addplot [color=mycolor2, dash dot, line width=1.5pt]
  table[row sep=crcr]{%
0.4	-0.869097408402193\\
0.3999	-0.869100459758184\\
0.3998	-0.869103515131575\\
0.3997	-0.869106574526026\\
0.3996	-0.869109637945202\\
0.3995	-0.869112705392771\\
0.3994	-0.869115776872401\\
0.3993	-0.869118852387769\\
0.3992	-0.869121931942548\\
0.3991	-0.869125015540412\\
0.399	-0.86912810318505\\
0.3989	-0.86913119488014\\
0.3988	-0.869134290629371\\
0.3987	-0.869137390436432\\
0.3986	-0.869140494305009\\
0.3985	-0.869143602238805\\
0.3984	-0.869146714241514\\
0.3983	-0.869149830316832\\
0.3982	-0.86915295046847\\
0.3981	-0.86915607470013\\
0.398	-0.869159203015516\\
0.3979	-0.869162335418347\\
0.3978	-0.869165471912325\\
0.3977	-0.869168612501179\\
0.3976	-0.869171757188622\\
0.3975	-0.869174905978375\\
0.3974	-0.869178058874167\\
0.3973	-0.86918121587972\\
0.3972	-0.869184376998771\\
0.3971	-0.869187542235048\\
0.397	-0.869190711592288\\
0.3969	-0.869193885074229\\
0.3968	-0.869197062684616\\
0.3967	-0.869200244427187\\
0.3966	-0.869203430305694\\
0.3965	-0.869206620323882\\
0.3964	-0.869209814485508\\
0.3963	-0.869213012794324\\
0.3962	-0.86921621525409\\
0.3961	-0.869219421868567\\
0.396	-0.869222632641516\\
0.3959	-0.869225847576704\\
0.3958	-0.869229066677902\\
0.3957	-0.869232289948881\\
0.3956	-0.869235517393415\\
0.3955	-0.869238749015281\\
0.3954	-0.869241984818259\\
0.3953	-0.869245224806138\\
0.3952	-0.869248468982694\\
0.3951	-0.869251717351722\\
0.395	-0.869254969917013\\
0.3949	-0.869258226682359\\
0.3948	-0.869261487651557\\
0.3947	-0.869264752828409\\
0.3946	-0.869268022216715\\
0.3945	-0.869271295820291\\
0.3944	-0.869274573642928\\
0.3943	-0.869277855688447\\
0.3942	-0.869281141960664\\
0.3941	-0.86928443246339\\
0.394	-0.869287727200447\\
0.3939	-0.869291026175657\\
0.3938	-0.869294329392848\\
0.3937	-0.869297636855843\\
0.3936	-0.869300948568476\\
0.3935	-0.869304264534581\\
0.3934	-0.869307584757993\\
0.3933	-0.869310909242552\\
0.3932	-0.869314237992101\\
0.3931	-0.869317571010485\\
0.393	-0.869320908301553\\
0.3929	-0.869324249869151\\
0.3928	-0.869327595717138\\
0.3927	-0.869330945849364\\
0.3926	-0.8693343002697\\
0.3925	-0.869337658981993\\
0.3924	-0.86934102199012\\
0.3923	-0.869344389297946\\
0.3922	-0.869347760909334\\
0.3921	-0.869351136828167\\
0.392	-0.869354517058321\\
0.3919	-0.869357901603672\\
0.3918	-0.869361290468103\\
0.3917	-0.869364683655495\\
0.3916	-0.869368081169743\\
0.3915	-0.869371483014737\\
0.3914	-0.869374889194364\\
0.3913	-0.869378299712525\\
0.3912	-0.869381714573122\\
0.3911	-0.869385133780054\\
0.391	-0.869388557337224\\
0.3909	-0.869391985248545\\
0.3908	-0.869395417517925\\
0.3907	-0.869398854149281\\
0.3906	-0.869402295146528\\
0.3905	-0.869405740513579\\
0.3904	-0.869409190254367\\
0.3903	-0.869412644372815\\
0.3902	-0.869416102872849\\
0.3901	-0.869419565758397\\
0.39	-0.869423033033401\\
0.3899	-0.869426504701791\\
0.3898	-0.869429980767513\\
0.3897	-0.869433461234505\\
0.3896	-0.869436946106715\\
0.3895	-0.869440435388091\\
0.3894	-0.869443929082585\\
0.3893	-0.869447427194154\\
0.3892	-0.86945092972675\\
0.3891	-0.869454436684339\\
0.389	-0.869457948070883\\
0.3889	-0.869461463890344\\
0.3888	-0.869464984146694\\
0.3887	-0.869468508843907\\
0.3886	-0.869472037985956\\
0.3885	-0.869475571576818\\
0.3884	-0.86947910962048\\
0.3883	-0.869482652120915\\
0.3882	-0.869486199082121\\
0.3881	-0.869489750508082\\
0.388	-0.869493306402791\\
0.3879	-0.869496866770245\\
0.3878	-0.86950043161444\\
0.3877	-0.86950400093938\\
0.3876	-0.869507574749071\\
0.3875	-0.869511153047518\\
0.3874	-0.869514735838731\\
0.3873	-0.869518323126724\\
0.3872	-0.869521914915515\\
0.3871	-0.86952551120912\\
0.387	-0.869529112011565\\
0.3869	-0.869532717326874\\
0.3868	-0.869536327159074\\
0.3867	-0.869539941512197\\
0.3866	-0.86954356039028\\
0.3865	-0.869547183797354\\
0.3864	-0.869550811737463\\
0.3863	-0.869554444214655\\
0.3862	-0.869558081232965\\
0.3861	-0.869561722796451\\
0.386	-0.869565368909162\\
0.3859	-0.869569019575155\\
0.3858	-0.869572674798484\\
0.3857	-0.869576334583214\\
0.3856	-0.86957999893341\\
0.3855	-0.869583667853134\\
0.3854	-0.869587341346458\\
0.3853	-0.869591019417459\\
0.3852	-0.869594702070211\\
0.3851	-0.869598389308791\\
0.385	-0.869602081137284\\
0.3849	-0.869605777559771\\
0.3848	-0.869609478580345\\
0.3847	-0.869613184203096\\
0.3846	-0.869616894432115\\
0.3845	-0.869620609271506\\
0.3844	-0.869624328725362\\
0.3843	-0.869628052797789\\
0.3842	-0.869631781492897\\
0.3841	-0.86963551481479\\
0.384	-0.869639252767581\\
0.3839	-0.869642995355391\\
0.3838	-0.869646742582331\\
0.3837	-0.869650494452527\\
0.3836	-0.869654250970106\\
0.3835	-0.869658012139187\\
0.3834	-0.869661777963908\\
0.3833	-0.869665548448403\\
0.3832	-0.869669323596805\\
0.3831	-0.869673103413252\\
0.383	-0.869676887901895\\
0.3829	-0.869680677066873\\
0.3828	-0.869684470912337\\
0.3827	-0.86968826944244\\
0.3826	-0.869692072661338\\
0.3825	-0.869695880573185\\
0.3824	-0.869699693182147\\
0.3823	-0.869703510492384\\
0.3822	-0.869707332508071\\
0.3821	-0.869711159233367\\
0.382	-0.869714990672453\\
0.3819	-0.869718826829508\\
0.3818	-0.869722667708708\\
0.3817	-0.869726513314234\\
0.3816	-0.869730363650273\\
0.3815	-0.869734218721019\\
0.3814	-0.869738078530659\\
0.3813	-0.869741943083389\\
0.3812	-0.869745812383408\\
0.3811	-0.869749686434917\\
0.381	-0.869753565242121\\
0.3809	-0.869757448809228\\
0.3808	-0.869761337140448\\
0.3807	-0.869765230239998\\
0.3806	-0.869769128112089\\
0.3805	-0.869773030760943\\
0.3804	-0.869776938190786\\
0.3803	-0.869780850405843\\
0.3802	-0.869784767410341\\
0.3801	-0.869788689208516\\
0.38	-0.869792615804605\\
0.3799	-0.86979654720284\\
0.3798	-0.869800483407471\\
0.3797	-0.869804424422738\\
0.3796	-0.869808370252888\\
0.3795	-0.869812320902179\\
0.3794	-0.869816276374857\\
0.3793	-0.869820236675186\\
0.3792	-0.869824201807424\\
0.3791	-0.869828171775837\\
0.379	-0.869832146584691\\
0.3789	-0.869836126238251\\
0.3788	-0.869840110740801\\
0.3787	-0.869844100096612\\
0.3786	-0.869848094309961\\
0.3785	-0.869852093385133\\
0.3784	-0.869856097326416\\
0.3783	-0.869860106138096\\
0.3782	-0.869864119824469\\
0.3781	-0.869868138389832\\
0.378	-0.869872161838471\\
0.3779	-0.869876190174704\\
0.3778	-0.869880223402826\\
0.3777	-0.86988426152715\\
0.3776	-0.869888304551988\\
0.3775	-0.86989235248165\\
0.3774	-0.869896405320454\\
0.3773	-0.869900463072725\\
0.3772	-0.869904525742785\\
0.3771	-0.869908593334962\\
0.377	-0.869912665853588\\
0.3769	-0.869916743302992\\
0.3768	-0.869920825687517\\
0.3767	-0.869924913011501\\
0.3766	-0.869929005279282\\
0.3765	-0.869933102495214\\
0.3764	-0.869937204663645\\
0.3763	-0.869941311788923\\
0.3762	-0.86994542387541\\
0.3761	-0.869949540927463\\
0.376	-0.869953662949448\\
0.3759	-0.869957789945725\\
0.3758	-0.869961921920668\\
0.3757	-0.869966058878645\\
0.3756	-0.869970200824038\\
0.3755	-0.86997434776122\\
0.3754	-0.869978499694574\\
0.3753	-0.869982656628487\\
0.3752	-0.869986818567346\\
0.3751	-0.869990985515543\\
0.375	-0.869995157477472\\
0.3749	-0.869999334457535\\
0.3748	-0.87000351646013\\
0.3747	-0.870007703489666\\
0.3746	-0.870011895550545\\
0.3745	-0.87001609264718\\
0.3744	-0.870020294783989\\
0.3743	-0.870024501965386\\
0.3742	-0.870028714195794\\
0.3741	-0.870032931479635\\
0.374	-0.870037153821341\\
0.3739	-0.870041381225335\\
0.3738	-0.870045613696062\\
0.3737	-0.870049851237949\\
0.3736	-0.870054093855444\\
0.3735	-0.870058341552986\\
0.3734	-0.870062594335026\\
0.3733	-0.870066852206013\\
0.3732	-0.870071115170401\\
0.3731	-0.870075383232645\\
0.373	-0.870079656397209\\
0.3729	-0.870083934668554\\
0.3728	-0.870088218051145\\
0.3727	-0.870092506549458\\
0.3726	-0.870096800167965\\
0.3725	-0.870101098911141\\
0.3724	-0.870105402783465\\
0.3723	-0.87010971178942\\
0.3722	-0.870114025933501\\
0.3721	-0.87011834522019\\
0.372	-0.870122669653982\\
0.3719	-0.870126999239372\\
0.3718	-0.870131333980866\\
0.3717	-0.870135673882964\\
0.3716	-0.87014001895017\\
0.3715	-0.870144369186998\\
0.3714	-0.87014872459796\\
0.3713	-0.870153085187574\\
0.3712	-0.870157450960359\\
0.3711	-0.870161821920836\\
0.371	-0.870166198073539\\
0.3709	-0.870170579422987\\
0.3708	-0.870174965973723\\
0.3707	-0.870179357730283\\
0.3706	-0.870183754697202\\
0.3705	-0.870188156879026\\
0.3704	-0.870192564280305\\
0.3703	-0.870196976905583\\
0.3702	-0.870201394759418\\
0.3701	-0.870205817846366\\
0.37	-0.870210246170986\\
0.3699	-0.870214679737848\\
0.3698	-0.870219118551509\\
0.3697	-0.870223562616545\\
0.3696	-0.870228011937531\\
0.3695	-0.870232466519043\\
0.3694	-0.870236926365661\\
0.3693	-0.870241391481969\\
0.3692	-0.870245861872553\\
0.3691	-0.870250337542006\\
0.369	-0.870254818494921\\
0.3689	-0.870259304735898\\
0.3688	-0.870263796269534\\
0.3687	-0.870268293100437\\
0.3686	-0.870272795233209\\
0.3685	-0.87027730267247\\
0.3684	-0.870281815422827\\
0.3683	-0.870286333488902\\
0.3682	-0.870290856875316\\
0.3681	-0.870295385586691\\
0.368	-0.87029991962766\\
0.3679	-0.870304459002849\\
0.3678	-0.870309003716897\\
0.3677	-0.870313553774443\\
0.3676	-0.870318109180126\\
0.3675	-0.870322669938591\\
0.3674	-0.870327236054491\\
0.3673	-0.870331807532475\\
0.3672	-0.870336384377201\\
0.3671	-0.870340966593324\\
0.367	-0.870345554185511\\
0.3669	-0.870350147158427\\
0.3668	-0.870354745516739\\
0.3667	-0.87035934926512\\
0.3666	-0.870363958408252\\
0.3665	-0.870368572950811\\
0.3664	-0.870373192897476\\
0.3663	-0.87037781825294\\
0.3662	-0.870382449021893\\
0.3661	-0.870387085209024\\
0.366	-0.870391726819033\\
0.3659	-0.870396373856622\\
0.3658	-0.870401026326495\\
0.3657	-0.870405684233355\\
0.3656	-0.870410347581919\\
0.3655	-0.870415016376899\\
0.3654	-0.870419690623013\\
0.3653	-0.870424370324982\\
0.3652	-0.870429055487531\\
0.3651	-0.870433746115387\\
0.365	-0.87043844221329\\
0.3649	-0.870443143785965\\
0.3648	-0.87044785083816\\
0.3647	-0.870452563374611\\
0.3646	-0.870457281400067\\
0.3645	-0.870462004919275\\
0.3644	-0.870466733936992\\
0.3643	-0.870471468457972\\
0.3642	-0.870476208486976\\
0.3641	-0.870480954028767\\
0.364	-0.870485705088113\\
0.3639	-0.870490461669785\\
0.3638	-0.870495223778555\\
0.3637	-0.8704999914192\\
0.3636	-0.870504764596507\\
0.3635	-0.870509543315256\\
0.3634	-0.87051432758024\\
0.3633	-0.870519117396244\\
0.3632	-0.870523912768067\\
0.3631	-0.870528713700509\\
0.363	-0.87053352019837\\
0.3629	-0.87053833226646\\
0.3628	-0.870543149909587\\
0.3627	-0.870547973132562\\
0.3626	-0.870552801940203\\
0.3625	-0.870557636337334\\
0.3624	-0.87056247632877\\
0.3623	-0.870567321919349\\
0.3622	-0.870572173113893\\
0.3621	-0.870577029917245\\
0.362	-0.87058189233424\\
0.3619	-0.870586760369716\\
0.3618	-0.870591634028524\\
0.3617	-0.870596513315507\\
0.3616	-0.870601398235523\\
0.3615	-0.870606288793427\\
0.3614	-0.870611184994077\\
0.3613	-0.870616086842338\\
0.3612	-0.870620994343075\\
0.3611	-0.87062590750116\\
0.361	-0.870630826321467\\
0.3609	-0.870635750808872\\
0.3608	-0.870640680968264\\
0.3607	-0.870645616804518\\
0.3606	-0.870650558322527\\
0.3605	-0.870655505527184\\
0.3604	-0.870660458423384\\
0.3603	-0.870665417016024\\
0.3602	-0.870670381310013\\
0.3601	-0.870675351310252\\
0.36	-0.870680327021656\\
0.3599	-0.870685308449134\\
0.3598	-0.870690295597611\\
0.3597	-0.870695288472\\
0.3596	-0.870700287077229\\
0.3595	-0.870705291418231\\
0.3594	-0.870710301499934\\
0.3593	-0.870715317327274\\
0.3592	-0.870720338905191\\
0.3591	-0.870725366238627\\
0.359	-0.870730399332531\\
0.3589	-0.870735438191854\\
0.3588	-0.870740482821548\\
0.3587	-0.870745533226574\\
0.3586	-0.870750589411892\\
0.3585	-0.870755651382465\\
0.3584	-0.870760719143265\\
0.3583	-0.870765792699264\\
0.3582	-0.870770872055436\\
0.3581	-0.870775957216765\\
0.358	-0.870781048188231\\
0.3579	-0.870786144974822\\
0.3578	-0.870791247581533\\
0.3577	-0.870796356013353\\
0.3576	-0.870801470275286\\
0.3575	-0.870806590372332\\
0.3574	-0.870811716309495\\
0.3573	-0.870816848091783\\
0.3572	-0.870821985724219\\
0.3571	-0.870827129211808\\
0.357	-0.870832278559581\\
0.3569	-0.870837433772554\\
0.3568	-0.870842594855757\\
0.3567	-0.870847761814228\\
0.3566	-0.870852934652997\\
0.3565	-0.870858113377106\\
0.3564	-0.870863297991598\\
0.3563	-0.870868488501515\\
0.3562	-0.870873684911918\\
0.3561	-0.870878887227851\\
0.356	-0.870884095454377\\
0.3559	-0.870889309596557\\
0.3558	-0.870894529659457\\
0.3557	-0.870899755648147\\
0.3556	-0.8709049875677\\
0.3555	-0.870910225423188\\
0.3554	-0.870915469219702\\
0.3553	-0.870920718962316\\
0.3552	-0.870925974656124\\
0.3551	-0.870931236306217\\
0.355	-0.870936503917693\\
0.3549	-0.870941777495645\\
0.3548	-0.870947057045182\\
0.3547	-0.870952342571413\\
0.3546	-0.87095763407944\\
0.3545	-0.870962931574388\\
0.3544	-0.87096823506137\\
0.3543	-0.870973544545509\\
0.3542	-0.870978860031931\\
0.3541	-0.870984181525768\\
0.354	-0.870989509032149\\
0.3539	-0.870994842556216\\
0.3538	-0.871000182103108\\
0.3537	-0.871005527677974\\
0.3536	-0.871010879285959\\
0.3535	-0.871016236932217\\
0.3534	-0.871021600621904\\
0.3533	-0.871026970360184\\
0.3532	-0.871032346152215\\
0.3531	-0.871037728003172\\
0.353	-0.871043115918223\\
0.3529	-0.871048509902543\\
0.3528	-0.871053909961316\\
0.3527	-0.87105931609972\\
0.3526	-0.871064728322949\\
0.3525	-0.87107014663619\\
0.3524	-0.871075571044636\\
0.3523	-0.87108100155349\\
0.3522	-0.871086438167956\\
0.3521	-0.871091880893234\\
0.352	-0.871097329734542\\
0.3519	-0.87110278469709\\
0.3518	-0.871108245786098\\
0.3517	-0.871113713006788\\
0.3516	-0.871119186364385\\
0.3515	-0.871124665864121\\
0.3514	-0.871130151511228\\
0.3513	-0.871135643310946\\
0.3512	-0.871141141268511\\
0.3511	-0.871146645389176\\
0.351	-0.871152155678187\\
0.3509	-0.871157672140797\\
0.3508	-0.871163194782264\\
0.3507	-0.871168723607846\\
0.3506	-0.871174258622812\\
0.3505	-0.871179799832431\\
0.3504	-0.871185347241975\\
0.3503	-0.871190900856722\\
0.3502	-0.871196460681948\\
0.3501	-0.871202026722942\\
0.35	-0.871207598984992\\
0.3499	-0.871213177473391\\
0.3498	-0.871218762193435\\
0.3497	-0.871224353150422\\
0.3496	-0.871229950349661\\
0.3495	-0.871235553796456\\
0.3494	-0.871241163496122\\
0.3493	-0.871246779453971\\
0.3492	-0.87125240167533\\
0.3491	-0.87125803016552\\
0.349	-0.871263664929865\\
0.3489	-0.871269305973704\\
0.3488	-0.87127495330237\\
0.3487	-0.871280606921201\\
0.3486	-0.871286266835543\\
0.3485	-0.871291933050743\\
0.3484	-0.871297605572154\\
0.3483	-0.871303284405133\\
0.3482	-0.871308969555038\\
0.3481	-0.871314661027234\\
0.348	-0.871320358827086\\
0.3479	-0.871326062959972\\
0.3478	-0.871331773431259\\
0.3477	-0.871337490246335\\
0.3476	-0.87134321341058\\
0.3475	-0.871348942929383\\
0.3474	-0.871354678808136\\
0.3473	-0.871360421052234\\
0.3472	-0.871366169667079\\
0.3471	-0.871371924658073\\
0.347	-0.871377686030627\\
0.3469	-0.871383453790149\\
0.3468	-0.871389227942055\\
0.3467	-0.871395008491771\\
0.3466	-0.871400795444715\\
0.3465	-0.871406588806317\\
0.3464	-0.87141238858201\\
0.3463	-0.871418194777229\\
0.3462	-0.871424007397416\\
0.3461	-0.871429826448015\\
0.346	-0.871435651934474\\
0.3459	-0.871441483862246\\
0.3458	-0.871447322236788\\
0.3457	-0.871453167063559\\
0.3456	-0.871459018348024\\
0.3455	-0.871464876095654\\
0.3454	-0.871470740311921\\
0.3453	-0.871476611002299\\
0.3452	-0.871482488172274\\
0.3451	-0.871488371827328\\
0.345	-0.871494261972949\\
0.3449	-0.871500158614633\\
0.3448	-0.871506061757877\\
0.3447	-0.871511971408184\\
0.3446	-0.871517887571055\\
0.3445	-0.871523810252005\\
0.3444	-0.871529739456546\\
0.3443	-0.871535675190192\\
0.3442	-0.871541617458473\\
0.3441	-0.871547566266908\\
0.344	-0.871553521621029\\
0.3439	-0.871559483526375\\
0.3438	-0.87156545198848\\
0.3437	-0.871571427012888\\
0.3436	-0.871577408605144\\
0.3435	-0.871583396770803\\
0.3434	-0.871589391515418\\
0.3433	-0.87159539284455\\
0.3432	-0.87160140076376\\
0.3431	-0.871607415278615\\
0.343	-0.871613436394689\\
0.3429	-0.871619464117557\\
0.3428	-0.8716254984528\\
0.3427	-0.871631539406002\\
0.3426	-0.871637586982752\\
0.3425	-0.87164364118864\\
0.3424	-0.871649702029267\\
0.3423	-0.871655769510231\\
0.3422	-0.871661843637137\\
0.3421	-0.871667924415594\\
0.342	-0.87167401185122\\
0.3419	-0.871680105949627\\
0.3418	-0.871686206716441\\
0.3417	-0.871692314157286\\
0.3416	-0.871698428277795\\
0.3415	-0.871704549083599\\
0.3414	-0.871710676580339\\
0.3413	-0.871716810773656\\
0.3412	-0.871722951669201\\
0.3411	-0.871729099272621\\
0.341	-0.871735253589577\\
0.3409	-0.871741414625726\\
0.3408	-0.871747582386729\\
0.3407	-0.87175375687826\\
0.3406	-0.871759938105986\\
0.3405	-0.87176612607559\\
0.3404	-0.871772320792751\\
0.3403	-0.871778522263151\\
0.3402	-0.871784730492484\\
0.3401	-0.871790945486441\\
0.34	-0.871797167250722\\
0.3399	-0.871803395791027\\
0.3398	-0.871809631113066\\
0.3397	-0.871815873222547\\
0.3396	-0.871822122125187\\
0.3395	-0.871828377826706\\
0.3394	-0.871834640332826\\
0.3393	-0.871840909649277\\
0.3392	-0.87184718578179\\
0.3391	-0.871853468736102\\
0.339	-0.871859758517957\\
0.3389	-0.871866055133093\\
0.3388	-0.871872358587267\\
0.3387	-0.871878668886229\\
0.3386	-0.871884986035738\\
0.3385	-0.871891310041556\\
0.3384	-0.871897640909451\\
0.3383	-0.871903978645196\\
0.3382	-0.871910323254561\\
0.3381	-0.871916674743332\\
0.338	-0.871923033117286\\
0.3379	-0.871929398382219\\
0.3378	-0.871935770543919\\
0.3377	-0.871942149608185\\
0.3376	-0.871948535580819\\
0.3375	-0.871954928467627\\
0.3374	-0.871961328274417\\
0.3373	-0.871967735007004\\
0.3372	-0.87197414867121\\
0.3371	-0.871980569272855\\
0.337	-0.871986996817767\\
0.3369	-0.871993431311782\\
0.3368	-0.871999872760731\\
0.3367	-0.872006321170459\\
0.3366	-0.872012776546807\\
0.3365	-0.87201923889563\\
0.3364	-0.872025708222779\\
0.3363	-0.872032184534112\\
0.3362	-0.872038667835491\\
0.3361	-0.872045158132785\\
0.336	-0.872051655431868\\
0.3359	-0.872058159738608\\
0.3358	-0.872064671058893\\
0.3357	-0.872071189398604\\
0.3356	-0.872077714763635\\
0.3355	-0.872084247159873\\
0.3354	-0.87209078659322\\
0.3353	-0.872097333069579\\
0.3352	-0.872103886594856\\
0.3351	-0.872110447174963\\
0.335	-0.872117014815813\\
0.3349	-0.872123589523327\\
0.3348	-0.872130171303436\\
0.3347	-0.872136760162063\\
0.3346	-0.872143356105142\\
0.3345	-0.872149959138613\\
0.3344	-0.872156569268416\\
0.3343	-0.872163186500502\\
0.3342	-0.872169810840821\\
0.3341	-0.872176442295328\\
0.334	-0.872183080869983\\
0.3339	-0.872189726570753\\
0.3338	-0.872196379403608\\
0.3337	-0.872203039374516\\
0.3336	-0.872209706489464\\
0.3335	-0.87221638075443\\
0.3334	-0.872223062175402\\
0.3333	-0.872229750758371\\
0.3332	-0.872236446509337\\
0.3331	-0.872243149434298\\
0.333	-0.872249859539258\\
0.3329	-0.872256576830231\\
0.3328	-0.872263301313231\\
0.3327	-0.872270032994274\\
0.3326	-0.872276771879387\\
0.3325	-0.872283517974597\\
0.3324	-0.872290271285937\\
0.3323	-0.872297031819444\\
0.3322	-0.872303799581158\\
0.3321	-0.872310574577128\\
0.332	-0.872317356813401\\
0.3319	-0.872324146296038\\
0.3318	-0.872330943031096\\
0.3317	-0.872337747024642\\
0.3316	-0.872344558282739\\
0.3315	-0.872351376811469\\
0.3314	-0.872358202616903\\
0.3313	-0.872365035705128\\
0.3312	-0.87237187608223\\
0.3311	-0.872378723754304\\
0.331	-0.872385578727443\\
0.3309	-0.872392441007751\\
0.3308	-0.872399310601331\\
0.3307	-0.872406187514295\\
0.3306	-0.87241307175276\\
0.3305	-0.872419963322844\\
0.3304	-0.872426862230671\\
0.3303	-0.872433768482371\\
0.3302	-0.872440682084074\\
0.3301	-0.872447603041923\\
0.33	-0.87245453136206\\
0.3299	-0.872461467050631\\
0.3298	-0.872468410113789\\
0.3297	-0.872475360557691\\
0.3296	-0.872482318388495\\
0.3295	-0.872489283612373\\
0.3294	-0.872496256235494\\
0.3293	-0.872503236264029\\
0.3292	-0.872510223704164\\
0.3291	-0.87251721856208\\
0.329	-0.872524220843967\\
0.3289	-0.872531230556021\\
0.3288	-0.872538247704438\\
0.3287	-0.872545272295425\\
0.3286	-0.872552304335186\\
0.3285	-0.872559343829938\\
0.3284	-0.872566390785894\\
0.3283	-0.872573445209283\\
0.3282	-0.872580507106325\\
0.3281	-0.872587576483255\\
0.328	-0.87259465334631\\
0.3279	-0.872601737701728\\
0.3278	-0.872608829555758\\
0.3277	-0.872615928914649\\
0.3276	-0.87262303578466\\
0.3275	-0.872630150172048\\
0.3274	-0.872637272083074\\
0.3273	-0.872644401524012\\
0.3272	-0.872651538501139\\
0.3271	-0.872658683020727\\
0.327	-0.872665835089065\\
0.3269	-0.872672994712442\\
0.3268	-0.872680161897146\\
0.3267	-0.872687336649478\\
0.3266	-0.872694518975744\\
0.3265	-0.872701708882246\\
0.3264	-0.872708906375301\\
0.3263	-0.872716111461223\\
0.3262	-0.872723324146339\\
0.3261	-0.872730544436967\\
0.326	-0.872737772339447\\
0.3259	-0.872745007860114\\
0.3258	-0.872752251005306\\
0.3257	-0.872759501781368\\
0.3256	-0.872766760194655\\
0.3255	-0.872774026251519\\
0.3254	-0.872781299958325\\
0.3253	-0.872788581321435\\
0.3252	-0.872795870347217\\
0.3251	-0.872803167042052\\
0.325	-0.872810471412317\\
0.3249	-0.872817783464393\\
0.3248	-0.872825103204674\\
0.3247	-0.872832430639551\\
0.3246	-0.872839765775425\\
0.3245	-0.872847108618703\\
0.3244	-0.872854459175789\\
0.3243	-0.872861817453099\\
0.3242	-0.87286918345705\\
0.3241	-0.872876557194069\\
0.324	-0.87288393867058\\
0.3239	-0.872891327893021\\
0.3238	-0.872898724867825\\
0.3237	-0.87290612960144\\
0.3236	-0.872913542100312\\
0.3235	-0.872920962370893\\
0.3234	-0.872928390419641\\
0.3233	-0.872935826253022\\
0.3232	-0.872943269877497\\
0.3231	-0.872950721299545\\
0.323	-0.87295818052564\\
0.3229	-0.872965647562264\\
0.3228	-0.872973122415906\\
0.3227	-0.872980605093059\\
0.3226	-0.872988095600218\\
0.3225	-0.872995593943885\\
0.3224	-0.873003100130569\\
0.3223	-0.873010614166782\\
0.3222	-0.873018136059042\\
0.3221	-0.873025665813865\\
0.322	-0.873033203437787\\
0.3219	-0.873040748937333\\
0.3218	-0.873048302319041\\
0.3217	-0.873055863589453\\
0.3216	-0.87306343275512\\
0.3215	-0.873071009822589\\
0.3214	-0.873078594798417\\
0.3213	-0.873086187689168\\
0.3212	-0.873093788501411\\
0.3211	-0.873101397241712\\
0.321	-0.873109013916652\\
0.3209	-0.873116638532812\\
0.3208	-0.87312427109678\\
0.3207	-0.873131911615144\\
0.3206	-0.873139560094505\\
0.3205	-0.873147216541462\\
0.3204	-0.873154880962624\\
0.3203	-0.873162553364603\\
0.3202	-0.873170233754017\\
0.3201	-0.873177922137487\\
0.32	-0.873185618521638\\
0.3199	-0.873193322913106\\
0.3198	-0.873201035318524\\
0.3197	-0.873208755744542\\
0.3196	-0.873216484197799\\
0.3195	-0.873224220684956\\
0.3194	-0.873231965212662\\
0.3193	-0.873239717787585\\
0.3192	-0.87324747841639\\
0.3191	-0.873255247105755\\
0.319	-0.873263023862353\\
0.3189	-0.873270808692868\\
0.3188	-0.87327860160399\\
0.3187	-0.873286402602412\\
0.3186	-0.873294211694831\\
0.3185	-0.873302028887951\\
0.3184	-0.873309854188484\\
0.3183	-0.873317687603137\\
0.3182	-0.873325529138636\\
0.3181	-0.873333378801702\\
0.318	-0.873341236599067\\
0.3179	-0.873349102537459\\
0.3178	-0.873356976623625\\
0.3177	-0.873364858864305\\
0.3176	-0.873372749266251\\
0.3175	-0.873380647836219\\
0.3174	-0.873388554580966\\
0.3173	-0.873396469507261\\
0.3172	-0.873404392621872\\
0.3171	-0.873412323931578\\
0.317	-0.873420263443158\\
0.3169	-0.873428211163397\\
0.3168	-0.873436167099087\\
0.3167	-0.873444131257027\\
0.3166	-0.873452103644017\\
0.3165	-0.873460084266865\\
0.3164	-0.873468073132382\\
0.3163	-0.873476070247385\\
0.3162	-0.8734840756187\\
0.3161	-0.873492089253152\\
0.316	-0.873500111157578\\
0.3159	-0.873508141338811\\
0.3158	-0.873516179803699\\
0.3157	-0.873524226559087\\
0.3156	-0.873532281611835\\
0.3155	-0.873540344968799\\
0.3154	-0.873548416636843\\
0.3153	-0.87355649662284\\
0.3152	-0.873564584933661\\
0.3151	-0.873572681576189\\
0.315	-0.873580786557312\\
0.3149	-0.873588899883919\\
0.3148	-0.873597021562908\\
0.3147	-0.873605151601178\\
0.3146	-0.873613290005638\\
0.3145	-0.873621436783201\\
0.3144	-0.873629591940784\\
0.3143	-0.873637755485309\\
0.3142	-0.873645927423707\\
0.3141	-0.87365410776291\\
0.314	-0.873662296509856\\
0.3139	-0.873670493671493\\
0.3138	-0.873678699254766\\
0.3137	-0.873686913266633\\
0.3136	-0.873695135714056\\
0.3135	-0.873703366603996\\
0.3134	-0.873711605943431\\
0.3133	-0.873719853739331\\
0.3132	-0.873728109998681\\
0.3131	-0.87373637472847\\
0.313	-0.873744647935687\\
0.3129	-0.873752929627329\\
0.3128	-0.873761219810407\\
0.3127	-0.873769518491923\\
0.3126	-0.873777825678893\\
0.3125	-0.873786141378338\\
0.3124	-0.873794465597282\\
0.3123	-0.873802798342758\\
0.3122	-0.873811139621797\\
0.3121	-0.873819489441445\\
0.312	-0.873827847808747\\
0.3119	-0.873836214730755\\
0.3118	-0.873844590214527\\
0.3117	-0.873852974267128\\
0.3116	-0.873861366895623\\
0.3115	-0.873869768107088\\
0.3114	-0.873878177908604\\
0.3113	-0.873886596307253\\
0.3112	-0.873895023310129\\
0.3111	-0.873903458924324\\
0.311	-0.873911903156944\\
0.3109	-0.873920356015093\\
0.3108	-0.873928817505884\\
0.3107	-0.873937287636435\\
0.3106	-0.873945766413869\\
0.3105	-0.873954253845315\\
0.3104	-0.87396274993791\\
0.3103	-0.87397125469879\\
0.3102	-0.873979768135104\\
0.3101	-0.873988290254001\\
0.31	-0.873996821062637\\
0.3099	-0.874005360568177\\
0.3098	-0.874013908777788\\
0.3097	-0.874022465698639\\
0.3096	-0.874031031337914\\
0.3095	-0.874039605702797\\
0.3094	-0.874048188800475\\
0.3093	-0.874056780638144\\
0.3092	-0.87406538122301\\
0.3091	-0.874073990562271\\
0.309	-0.874082608663147\\
0.3089	-0.874091235532853\\
0.3088	-0.874099871178611\\
0.3087	-0.874108515607651\\
0.3086	-0.874117168827208\\
0.3085	-0.874125830844525\\
0.3084	-0.874134501666842\\
0.3083	-0.874143181301415\\
0.3082	-0.874151869755499\\
0.3081	-0.874160567036357\\
0.308	-0.874169273151261\\
0.3079	-0.87417798810748\\
0.3078	-0.874186711912298\\
0.3077	-0.874195444572998\\
0.3076	-0.87420418609687\\
0.3075	-0.874212936491211\\
0.3074	-0.874221695763327\\
0.3073	-0.874230463920522\\
0.3072	-0.874239240970112\\
0.3071	-0.874248026919415\\
0.307	-0.874256821775756\\
0.3069	-0.874265625546469\\
0.3068	-0.874274438238888\\
0.3067	-0.874283259860354\\
0.3066	-0.874292090418216\\
0.3065	-0.874300929919828\\
0.3064	-0.87430977837255\\
0.3063	-0.874318635783747\\
0.3062	-0.874327502160789\\
0.3061	-0.874336377511054\\
0.306	-0.874345261841923\\
0.3059	-0.874354155160784\\
0.3058	-0.874363057475032\\
0.3057	-0.874371968792065\\
0.3056	-0.874380889119291\\
0.3055	-0.874389818464119\\
0.3054	-0.874398756833965\\
0.3053	-0.874407704236253\\
0.3052	-0.874416660678415\\
0.3051	-0.87442562616788\\
0.305	-0.874434600712091\\
0.3049	-0.874443584318492\\
0.3048	-0.874452576994536\\
0.3047	-0.874461578747682\\
0.3046	-0.874470589585392\\
0.3045	-0.874479609515134\\
0.3044	-0.874488638544384\\
0.3043	-0.874497676680623\\
0.3042	-0.87450672393134\\
0.3041	-0.874515780304025\\
0.304	-0.874524845806175\\
0.3039	-0.874533920445296\\
0.3038	-0.874543004228901\\
0.3037	-0.874552097164501\\
0.3036	-0.874561199259621\\
0.3035	-0.874570310521788\\
0.3034	-0.874579430958537\\
0.3033	-0.874588560577405\\
0.3032	-0.87459769938594\\
0.3031	-0.874606847391693\\
0.303	-0.874616004602218\\
0.3029	-0.874625171025083\\
0.3028	-0.874634346667856\\
0.3027	-0.87464353153811\\
0.3026	-0.874652725643428\\
0.3025	-0.874661928991395\\
0.3024	-0.874671141589607\\
0.3023	-0.874680363445661\\
0.3022	-0.874689594567162\\
0.3021	-0.874698834961718\\
0.302	-0.874708084636951\\
0.3019	-0.87471734360048\\
0.3018	-0.874726611859936\\
0.3017	-0.874735889422953\\
0.3016	-0.874745176297171\\
0.3015	-0.874754472490236\\
0.3014	-0.874763778009802\\
0.3013	-0.87477309286353\\
0.3012	-0.874782417059079\\
0.3011	-0.874791750604125\\
0.301	-0.874801093506344\\
0.3009	-0.874810445773414\\
0.3008	-0.874819807413031\\
0.3007	-0.874829178432884\\
0.3006	-0.874838558840678\\
0.3005	-0.874847948644115\\
0.3004	-0.874857347850916\\
0.3003	-0.874866756468793\\
0.3002	-0.874876174505476\\
0.3001	-0.874885601968692\\
0.3	-0.874895038866181\\
0.2999	-0.874904485205685\\
0.2998	-0.874913940994956\\
0.2997	-0.874923406241749\\
0.2996	-0.874932880953823\\
0.2995	-0.874942365138948\\
0.2994	-0.874951858804898\\
0.2993	-0.874961361959454\\
0.2992	-0.874970874610401\\
0.2991	-0.874980396765532\\
0.299	-0.874989928432643\\
0.2989	-0.874999469619544\\
0.2988	-0.875009020334042\\
0.2987	-0.875018580583956\\
0.2986	-0.875028150377106\\
0.2985	-0.875037729721323\\
0.2984	-0.875047318624446\\
0.2983	-0.875056917094312\\
0.2982	-0.875066525138773\\
0.2981	-0.875076142765679\\
0.298	-0.875085769982891\\
0.2979	-0.87509540679828\\
0.2978	-0.875105053219712\\
0.2977	-0.875114709255073\\
0.2976	-0.875124374912244\\
0.2975	-0.875134050199115\\
0.2974	-0.875143735123588\\
0.2973	-0.875153429693566\\
0.2972	-0.875163133916957\\
0.2971	-0.875172847801677\\
0.297	-0.875182571355653\\
0.2969	-0.87519230458681\\
0.2968	-0.875202047503084\\
0.2967	-0.87521180011242\\
0.2966	-0.875221562422761\\
0.2965	-0.875231334442063\\
0.2964	-0.875241116178288\\
0.2963	-0.875250907639402\\
0.2962	-0.875260708833375\\
0.2961	-0.875270519768191\\
0.296	-0.875280340451833\\
0.2959	-0.875290170892294\\
0.2958	-0.875300011097573\\
0.2957	-0.875309861075672\\
0.2956	-0.875319720834607\\
0.2955	-0.87532959038239\\
0.2954	-0.875339469727048\\
0.2953	-0.875349358876611\\
0.2952	-0.875359257839115\\
0.2951	-0.875369166622602\\
0.295	-0.875379085235125\\
0.2949	-0.875389013684735\\
0.2948	-0.875398951979497\\
0.2947	-0.875408900127479\\
0.2946	-0.875418858136757\\
0.2945	-0.875428826015411\\
0.2944	-0.875438803771529\\
0.2943	-0.875448791413204\\
0.2942	-0.875458788948539\\
0.2941	-0.875468796385643\\
0.294	-0.875478813732622\\
0.2939	-0.875488840997605\\
0.2938	-0.875498878188713\\
0.2937	-0.875508925314082\\
0.2936	-0.875518982381848\\
0.2935	-0.87552904940016\\
0.2934	-0.87553912637717\\
0.2933	-0.875549213321036\\
0.2932	-0.875559310239925\\
0.2931	-0.875569417142008\\
0.293	-0.875579534035463\\
0.2929	-0.875589660928475\\
0.2928	-0.875599797829235\\
0.2927	-0.875609944745944\\
0.2926	-0.875620101686804\\
0.2925	-0.875630268660029\\
0.2924	-0.875640445673833\\
0.2923	-0.875650632736444\\
0.2922	-0.875660829856089\\
0.2921	-0.875671037041009\\
0.292	-0.875681254299447\\
0.2919	-0.87569148163965\\
0.2918	-0.875701719069881\\
0.2917	-0.875711966598402\\
0.2916	-0.875722224233481\\
0.2915	-0.875732491983398\\
0.2914	-0.875742769856436\\
0.2913	-0.875753057860885\\
0.2912	-0.875763356005042\\
0.2911	-0.875773664297208\\
0.291	-0.875783982745699\\
0.2909	-0.875794311358828\\
0.2908	-0.875804650144918\\
0.2907	-0.875814999112301\\
0.2906	-0.875825358269313\\
0.2905	-0.8758357276243\\
0.2904	-0.875846107185609\\
0.2903	-0.875856496961601\\
0.2902	-0.875866896960633\\
0.2901	-0.875877307191083\\
0.29	-0.875887727661323\\
0.2899	-0.875898158379738\\
0.2898	-0.87590859935472\\
0.2897	-0.875919050594666\\
0.2896	-0.87592951210798\\
0.2895	-0.875939983903071\\
0.2894	-0.875950465988358\\
0.2893	-0.875960958372266\\
0.2892	-0.875971461063226\\
0.2891	-0.875981974069676\\
0.289	-0.875992497400059\\
0.2889	-0.876003031062828\\
0.2888	-0.87601357506644\\
0.2887	-0.876024129419364\\
0.2886	-0.876034694130066\\
0.2885	-0.876045269207028\\
0.2884	-0.876055854658736\\
0.2883	-0.876066450493681\\
0.2882	-0.876077056720364\\
0.2881	-0.876087673347289\\
0.288	-0.87609830038297\\
0.2879	-0.876108937835927\\
0.2878	-0.876119585714685\\
0.2877	-0.87613024402778\\
0.2876	-0.876140912783752\\
0.2875	-0.876151591991148\\
0.2874	-0.876162281658521\\
0.2873	-0.876172981794433\\
0.2872	-0.876183692407452\\
0.2871	-0.876194413506154\\
0.287	-0.87620514509912\\
0.2869	-0.876215887194937\\
0.2868	-0.876226639802203\\
0.2867	-0.876237402929522\\
0.2866	-0.8762481765855\\
0.2865	-0.876258960778756\\
0.2864	-0.876269755517913\\
0.2863	-0.876280560811601\\
0.2862	-0.87629137666846\\
0.2861	-0.876302203097132\\
0.286	-0.87631304010627\\
0.2859	-0.876323887704531\\
0.2858	-0.876334745900581\\
0.2857	-0.876345614703095\\
0.2856	-0.876356494120749\\
0.2855	-0.87636738416223\\
0.2854	-0.876378284836233\\
0.2853	-0.87638919615146\\
0.2852	-0.876400118116618\\
0.2851	-0.87641105074042\\
0.285	-0.876421994031589\\
0.2849	-0.876432947998856\\
0.2848	-0.876443912650954\\
0.2847	-0.876454887996626\\
0.2846	-0.876465874044625\\
0.2845	-0.876476870803707\\
0.2844	-0.876487878282637\\
0.2843	-0.876498896490187\\
0.2842	-0.876509925435131\\
0.2841	-0.876520965126263\\
0.284	-0.876532015572369\\
0.2839	-0.876543076782254\\
0.2838	-0.876554148764721\\
0.2837	-0.876565231528588\\
0.2836	-0.876576325082675\\
0.2835	-0.876587429435811\\
0.2834	-0.876598544596834\\
0.2833	-0.876609670574584\\
0.2832	-0.876620807377914\\
0.2831	-0.876631955015679\\
0.283	-0.876643113496746\\
0.2829	-0.876654282829987\\
0.2828	-0.876665463024282\\
0.2827	-0.876676654088514\\
0.2826	-0.876687856031581\\
0.2825	-0.876699068862381\\
0.2824	-0.876710292589825\\
0.2823	-0.876721527222827\\
0.2822	-0.876732772770308\\
0.2821	-0.876744029241202\\
0.282	-0.876755296644445\\
0.2819	-0.876766574988981\\
0.2818	-0.876777864283763\\
0.2817	-0.87678916453775\\
0.2816	-0.876800475759909\\
0.2815	-0.876811797959211\\
0.2814	-0.876823131144645\\
0.2813	-0.876834475325192\\
0.2812	-0.876845830509852\\
0.2811	-0.876857196707625\\
0.281	-0.876868573927526\\
0.2809	-0.87687996217857\\
0.2808	-0.876891361469787\\
0.2807	-0.876902771810204\\
0.2806	-0.876914193208866\\
0.2805	-0.876925625674819\\
0.2804	-0.876937069217118\\
0.2803	-0.876948523844826\\
0.2802	-0.876959989567012\\
0.2801	-0.876971466392756\\
0.28	-0.876982954331142\\
0.2799	-0.876994453391261\\
0.2798	-0.877005963582214\\
0.2797	-0.877017484913108\\
0.2796	-0.877029017393058\\
0.2795	-0.877040561031188\\
0.2794	-0.877052115836625\\
0.2793	-0.877063681818506\\
0.2792	-0.877075258985978\\
0.2791	-0.877086847348195\\
0.279	-0.877098446914313\\
0.2789	-0.877110057693501\\
0.2788	-0.877121679694933\\
0.2787	-0.877133312927796\\
0.2786	-0.877144957401273\\
0.2785	-0.877156613124567\\
0.2784	-0.877168280106882\\
0.2783	-0.877179958357428\\
0.2782	-0.877191647885429\\
0.2781	-0.877203348700111\\
0.278	-0.87721506081071\\
0.2779	-0.877226784226472\\
0.2778	-0.877238518956644\\
0.2777	-0.877250265010485\\
0.2776	-0.877262022397263\\
0.2775	-0.87727379112625\\
0.2774	-0.877285571206727\\
0.2773	-0.877297362647987\\
0.2772	-0.877309165459322\\
0.2771	-0.877320979650041\\
0.277	-0.87733280522945\\
0.2769	-0.877344642206874\\
0.2768	-0.87735649059164\\
0.2767	-0.877368350393082\\
0.2766	-0.877380221620542\\
0.2765	-0.877392104283374\\
0.2764	-0.877403998390932\\
0.2763	-0.877415903952588\\
0.2762	-0.877427820977711\\
0.2761	-0.877439749475683\\
0.276	-0.877451689455895\\
0.2759	-0.877463640927746\\
0.2758	-0.877475603900638\\
0.2757	-0.877487578383986\\
0.2756	-0.87749956438721\\
0.2755	-0.877511561919737\\
0.2754	-0.877523570991005\\
0.2753	-0.877535591610458\\
0.2752	-0.877547623787548\\
0.2751	-0.877559667531734\\
0.275	-0.877571722852483\\
0.2749	-0.877583789759274\\
0.2748	-0.877595868261589\\
0.2747	-0.877607958368917\\
0.2746	-0.877620060090758\\
0.2745	-0.877632173436622\\
0.2744	-0.877644298416022\\
0.2743	-0.877656435038479\\
0.2742	-0.877668583313526\\
0.2741	-0.877680743250702\\
0.274	-0.877692914859554\\
0.2739	-0.877705098149635\\
0.2738	-0.877717293130509\\
0.2737	-0.877729499811747\\
0.2736	-0.877741718202926\\
0.2735	-0.877753948313634\\
0.2734	-0.877766190153466\\
0.2733	-0.877778443732021\\
0.2732	-0.877790709058912\\
0.2731	-0.877802986143761\\
0.273	-0.877815274996189\\
0.2729	-0.877827575625833\\
0.2728	-0.877839888042338\\
0.2727	-0.877852212255352\\
0.2726	-0.877864548274534\\
0.2725	-0.877876896109551\\
0.2724	-0.877889255770078\\
0.2723	-0.877901627265801\\
0.2722	-0.877914010606407\\
0.2721	-0.877926405801597\\
0.272	-0.877938812861078\\
0.2719	-0.877951231794567\\
0.2718	-0.877963662611787\\
0.2717	-0.877976105322468\\
0.2716	-0.877988559936354\\
0.2715	-0.878001026463189\\
0.2714	-0.878013504912731\\
0.2713	-0.878025995294744\\
0.2712	-0.878038497619003\\
0.2711	-0.878051011895287\\
0.271	-0.878063538133383\\
0.2709	-0.878076076343092\\
0.2708	-0.878088626534219\\
0.2707	-0.878101188716576\\
0.2706	-0.878113762899985\\
0.2705	-0.878126349094277\\
0.2704	-0.878138947309292\\
0.2703	-0.878151557554876\\
0.2702	-0.878164179840881\\
0.2701	-0.878176814177174\\
0.27	-0.878189460573626\\
0.2699	-0.878202119040117\\
0.2698	-0.878214789586532\\
0.2697	-0.878227472222772\\
0.2696	-0.878240166958742\\
0.2695	-0.878252873804352\\
0.2694	-0.878265592769527\\
0.2693	-0.878278323864193\\
0.2692	-0.878291067098293\\
0.2691	-0.878303822481768\\
0.269	-0.87831659002458\\
0.2689	-0.878329369736688\\
0.2688	-0.878342161628065\\
0.2687	-0.878354965708692\\
0.2686	-0.878367781988556\\
0.2685	-0.878380610477657\\
0.2684	-0.878393451185999\\
0.2683	-0.878406304123596\\
0.2682	-0.878419169300471\\
0.2681	-0.878432046726655\\
0.268	-0.878444936412188\\
0.2679	-0.878457838367117\\
0.2678	-0.8784707526015\\
0.2677	-0.878483679125402\\
0.2676	-0.878496617948895\\
0.2675	-0.878509569082062\\
0.2674	-0.878522532534994\\
0.2673	-0.878535508317791\\
0.2672	-0.878548496440559\\
0.2671	-0.878561496913415\\
0.267	-0.878574509746486\\
0.2669	-0.878587534949901\\
0.2668	-0.878600572533807\\
0.2667	-0.878613622508349\\
0.2666	-0.878626684883693\\
0.2665	-0.878639759670003\\
0.2664	-0.878652846877456\\
0.2663	-0.878665946516237\\
0.2662	-0.878679058596542\\
0.2661	-0.878692183128572\\
0.266	-0.878705320122538\\
0.2659	-0.87871846958866\\
0.2658	-0.878731631537167\\
0.2657	-0.878744805978298\\
0.2656	-0.878757992922296\\
0.2655	-0.878771192379416\\
0.2654	-0.878784404359923\\
0.2653	-0.87879762887409\\
0.2652	-0.878810865932197\\
0.2651	-0.878824115544535\\
0.265	-0.878837377721399\\
0.2649	-0.878850652473099\\
0.2648	-0.878863939809952\\
0.2647	-0.87887723974228\\
0.2646	-0.87889055228042\\
0.2645	-0.878903877434712\\
0.2644	-0.878917215215509\\
0.2643	-0.878930565633171\\
0.2642	-0.878943928698066\\
0.2641	-0.878957304420573\\
0.264	-0.878970692811078\\
0.2639	-0.878984093879978\\
0.2638	-0.878997507637678\\
0.2637	-0.879010934094589\\
0.2636	-0.879024373261135\\
0.2635	-0.879037825147747\\
0.2634	-0.879051289764867\\
0.2633	-0.879064767122939\\
0.2632	-0.879078257232428\\
0.2631	-0.8790917601038\\
0.263	-0.879105275747526\\
0.2629	-0.879118804174095\\
0.2628	-0.879132345394001\\
0.2627	-0.879145899417747\\
0.2626	-0.879159466255844\\
0.2625	-0.879173045918814\\
0.2624	-0.879186638417187\\
0.2623	-0.879200243761505\\
0.2622	-0.87921386196231\\
0.2621	-0.879227493030164\\
0.262	-0.879241136975633\\
0.2619	-0.879254793809292\\
0.2618	-0.879268463541726\\
0.2617	-0.879282146183529\\
0.2616	-0.879295841745302\\
0.2615	-0.879309550237658\\
0.2614	-0.879323271671218\\
0.2613	-0.879337006056613\\
0.2612	-0.879350753404483\\
0.2611	-0.879364513725476\\
0.261	-0.879378287030249\\
0.2609	-0.879392073329468\\
0.2608	-0.879405872633812\\
0.2607	-0.879419684953966\\
0.2606	-0.879433510300622\\
0.2605	-0.879447348684487\\
0.2604	-0.879461200116272\\
0.2603	-0.879475064606701\\
0.2602	-0.879488942166503\\
0.2601	-0.879502832806421\\
0.26	-0.879516736537205\\
0.2599	-0.879530653369616\\
0.2598	-0.879544583314419\\
0.2597	-0.879558526382398\\
0.2596	-0.879572482584334\\
0.2595	-0.879586451931026\\
0.2594	-0.879600434433282\\
0.2593	-0.879614430101916\\
0.2592	-0.879628438947754\\
0.2591	-0.879642460981628\\
0.259	-0.879656496214383\\
0.2589	-0.879670544656872\\
0.2588	-0.87968460631996\\
0.2587	-0.879698681214514\\
0.2586	-0.879712769351421\\
0.2585	-0.879726870741566\\
0.2584	-0.879740985395853\\
0.2583	-0.879755113325192\\
0.2582	-0.879769254540501\\
0.2581	-0.879783409052707\\
0.258	-0.879797576872752\\
0.2579	-0.879811758011582\\
0.2578	-0.879825952480154\\
0.2577	-0.879840160289432\\
0.2576	-0.879854381450399\\
0.2575	-0.879868615974036\\
0.2574	-0.879882863871341\\
0.2573	-0.879897125153318\\
0.2572	-0.879911399830981\\
0.2571	-0.879925687915355\\
0.257	-0.879939989417473\\
0.2569	-0.87995430434838\\
0.2568	-0.879968632719128\\
0.2567	-0.879982974540782\\
0.2566	-0.879997329824412\\
0.2565	-0.880011698581101\\
0.2564	-0.88002608082194\\
0.2563	-0.880040476558033\\
0.2562	-0.880054885800489\\
0.2561	-0.88006930856043\\
0.256	-0.880083744848987\\
0.2559	-0.880098194677298\\
0.2558	-0.880112658056517\\
0.2557	-0.880127134997802\\
0.2556	-0.880141625512323\\
0.2555	-0.880156129611257\\
0.2554	-0.880170647305796\\
0.2553	-0.880185178607141\\
0.2552	-0.880199723526496\\
0.2551	-0.880214282075084\\
0.255	-0.880228854264133\\
0.2549	-0.880243440104879\\
0.2548	-0.880258039608574\\
0.2547	-0.880272652786473\\
0.2546	-0.880287279649845\\
0.2545	-0.880301920209969\\
0.2544	-0.880316574478133\\
0.2543	-0.880331242465632\\
0.2542	-0.880345924183778\\
0.2541	-0.880360619643886\\
0.254	-0.880375328857286\\
0.2539	-0.880390051835314\\
0.2538	-0.880404788589316\\
0.2537	-0.880419539130652\\
0.2536	-0.880434303470691\\
0.2535	-0.880449081620808\\
0.2534	-0.880463873592394\\
0.2533	-0.880478679396841\\
0.2532	-0.880493499045563\\
0.2531	-0.880508332549973\\
0.253	-0.880523179921504\\
0.2529	-0.88053804117159\\
0.2528	-0.880552916311681\\
0.2527	-0.880567805353235\\
0.2526	-0.88058270830772\\
0.2525	-0.880597625186616\\
0.2524	-0.880612556001409\\
0.2523	-0.8806275007636\\
0.2522	-0.8806424594847\\
0.2521	-0.880657432176224\\
0.252	-0.880672418849703\\
0.2519	-0.880687419516678\\
0.2518	-0.880702434188698\\
0.2517	-0.880717462877323\\
0.2516	-0.880732505594123\\
0.2515	-0.88074756235068\\
0.2514	-0.880762633158583\\
0.2513	-0.880777718029434\\
0.2512	-0.880792816974847\\
0.2511	-0.88080793000644\\
0.251	-0.880823057135846\\
0.2509	-0.880838198374709\\
0.2508	-0.880853353734684\\
0.2507	-0.880868523227428\\
0.2506	-0.880883706864617\\
0.2505	-0.880898904657938\\
0.2504	-0.880914116619082\\
0.2503	-0.880929342759755\\
0.2502	-0.880944583091672\\
0.2501	-0.88095983762656\\
0.25	-0.880975106376153\\
0.2499	-0.880990389352198\\
0.2498	-0.881005686566451\\
0.2497	-0.881020998030683\\
0.2496	-0.881036323756667\\
0.2495	-0.881051663756196\\
0.2494	-0.881067018041068\\
0.2493	-0.881082386623089\\
0.2492	-0.881097769514084\\
0.2491	-0.881113166725881\\
0.249	-0.881128578270321\\
0.2489	-0.881144004159258\\
0.2488	-0.881159444404553\\
0.2487	-0.881174899018077\\
0.2486	-0.881190368011718\\
0.2485	-0.881205851397365\\
0.2484	-0.881221349186928\\
0.2483	-0.881236861392322\\
0.2482	-0.881252388025468\\
0.2481	-0.88126792909831\\
0.248	-0.881283484622789\\
0.2479	-0.88129905461087\\
0.2478	-0.881314639074518\\
0.2477	-0.881330238025713\\
0.2476	-0.881345851476447\\
0.2475	-0.88136147943872\\
0.2474	-0.881377121924547\\
0.2473	-0.881392778945949\\
0.2472	-0.881408450514958\\
0.2471	-0.881424136643622\\
0.247	-0.881439837343993\\
0.2469	-0.881455552628139\\
0.2468	-0.881471282508138\\
0.2467	-0.881487026996076\\
0.2466	-0.881502786104054\\
0.2465	-0.881518559844181\\
0.2464	-0.881534348228578\\
0.2463	-0.881550151269375\\
0.2462	-0.881565968978717\\
0.2461	-0.881581801368755\\
0.246	-0.881597648451655\\
0.2459	-0.881613510239593\\
0.2458	-0.881629386744753\\
0.2457	-0.881645277979335\\
0.2456	-0.881661183955547\\
0.2455	-0.881677104685608\\
0.2454	-0.881693040181748\\
0.2453	-0.881708990456209\\
0.2452	-0.881724955521245\\
0.2451	-0.881740935389117\\
0.245	-0.881756930072103\\
0.2449	-0.881772939582488\\
0.2448	-0.881788963932569\\
0.2447	-0.881805003134652\\
0.2446	-0.881821057201061\\
0.2445	-0.881837126144122\\
0.2444	-0.881853209976181\\
0.2443	-0.881869308709586\\
0.2442	-0.881885422356707\\
0.2441	-0.881901550929914\\
0.244	-0.881917694441596\\
0.2439	-0.881933852904153\\
0.2438	-0.881950026329991\\
0.2437	-0.881966214731532\\
0.2436	-0.881982418121205\\
0.2435	-0.881998636511457\\
0.2434	-0.882014869914741\\
0.2433	-0.882031118343523\\
0.2432	-0.882047381810278\\
0.2431	-0.882063660327496\\
0.243	-0.882079953907676\\
0.2429	-0.882096262563332\\
0.2428	-0.882112586306983\\
0.2427	-0.882128925151164\\
0.2426	-0.882145279108421\\
0.2425	-0.882161648191312\\
0.2424	-0.882178032412403\\
0.2423	-0.882194431784274\\
0.2422	-0.88221084631952\\
0.2421	-0.882227276030739\\
0.242	-0.882243720930547\\
0.2419	-0.88226018103157\\
0.2418	-0.882276656346447\\
0.2417	-0.882293146887824\\
0.2416	-0.882309652668365\\
0.2415	-0.882326173700739\\
0.2414	-0.882342709997632\\
0.2413	-0.882359261571739\\
0.2412	-0.882375828435765\\
0.2411	-0.882392410602432\\
0.241	-0.882409008084466\\
0.2409	-0.882425620894613\\
0.2408	-0.882442249045625\\
0.2407	-0.882458892550267\\
0.2406	-0.882475551421316\\
0.2405	-0.882492225671564\\
0.2404	-0.882508915313807\\
0.2403	-0.882525620360862\\
0.2402	-0.882542340825546\\
0.2401	-0.882559076720702\\
0.24	-0.882575828059176\\
0.2399	-0.882592594853826\\
0.2398	-0.882609377117524\\
0.2397	-0.882626174863154\\
0.2396	-0.88264298810361\\
0.2395	-0.8826598168518\\
0.2394	-0.882676661120644\\
0.2393	-0.882693520923069\\
0.2392	-0.882710396272021\\
0.2391	-0.882727287180455\\
0.239	-0.882744193661336\\
0.2389	-0.882761115727644\\
0.2388	-0.882778053392366\\
0.2387	-0.882795006668509\\
0.2386	-0.882811975569086\\
0.2385	-0.882828960107123\\
0.2384	-0.88284596029566\\
0.2383	-0.882862976147747\\
0.2382	-0.882880007676448\\
0.2381	-0.882897054894836\\
0.238	-0.882914117815997\\
0.2379	-0.882931196453035\\
0.2378	-0.882948290819058\\
0.2377	-0.882965400927189\\
0.2376	-0.882982526790566\\
0.2375	-0.882999668422336\\
0.2374	-0.883016825835655\\
0.2373	-0.883033999043701\\
0.2372	-0.883051188059658\\
0.2371	-0.88306839289672\\
0.237	-0.883085613568096\\
0.2369	-0.883102850087008\\
0.2368	-0.883120102466691\\
0.2367	-0.883137370720389\\
0.2366	-0.883154654861361\\
0.2365	-0.883171954902877\\
0.2364	-0.88318927085822\\
0.2363	-0.883206602740687\\
0.2362	-0.883223950563583\\
0.2361	-0.88324131434023\\
0.236	-0.883258694083959\\
0.2359	-0.883276089808116\\
0.2358	-0.883293501526058\\
0.2357	-0.883310929251156\\
0.2356	-0.883328372996789\\
0.2355	-0.883345832776355\\
0.2354	-0.883363308603261\\
0.2353	-0.883380800490925\\
0.2352	-0.883398308452782\\
0.2351	-0.883415832502274\\
0.235	-0.883433372652859\\
0.2349	-0.883450928918011\\
0.2348	-0.883468501311208\\
0.2347	-0.883486089845947\\
0.2346	-0.883503694535738\\
0.2345	-0.883521315394097\\
0.2344	-0.883538952434562\\
0.2343	-0.883556605670677\\
0.2342	-0.883574275116001\\
0.2341	-0.883591960784105\\
0.234	-0.883609662688574\\
0.2339	-0.883627380843004\\
0.2338	-0.883645115261005\\
0.2337	-0.883662865956201\\
0.2336	-0.883680632942226\\
0.2335	-0.883698416232725\\
0.2334	-0.883716215841365\\
0.2333	-0.883734031781817\\
0.2332	-0.883751864067766\\
0.2331	-0.883769712712916\\
0.233	-0.883787577730974\\
0.2329	-0.88380545913567\\
0.2328	-0.883823356940739\\
0.2327	-0.883841271159934\\
0.2326	-0.88385920180702\\
0.2325	-0.883877148895773\\
0.2324	-0.883895112439982\\
0.2323	-0.883913092453452\\
0.2322	-0.88393108895\\
0.2321	-0.883949101943455\\
0.232	-0.883967131447656\\
0.2319	-0.883985177476464\\
0.2318	-0.884003240043741\\
0.2317	-0.884021319163376\\
0.2316	-0.88403941484926\\
0.2315	-0.884057527115302\\
0.2314	-0.884075655975422\\
0.2313	-0.884093801443555\\
0.2312	-0.884111963533648\\
0.2311	-0.884130142259663\\
0.231	-0.884148337635572\\
0.2309	-0.884166549675366\\
0.2308	-0.884184778393043\\
0.2307	-0.884203023802616\\
0.2306	-0.884221285918114\\
0.2305	-0.884239564753577\\
0.2304	-0.88425786032306\\
0.2303	-0.884276172640627\\
0.2302	-0.884294501720361\\
0.2301	-0.884312847576354\\
0.23	-0.884331210222718\\
0.2299	-0.884349589673568\\
0.2298	-0.884367985943042\\
0.2297	-0.884386399045286\\
0.2296	-0.884404828994463\\
0.2295	-0.884423275804747\\
0.2294	-0.884441739490323\\
0.2293	-0.884460220065397\\
0.2292	-0.884478717544183\\
0.2291	-0.884497231940908\\
0.229	-0.884515763269817\\
0.2289	-0.884534311545166\\
0.2288	-0.884552876781224\\
0.2287	-0.884571458992272\\
0.2286	-0.884590058192611\\
0.2285	-0.884608674396548\\
0.2284	-0.884627307618411\\
0.2283	-0.884645957872535\\
0.2282	-0.884664625173274\\
0.2281	-0.884683309534992\\
0.228	-0.884702010972067\\
0.2279	-0.884720729498895\\
0.2278	-0.884739465129883\\
0.2277	-0.88475821787945\\
0.2276	-0.88477698776203\\
0.2275	-0.884795774792072\\
0.2274	-0.884814578984038\\
0.2273	-0.884833400352408\\
0.2272	-0.884852238911666\\
0.2271	-0.884871094676319\\
0.227	-0.884889967660884\\
0.2269	-0.884908857879896\\
0.2268	-0.884927765347897\\
0.2267	-0.884946690079448\\
0.2266	-0.884965632089124\\
0.2265	-0.884984591391512\\
0.2264	-0.885003568001214\\
0.2263	-0.885022561932846\\
0.2262	-0.885041573201039\\
0.2261	-0.885060601820437\\
0.226	-0.885079647805696\\
0.2259	-0.885098711171494\\
0.2258	-0.885117791932512\\
0.2257	-0.885136890103454\\
0.2256	-0.885156005699033\\
0.2255	-0.885175138733981\\
0.2254	-0.885194289223039\\
0.2253	-0.885213457180969\\
0.2252	-0.885232642622538\\
0.2251	-0.885251845562533\\
0.225	-0.885271066015758\\
0.2249	-0.885290303997026\\
0.2248	-0.885309559521167\\
0.2247	-0.885328832603025\\
0.2246	-0.885348123257458\\
0.2245	-0.885367431499338\\
0.2244	-0.88538675734355\\
0.2243	-0.885406100805001\\
0.2242	-0.885425461898601\\
0.2241	-0.885444840639284\\
0.224	-0.885464237041997\\
0.2239	-0.885483651121693\\
0.2238	-0.88550308289335\\
0.2237	-0.885522532371957\\
0.2236	-0.885541999572517\\
0.2235	-0.885561484510045\\
0.2234	-0.885580987199577\\
0.2233	-0.885600507656158\\
0.2232	-0.88562004589485\\
0.2231	-0.88563960193073\\
0.223	-0.885659175778888\\
0.2229	-0.885678767454429\\
0.2228	-0.885698376972478\\
0.2227	-0.885718004348165\\
0.2226	-0.885737649596641\\
0.2225	-0.885757312733075\\
0.2224	-0.885776993772641\\
0.2223	-0.885796692730537\\
0.2222	-0.885816409621973\\
0.2221	-0.88583614446217\\
0.222	-0.885855897266369\\
0.2219	-0.885875668049826\\
0.2218	-0.885895456827808\\
0.2217	-0.885915263615597\\
0.2216	-0.885935088428495\\
0.2215	-0.885954931281815\\
0.2214	-0.885974792190885\\
0.2213	-0.885994671171052\\
0.2212	-0.886014568237671\\
0.2211	-0.886034483406118\\
0.221	-0.886054416691783\\
0.2209	-0.886074368110068\\
0.2208	-0.886094337676394\\
0.2207	-0.886114325406197\\
0.2206	-0.886134331314925\\
0.2205	-0.886154355418044\\
0.2204	-0.886174397731031\\
0.2203	-0.886194458269388\\
0.2202	-0.886214537048617\\
0.2201	-0.886234634084253\\
0.22	-0.886254749391831\\
0.2199	-0.88627488298691\\
0.2198	-0.886295034885063\\
0.2197	-0.886315205101874\\
0.2196	-0.886335393652948\\
0.2195	-0.886355600553902\\
0.2194	-0.886375825820372\\
0.2193	-0.886396069468005\\
0.2192	-0.886416331512466\\
0.2191	-0.886436611969433\\
0.219	-0.886456910854605\\
0.2189	-0.88647722818369\\
0.2188	-0.886497563972415\\
0.2187	-0.886517918236523\\
0.2186	-0.886538290991772\\
0.2185	-0.886558682253934\\
0.2184	-0.886579092038798\\
0.2183	-0.886599520362169\\
0.2182	-0.886619967239869\\
0.2181	-0.886640432687731\\
0.218	-0.886660916721607\\
0.2179	-0.886681419357366\\
0.2178	-0.886701940610891\\
0.2177	-0.886722480498078\\
0.2176	-0.886743039034846\\
0.2175	-0.886763616237124\\
0.2174	-0.886784212120857\\
0.2173	-0.886804826702007\\
0.2172	-0.886825459996556\\
0.2171	-0.886846112020494\\
0.217	-0.886866782789832\\
0.2169	-0.886887472320597\\
0.2168	-0.88690818062883\\
0.2167	-0.886928907730589\\
0.2166	-0.886949653641949\\
0.2165	-0.886970418378998\\
0.2164	-0.886991201957842\\
0.2163	-0.887012004394608\\
0.2162	-0.887032825705427\\
0.2161	-0.887053665906458\\
0.216	-0.88707452501387\\
0.2159	-0.88709540304385\\
0.2158	-0.8871163000126\\
0.2157	-0.88713721593634\\
0.2156	-0.887158150831306\\
0.2155	-0.887179104713748\\
0.2154	-0.887200077599935\\
0.2153	-0.887221069506149\\
0.2152	-0.887242080448693\\
0.2151	-0.887263110443883\\
0.215	-0.887284159508051\\
0.2149	-0.887305227657549\\
0.2148	-0.887326314908741\\
0.2147	-0.887347421278008\\
0.2146	-0.887368546781753\\
0.2145	-0.887389691436389\\
0.2144	-0.887410855258346\\
0.2143	-0.887432038264075\\
0.2142	-0.887453240470042\\
0.2141	-0.887474461892726\\
0.214	-0.887495702548624\\
0.2139	-0.887516962454253\\
0.2138	-0.887538241626145\\
0.2137	-0.887559540080847\\
0.2136	-0.887580857834922\\
0.2135	-0.887602194904954\\
0.2134	-0.887623551307538\\
0.2133	-0.887644927059293\\
0.2132	-0.887666322176846\\
0.2131	-0.88768773667685\\
0.213	-0.887709170575968\\
0.2129	-0.887730623890882\\
0.2128	-0.887752096638291\\
0.2127	-0.88777358883491\\
0.2126	-0.887795100497474\\
0.2125	-0.88781663164273\\
0.2124	-0.887838182287447\\
0.2123	-0.887859752448408\\
0.2122	-0.887881342142414\\
0.2121	-0.887902951386281\\
0.212	-0.887924580196846\\
0.2119	-0.887946228590958\\
0.2118	-0.887967896585489\\
0.2117	-0.887989584197322\\
0.2116	-0.888011291443362\\
0.2115	-0.888033018340531\\
0.2114	-0.888054764905763\\
0.2113	-0.888076531156015\\
0.2112	-0.888098317108257\\
0.2111	-0.888120122779481\\
0.211	-0.888141948186691\\
0.2109	-0.888163793346914\\
0.2108	-0.888185658277186\\
0.2107	-0.88820754299457\\
0.2106	-0.888229447516142\\
0.2105	-0.888251371858994\\
0.2104	-0.888273316040236\\
0.2103	-0.888295280076997\\
0.2102	-0.888317263986421\\
0.2101	-0.888339267785676\\
0.21	-0.888361291491937\\
0.2099	-0.888383335122407\\
0.2098	-0.888405398694298\\
0.2097	-0.888427482224847\\
0.2096	-0.888449585731302\\
0.2095	-0.888471709230935\\
0.2094	-0.888493852741029\\
0.2093	-0.88851601627889\\
0.2092	-0.888538199861839\\
0.2091	-0.888560403507217\\
0.209	-0.888582627232381\\
0.2089	-0.888604871054704\\
0.2088	-0.888627134991581\\
0.2087	-0.888649419060423\\
0.2086	-0.888671723278657\\
0.2085	-0.888694047663731\\
0.2084	-0.88871639223311\\
0.2083	-0.888738757004275\\
0.2082	-0.888761141994727\\
0.2081	-0.888783547221983\\
0.208	-0.888805972703582\\
0.2079	-0.888828418457077\\
0.2078	-0.888850884500041\\
0.2077	-0.888873370850066\\
0.2076	-0.888895877524757\\
0.2075	-0.888918404541743\\
0.2074	-0.88894095191867\\
0.2073	-0.888963519673201\\
0.2072	-0.888986107823017\\
0.2071	-0.889008716385815\\
0.207	-0.889031345379319\\
0.2069	-0.88905399482126\\
0.2068	-0.889076664729394\\
0.2067	-0.889099355121494\\
0.2066	-0.889122066015355\\
0.2065	-0.88914479742878\\
0.2064	-0.889167549379603\\
0.2063	-0.889190321885667\\
0.2062	-0.88921311496484\\
0.2061	-0.889235928635002\\
0.206	-0.889258762914058\\
0.2059	-0.889281617819927\\
0.2058	-0.889304493370549\\
0.2057	-0.889327389583883\\
0.2056	-0.889350306477903\\
0.2055	-0.889373244070606\\
0.2054	-0.889396202380004\\
0.2053	-0.889419181424133\\
0.2052	-0.88944218122104\\
0.2051	-0.889465201788799\\
0.205	-0.889488243145494\\
0.2049	-0.889511305309237\\
0.2048	-0.889534388298152\\
0.2047	-0.889557492130386\\
0.2046	-0.889580616824103\\
0.2045	-0.889603762397484\\
0.2044	-0.889626928868732\\
0.2043	-0.88965011625607\\
0.2042	-0.889673324577735\\
0.2041	-0.889696553851989\\
0.204	-0.889719804097108\\
0.2039	-0.88974307533139\\
0.2038	-0.889766367573152\\
0.2037	-0.889789680840729\\
0.2036	-0.889813015152474\\
0.2035	-0.889836370526763\\
0.2034	-0.889859746981987\\
0.2033	-0.88988314453656\\
0.2032	-0.889906563208913\\
0.2031	-0.889930003017494\\
0.203	-0.889953463980778\\
0.2029	-0.889976946117252\\
0.2028	-0.890000449445425\\
0.2027	-0.890023973983824\\
0.2026	-0.890047519750998\\
0.2025	-0.890071086765515\\
0.2024	-0.890094675045959\\
0.2023	-0.890118284610939\\
0.2022	-0.890141915479077\\
0.2021	-0.890165567669021\\
0.202	-0.890189241199435\\
0.2019	-0.890212936089005\\
0.2018	-0.890236652356432\\
0.2017	-0.890260390020442\\
0.2016	-0.890284149099779\\
0.2015	-0.890307929613203\\
0.2014	-0.8903317315795\\
0.2013	-0.890355555017471\\
0.2012	-0.89037939994594\\
0.2011	-0.890403266383747\\
0.201	-0.890427154349756\\
0.2009	-0.89045106386285\\
0.2008	-0.890474994941931\\
0.2007	-0.890498947605917\\
0.2006	-0.890522921873754\\
0.2005	-0.890546917764404\\
0.2004	-0.890570935296846\\
0.2003	-0.890594974490087\\
0.2002	-0.890619035363145\\
0.2001	-0.890643117935064\\
0.2	-0.890667222224906\\
0.1999	-0.890691348251752\\
0.1998	-0.890715496034709\\
0.1997	-0.890739665592898\\
0.1996	-0.890763856945462\\
0.1995	-0.890788070111565\\
0.1994	-0.890812305110389\\
0.1993	-0.890836561961143\\
0.1992	-0.890860840683049\\
0.1991	-0.890885141295351\\
0.199	-0.890909463817316\\
0.1989	-0.89093380826823\\
0.1988	-0.8909581746674\\
0.1987	-0.890982563034152\\
0.1986	-0.891006973387834\\
0.1985	-0.891031405747815\\
0.1984	-0.891055860133483\\
0.1983	-0.891080336564249\\
0.1982	-0.89110483505954\\
0.1981	-0.891129355638811\\
0.198	-0.891153898321528\\
0.1979	-0.891178463127188\\
0.1978	-0.891203050075304\\
0.1977	-0.891227659185408\\
0.1976	-0.891252290477055\\
0.1975	-0.891276943969822\\
0.1974	-0.891301619683305\\
0.1973	-0.89132631763712\\
0.1972	-0.891351037850908\\
0.1971	-0.891375780344328\\
0.197	-0.891400545137058\\
0.1969	-0.891425332248802\\
0.1968	-0.891450141699282\\
0.1967	-0.891474973508243\\
0.1966	-0.891499827695448\\
0.1965	-0.891524704280683\\
0.1964	-0.891549603283757\\
0.1963	-0.891574524724498\\
0.1962	-0.891599468622755\\
0.1961	-0.8916244349984\\
0.196	-0.891649423871326\\
0.1959	-0.891674435261444\\
0.1958	-0.891699469188691\\
0.1957	-0.891724525673024\\
0.1956	-0.891749604734422\\
0.1955	-0.891774706392882\\
0.1954	-0.891799830668426\\
0.1953	-0.891824977581097\\
0.1952	-0.891850147150959\\
0.1951	-0.891875339398098\\
0.195	-0.891900554342622\\
0.1949	-0.891925792004658\\
0.1948	-0.891951052404357\\
0.1947	-0.891976335561893\\
0.1946	-0.892001641497461\\
0.1945	-0.892026970231274\\
0.1944	-0.892052321783573\\
0.1943	-0.892077696174614\\
0.1942	-0.892103093424682\\
0.1941	-0.892128513554079\\
0.194	-0.892153956583131\\
0.1939	-0.892179422532185\\
0.1938	-0.892204911421609\\
0.1937	-0.892230423271797\\
0.1936	-0.892255958103161\\
0.1935	-0.892281515936138\\
0.1934	-0.892307096791184\\
0.1933	-0.89233270068878\\
0.1932	-0.892358327649428\\
0.1931	-0.89238397769365\\
0.193	-0.892409650841997\\
0.1929	-0.892435347115035\\
0.1928	-0.892461066533356\\
0.1927	-0.892486809117572\\
0.1926	-0.892512574888321\\
0.1925	-0.892538363866263\\
0.1924	-0.892564176072074\\
0.1923	-0.89259001152646\\
0.1922	-0.892615870250148\\
0.1921	-0.892641752263883\\
0.192	-0.89266765758844\\
0.1919	-0.892693586244609\\
0.1918	-0.892719538253209\\
0.1917	-0.892745513635076\\
0.1916	-0.892771512411075\\
0.1915	-0.892797534602087\\
0.1914	-0.892823580229022\\
0.1913	-0.892849649312808\\
0.1912	-0.892875741874399\\
0.1911	-0.89290185793477\\
0.191	-0.89292799751492\\
0.1909	-0.892954160635869\\
0.1908	-0.892980347318662\\
0.1907	-0.893006557584368\\
0.1906	-0.893032791454077\\
0.1905	-0.893059048948901\\
0.1904	-0.893085330089978\\
0.1903	-0.893111634898468\\
0.1902	-0.893137963395553\\
0.1901	-0.893164315602441\\
0.19	-0.893190691540358\\
0.1899	-0.893217091230561\\
0.1898	-0.893243514694322\\
0.1897	-0.893269961952943\\
0.1896	-0.893296433027747\\
0.1895	-0.893322927940077\\
0.1894	-0.893349446711305\\
0.1893	-0.893375989362824\\
0.1892	-0.893402555916051\\
0.1891	-0.893429146392425\\
0.189	-0.893455760813408\\
0.1889	-0.893482399200491\\
0.1888	-0.893509061575182\\
0.1887	-0.893535747959017\\
0.1886	-0.893562458373553\\
0.1885	-0.893589192840373\\
0.1884	-0.893615951381083\\
0.1883	-0.893642734017313\\
0.1882	-0.893669540770712\\
0.1881	-0.893696371662965\\
0.188	-0.893723226715768\\
0.1879	-0.893750105950847\\
0.1878	-0.893777009389952\\
0.1877	-0.893803937054856\\
0.1876	-0.893830888967357\\
0.1875	-0.893857865149273\\
0.1874	-0.893884865622453\\
0.1873	-0.893911890408766\\
0.1872	-0.893938939530105\\
0.1871	-0.893966013008389\\
0.187	-0.893993110865559\\
0.1869	-0.894020233123582\\
0.1868	-0.89404737980445\\
0.1867	-0.894074550930177\\
0.1866	-0.894101746522803\\
0.1865	-0.894128966604393\\
0.1864	-0.894156211197035\\
0.1863	-0.894183480322841\\
0.1862	-0.894210774003951\\
0.1861	-0.894238092262525\\
0.186	-0.894265435120752\\
0.1859	-0.894292802600841\\
0.1858	-0.894320194725031\\
0.1857	-0.89434761151558\\
0.1856	-0.894375052994775\\
0.1855	-0.894402519184928\\
0.1854	-0.894430010108372\\
0.1853	-0.894457525787467\\
0.1852	-0.894485066244602\\
0.1851	-0.894512631502182\\
0.185	-0.894540221582644\\
0.1849	-0.894567836508448\\
0.1848	-0.89459547630208\\
0.1847	-0.894623140986047\\
0.1846	-0.894650830582888\\
0.1845	-0.894678545115162\\
0.1844	-0.894706284605453\\
0.1843	-0.894734049076374\\
0.1842	-0.89476183855056\\
0.1841	-0.894789653050671\\
0.184	-0.894817492599397\\
0.1839	-0.894845357219447\\
0.1838	-0.894873246933559\\
0.1837	-0.894901161764497\\
0.1836	-0.894929101735049\\
0.1835	-0.894957066868029\\
0.1834	-0.894985057186276\\
0.1833	-0.895013072712654\\
0.1832	-0.895041113470056\\
0.1831	-0.895069179481397\\
0.183	-0.895097270769621\\
0.1829	-0.895125387357693\\
0.1828	-0.895153529268607\\
0.1827	-0.895181696525382\\
0.1826	-0.895209889151068\\
0.1825	-0.89523810716873\\
0.1824	-0.895266350601467\\
0.1823	-0.895294619472404\\
0.1822	-0.895322913804687\\
0.1821	-0.895351233621494\\
0.182	-0.895379578946024\\
0.1819	-0.895407949801506\\
0.1818	-0.895436346211192\\
0.1817	-0.895464768198362\\
0.1816	-0.895493215786322\\
0.1815	-0.895521688998404\\
0.1814	-0.895550187857968\\
0.1813	-0.895578712388395\\
0.1812	-0.895607262613099\\
0.1811	-0.895635838555518\\
0.181	-0.895664440239114\\
0.1809	-0.895693067687379\\
0.1808	-0.89572172092383\\
0.1807	-0.89575039997201\\
0.1806	-0.895779104855488\\
0.1805	-0.895807835597864\\
0.1804	-0.89583659222276\\
0.1803	-0.895865374753826\\
0.1802	-0.895894183214739\\
0.1801	-0.895923017629203\\
0.18	-0.89595187802095\\
0.1799	-0.895980764413737\\
0.1798	-0.896009676831348\\
0.1797	-0.896038615297593\\
0.1796	-0.896067579836314\\
0.1795	-0.896096570471374\\
0.1794	-0.896125587226667\\
0.1793	-0.896154630126111\\
0.1792	-0.896183699193656\\
0.1791	-0.896212794453273\\
0.179	-0.896241915928965\\
0.1789	-0.896271063644759\\
0.1788	-0.896300237624714\\
0.1787	-0.896329437892911\\
0.1786	-0.896358664473459\\
0.1785	-0.8963879173905\\
0.1784	-0.896417196668198\\
0.1783	-0.896446502330744\\
0.1782	-0.896475834402363\\
0.1781	-0.8965051929073\\
0.178	-0.896534577869832\\
0.1779	-0.896563989314263\\
0.1778	-0.896593427264922\\
0.1777	-0.89662289174617\\
0.1776	-0.896652382782395\\
0.1775	-0.896681900398009\\
0.1774	-0.896711444617456\\
0.1773	-0.896741015465207\\
0.1772	-0.896770612965759\\
0.1771	-0.89680023714364\\
0.177	-0.896829888023402\\
0.1769	-0.896859565629631\\
0.1768	-0.896889269986935\\
0.1767	-0.896919001119954\\
0.1766	-0.896948759053354\\
0.1765	-0.896978543811831\\
0.1764	-0.897008355420109\\
0.1763	-0.89703819390294\\
0.1762	-0.897068059285103\\
0.1761	-0.897097951591409\\
0.176	-0.897127870846693\\
0.1759	-0.897157817075819\\
0.1758	-0.897187790303686\\
0.1757	-0.897217790555212\\
0.1756	-0.897247817855351\\
0.1755	-0.897277872229083\\
0.1754	-0.897307953701415\\
0.1753	-0.897338062297386\\
0.1752	-0.89736819804206\\
0.1751	-0.897398360960536\\
0.175	-0.897428551077933\\
0.1749	-0.897458768419409\\
0.1748	-0.897489013010142\\
0.1747	-0.897519284875342\\
0.1746	-0.897549584040252\\
0.1745	-0.89757991053014\\
0.1744	-0.897610264370303\\
0.1743	-0.897640645586068\\
0.1742	-0.897671054202792\\
0.1741	-0.897701490245861\\
0.174	-0.897731953740688\\
0.1739	-0.897762444712718\\
0.1738	-0.897792963187425\\
0.1737	-0.897823509190314\\
0.1736	-0.897854082746913\\
0.1735	-0.897884683882788\\
0.1734	-0.897915312623527\\
0.1733	-0.897945968994754\\
0.1732	-0.897976653022119\\
0.1731	-0.8980073647313\\
0.173	-0.89803810414801\\
0.1729	-0.898068871297988\\
0.1728	-0.898099666207002\\
0.1727	-0.898130488900855\\
0.1726	-0.898161339405373\\
0.1725	-0.898192217746415\\
0.1724	-0.898223123949874\\
0.1723	-0.898254058041666\\
0.1722	-0.898285020047742\\
0.1721	-0.89831600999408\\
0.172	-0.898347027906692\\
0.1719	-0.898378073811614\\
0.1718	-0.89840914773492\\
0.1717	-0.898440249702707\\
0.1716	-0.898471379741108\\
0.1715	-0.898502537876285\\
0.1714	-0.898533724134425\\
0.1713	-0.898564938541755\\
0.1712	-0.898596181124523\\
0.1711	-0.898627451909014\\
0.171	-0.898658750921543\\
0.1709	-0.898690078188452\\
0.1708	-0.898721433736115\\
0.1707	-0.89875281759094\\
0.1706	-0.898784229779362\\
0.1705	-0.898815670327849\\
0.1704	-0.898847139262898\\
0.1703	-0.898878636611038\\
0.1702	-0.898910162398829\\
0.1701	-0.898941716652862\\
0.17	-0.89897329939976\\
0.1699	-0.899004910666173\\
0.1698	-0.899036550478788\\
0.1697	-0.89906821886432\\
0.1696	-0.899099915849513\\
0.1695	-0.899131641461147\\
0.1694	-0.899163395726031\\
0.1693	-0.899195178671004\\
0.1692	-0.899226990322939\\
0.1691	-0.899258830708738\\
0.169	-0.899290699855337\\
0.1689	-0.899322597789703\\
0.1688	-0.899354524538831\\
0.1687	-0.899386480129752\\
0.1686	-0.899418464589529\\
0.1685	-0.899450477945252\\
0.1684	-0.899482520224046\\
0.1683	-0.89951459145307\\
0.1682	-0.899546691659511\\
0.1681	-0.899578820870587\\
0.168	-0.899610979113552\\
0.1679	-0.899643166415691\\
0.1678	-0.899675382804319\\
0.1677	-0.899707628306785\\
0.1676	-0.899739902950469\\
0.1675	-0.899772206762782\\
0.1674	-0.899804539771172\\
0.1673	-0.899836902003115\\
0.1672	-0.899869293486119\\
0.1671	-0.899901714247727\\
0.167	-0.899934164315513\\
0.1669	-0.899966643717085\\
0.1668	-0.899999152480079\\
0.1667	-0.900031690632168\\
0.1666	-0.900064258201058\\
0.1665	-0.900096855214487\\
0.1664	-0.90012948170022\\
0.1663	-0.900162137686063\\
0.1662	-0.900194823199851\\
0.1661	-0.900227538269451\\
0.166	-0.900260282922764\\
0.1659	-0.900293057187726\\
0.1658	-0.900325861092301\\
0.1657	-0.900358694664489\\
0.1656	-0.900391557932326\\
0.1655	-0.900424450923877\\
0.1654	-0.900457373667239\\
0.1653	-0.900490326190547\\
0.1652	-0.900523308521966\\
0.1651	-0.900556320689694\\
0.165	-0.900589362721966\\
0.1649	-0.900622434647046\\
0.1648	-0.900655536493235\\
0.1647	-0.900688668288864\\
0.1646	-0.900721830062301\\
0.1645	-0.900755021841944\\
0.1644	-0.900788243656228\\
0.1643	-0.900821495533622\\
0.1642	-0.900854777502624\\
0.1641	-0.900888089591772\\
0.164	-0.900921431829633\\
0.1639	-0.900954804244811\\
0.1638	-0.900988206865941\\
0.1637	-0.901021639721696\\
0.1636	-0.901055102840777\\
0.1635	-0.901088596251928\\
0.1634	-0.901122119983917\\
0.1633	-0.901155674065555\\
0.1632	-0.901189258525681\\
0.1631	-0.901222873393173\\
0.163	-0.901256518696938\\
0.1629	-0.901290194465923\\
0.1628	-0.901323900729107\\
0.1627	-0.901357637515502\\
0.1626	-0.901391404854156\\
0.1625	-0.901425202774153\\
0.1624	-0.901459031304609\\
0.1623	-0.901492890474676\\
0.1622	-0.901526780313541\\
0.1621	-0.901560700850426\\
0.162	-0.901594652114586\\
0.1619	-0.901628634135314\\
0.1618	-0.901662646941934\\
0.1617	-0.901696690563808\\
0.1616	-0.901730765030333\\
0.1615	-0.901764870370939\\
0.1614	-0.901799006615092\\
0.1613	-0.901833173792296\\
0.1612	-0.901867371932087\\
0.1611	-0.901901601064035\\
0.161	-0.901935861217751\\
0.1609	-0.901970152422875\\
0.1608	-0.902004474709086\\
0.1607	-0.9020388281061\\
0.1606	-0.902073212643665\\
0.1605	-0.902107628351565\\
0.1604	-0.902142075259622\\
0.1603	-0.902176553397691\\
0.1602	-0.902211062795666\\
0.1601	-0.902245603483475\\
0.16	-0.90228017549108\\
0.1599	-0.902314778848482\\
0.1598	-0.902349413585717\\
0.1597	-0.902384079732856\\
0.1596	-0.902418777320007\\
0.1595	-0.902453506377314\\
0.1594	-0.902488266934957\\
0.1593	-0.902523059023154\\
0.1592	-0.902557882672156\\
0.1591	-0.902592737912252\\
0.159	-0.902627624773766\\
0.1589	-0.902662543287064\\
0.1588	-0.90269749348254\\
0.1587	-0.902732475390632\\
0.1586	-0.902767489041807\\
0.1585	-0.902802534466578\\
0.1584	-0.902837611695487\\
0.1583	-0.902872720759116\\
0.1582	-0.902907861688084\\
0.1581	-0.902943034513046\\
0.158	-0.902978239264694\\
0.1579	-0.903013475973756\\
0.1578	-0.903048744670998\\
0.1577	-0.903084045387225\\
0.1576	-0.903119378153277\\
0.1575	-0.903154743000029\\
0.1574	-0.903190139958397\\
0.1573	-0.903225569059334\\
0.1572	-0.90326103033383\\
0.1571	-0.903296523812907\\
0.157	-0.903332049527635\\
0.1569	-0.903367607509112\\
0.1568	-0.903403197788478\\
0.1567	-0.903438820396909\\
0.1566	-0.903474475365621\\
0.1565	-0.903510162725864\\
0.1564	-0.903545882508931\\
0.1563	-0.903581634746147\\
0.1562	-0.903617419468879\\
0.1561	-0.90365323670853\\
0.156	-0.903689086496541\\
0.1559	-0.903724968864392\\
0.1558	-0.903760883843601\\
0.1557	-0.903796831465724\\
0.1556	-0.903832811762353\\
0.1555	-0.903868824765123\\
0.1554	-0.903904870505704\\
0.1553	-0.903940949015802\\
0.1552	-0.903977060327167\\
0.1551	-0.904013204471585\\
0.155	-0.90404938148088\\
0.1549	-0.904085591386914\\
0.1548	-0.904121834221589\\
0.1547	-0.904158110016846\\
0.1546	-0.904194418804663\\
0.1545	-0.904230760617059\\
0.1544	-0.90426713548609\\
0.1543	-0.90430354344385\\
0.1542	-0.904339984522476\\
0.1541	-0.904376458754141\\
0.154	-0.904412966171058\\
0.1539	-0.904449506805477\\
0.1538	-0.904486080689691\\
0.1537	-0.904522687856031\\
0.1536	-0.904559328336864\\
0.1535	-0.904596002164601\\
0.1534	-0.904632709371688\\
0.1533	-0.904669449990615\\
0.1532	-0.90470622405391\\
0.1531	-0.904743031594138\\
0.153	-0.904779872643907\\
0.1529	-0.904816747235862\\
0.1528	-0.90485365540269\\
0.1527	-0.904890597177118\\
0.1526	-0.904927572591909\\
0.1525	-0.904964581679872\\
0.1524	-0.905001624473851\\
0.1523	-0.90503870100673\\
0.1522	-0.905075811311438\\
0.1521	-0.90511295542094\\
0.152	-0.905150133368241\\
0.1519	-0.905187345186389\\
0.1518	-0.90522459090847\\
0.1517	-0.905261870567612\\
0.1516	-0.905299184196982\\
0.1515	-0.905336531829788\\
0.1514	-0.90537391349928\\
0.1513	-0.905411329238745\\
0.1512	-0.905448779081515\\
0.1511	-0.90548626306096\\
0.151	-0.905523781210492\\
0.1509	-0.905561333563564\\
0.1508	-0.905598920153668\\
0.1507	-0.905636541014338\\
0.1506	-0.905674196179151\\
0.1505	-0.905711885681723\\
0.1504	-0.90574960955571\\
0.1503	-0.905787367834812\\
0.1502	-0.905825160552768\\
0.1501	-0.905862987743362\\
0.15	-0.905900849440412\\
0.1499	-0.905938745677787\\
0.1498	-0.905976676489391\\
0.1497	-0.906014641909169\\
0.1496	-0.906052641971112\\
0.1495	-0.90609067670925\\
0.1494	-0.906128746157654\\
0.1493	-0.906166850350441\\
0.1492	-0.906204989321764\\
0.1491	-0.906243163105821\\
0.149	-0.906281371736853\\
0.1489	-0.90631961524914\\
0.1488	-0.906357893677008\\
0.1487	-0.906396207054821\\
0.1486	-0.906434555416988\\
0.1485	-0.90647293879796\\
0.1484	-0.906511357232229\\
0.1483	-0.906549810754329\\
0.1482	-0.906588299398839\\
0.1481	-0.906626823200381\\
0.148	-0.906665382193615\\
0.1479	-0.906703976413245\\
0.1478	-0.906742605894022\\
0.1477	-0.906781270670736\\
0.1476	-0.90681997077822\\
0.1475	-0.906858706251349\\
0.1474	-0.906897477125046\\
0.1473	-0.906936283434269\\
0.1472	-0.906975125214027\\
0.1471	-0.907014002499367\\
0.147	-0.907052915325381\\
0.1469	-0.907091863727202\\
0.1468	-0.907130847740011\\
0.1467	-0.907169867399029\\
0.1466	-0.907208922739519\\
0.1465	-0.90724801379679\\
0.1464	-0.907287140606197\\
0.1463	-0.907326303203131\\
0.1462	-0.907365501623036\\
0.1461	-0.907404735901391\\
0.146	-0.907444006073724\\
0.1459	-0.907483312175607\\
0.1458	-0.907522654242653\\
0.1457	-0.907562032310521\\
0.1456	-0.907601446414913\\
0.1455	-0.907640896591577\\
0.1454	-0.907680382876302\\
0.1453	-0.907719905304925\\
0.1452	-0.907759463913324\\
0.1451	-0.907799058737423\\
0.145	-0.907838689813191\\
0.1449	-0.907878357176637\\
0.1448	-0.907918060863824\\
0.1447	-0.907957800910848\\
0.1446	-0.907997577353859\\
0.1445	-0.908037390229046\\
0.1444	-0.908077239572647\\
0.1443	-0.90811712542094\\
0.1442	-0.908157047810253\\
0.1441	-0.908197006776955\\
0.144	-0.908237002357463\\
0.1439	-0.908277034588237\\
0.1438	-0.908317103505783\\
0.1437	-0.908357209146652\\
0.1436	-0.908397351547441\\
0.1435	-0.908437530744791\\
0.1434	-0.90847774677539\\
0.1433	-0.908517999675972\\
0.1432	-0.908558289483312\\
0.1431	-0.908598616234236\\
0.143	-0.908638979965614\\
0.1429	-0.908679380714361\\
0.1428	-0.908719818517437\\
0.1427	-0.90876029341185\\
0.1426	-0.908800805434654\\
0.1425	-0.908841354622947\\
0.1424	-0.908881941013873\\
0.1423	-0.908922564644624\\
0.1422	-0.908963225552439\\
0.1421	-0.909003923774599\\
0.142	-0.909044659348435\\
0.1419	-0.909085432311325\\
0.1418	-0.90912624270069\\
0.1417	-0.909167090554\\
0.1416	-0.909207975908771\\
0.1415	-0.909248898802565\\
0.1414	-0.909289859272992\\
0.1413	-0.909330857357708\\
0.1412	-0.909371893094416\\
0.1411	-0.909412966520867\\
0.141	-0.909454077674856\\
0.1409	-0.909495226594229\\
0.1408	-0.909536413316876\\
0.1407	-0.909577637880735\\
0.1406	-0.909618900323791\\
0.1405	-0.909660200684079\\
0.1404	-0.909701538999678\\
0.1403	-0.909742915308716\\
0.1402	-0.909784329649367\\
0.1401	-0.909825782059856\\
0.14	-0.909867272578452\\
0.1399	-0.909908801243474\\
0.1398	-0.909950368093288\\
0.1397	-0.909991973166307\\
0.1396	-0.910033616500993\\
0.1395	-0.910075298135858\\
0.1394	-0.910117018109456\\
0.1393	-0.910158776460395\\
0.1392	-0.910200573227331\\
0.1391	-0.910242408448964\\
0.139	-0.910284282164045\\
0.1389	-0.910326194411373\\
0.1388	-0.910368145229797\\
0.1387	-0.910410134658213\\
0.1386	-0.910452162735566\\
0.1385	-0.910494229500847\\
0.1384	-0.910536334993102\\
0.1383	-0.910578479251419\\
0.1382	-0.91062066231494\\
0.1381	-0.910662884222852\\
0.138	-0.910705145014395\\
0.1379	-0.910747444728854\\
0.1378	-0.910789783405567\\
0.1377	-0.910832161083919\\
0.1376	-0.910874577803343\\
0.1375	-0.910917033603325\\
0.1374	-0.910959528523398\\
0.1373	-0.911002062603144\\
0.1372	-0.911044635882197\\
0.1371	-0.911087248400239\\
0.137	-0.911129900197002\\
0.1369	-0.911172591312267\\
0.1368	-0.911215321785866\\
0.1367	-0.91125809165768\\
0.1366	-0.911300900967643\\
0.1365	-0.911343749755734\\
0.1364	-0.911386638061985\\
0.1363	-0.91142956592648\\
0.1362	-0.911472533389349\\
0.1361	-0.911515540490778\\
0.136	-0.911558587270995\\
0.1359	-0.911601673770287\\
0.1358	-0.911644800028988\\
0.1357	-0.911687966087483\\
0.1356	-0.911731171986205\\
0.1355	-0.911774417765643\\
0.1354	-0.911817703466333\\
0.1353	-0.911861029128864\\
0.1352	-0.911904394793875\\
0.1351	-0.911947800502054\\
0.135	-0.911991246294145\\
0.1349	-0.91203473221094\\
0.1348	-0.912078258293282\\
0.1347	-0.912121824582067\\
0.1346	-0.912165431118241\\
0.1345	-0.912209077942803\\
0.1344	-0.912252765096802\\
0.1343	-0.91229649262134\\
0.1342	-0.91234026055757\\
0.1341	-0.912384068946697\\
0.134	-0.912427917829978\\
0.1339	-0.912471807248722\\
0.1338	-0.91251573724429\\
0.1337	-0.912559707858094\\
0.1336	-0.9126037191316\\
0.1335	-0.912647771106326\\
0.1334	-0.91269186382384\\
0.1333	-0.912735997325765\\
0.1332	-0.912780171653777\\
0.1331	-0.912824386849601\\
0.133	-0.912868642955019\\
0.1329	-0.912912940011862\\
0.1328	-0.912957278062015\\
0.1327	-0.913001657147417\\
0.1326	-0.913046077310061\\
0.1325	-0.913090538591987\\
0.1324	-0.913135041035296\\
0.1323	-0.913179584682136\\
0.1322	-0.913224169574711\\
0.1321	-0.91326879575528\\
0.132	-0.913313463266151\\
0.1319	-0.913358172149689\\
0.1318	-0.91340292244831\\
0.1317	-0.913447714204487\\
0.1316	-0.913492547460743\\
0.1315	-0.913537422259656\\
0.1314	-0.913582338643861\\
0.1313	-0.913627296656041\\
0.1312	-0.91367229633894\\
0.1311	-0.913717337735349\\
0.131	-0.913762420888118\\
0.1309	-0.91380754584015\\
0.1308	-0.913852712634402\\
0.1307	-0.913897921313885\\
0.1306	-0.913943171921664\\
0.1305	-0.913988464500863\\
0.1304	-0.914033799094653\\
0.1303	-0.914079175746266\\
0.1302	-0.914124594498987\\
0.1301	-0.914170055396156\\
0.13	-0.914215558481167\\
0.1299	-0.914261103797468\\
0.1298	-0.914306691388566\\
0.1297	-0.91435232129802\\
0.1296	-0.914397993569445\\
0.1295	-0.914443708246513\\
0.1294	-0.914489465372948\\
0.1293	-0.914535264992533\\
0.1292	-0.914581107149103\\
0.1291	-0.914626991886554\\
0.129	-0.914672919248833\\
0.1289	-0.914718889279944\\
0.1288	-0.914764902023948\\
0.1287	-0.914810957524962\\
0.1286	-0.914857055827158\\
0.1285	-0.914903196974765\\
0.1284	-0.914949381012066\\
0.1283	-0.914995607983406\\
0.1282	-0.91504187793318\\
0.1281	-0.915088190905842\\
0.128	-0.915134546945904\\
0.1279	-0.915180946097934\\
0.1278	-0.915227388406555\\
0.1277	-0.91527387391645\\
0.1276	-0.915320402672355\\
0.1275	-0.915366974719067\\
0.1274	-0.915413590101437\\
0.1273	-0.915460248864374\\
0.1272	-0.915506951052846\\
0.1271	-0.915553696711876\\
0.127	-0.915600485886546\\
0.1269	-0.915647318621996\\
0.1268	-0.91569419496342\\
0.1267	-0.915741114956075\\
0.1266	-0.915788078645272\\
0.1265	-0.915835086076381\\
0.1264	-0.91588213729483\\
0.1263	-0.915929232346105\\
0.1262	-0.915976371275752\\
0.1261	-0.91602355412937\\
0.126	-0.916070780952622\\
0.1259	-0.916118051791226\\
0.1258	-0.916165366690961\\
0.1257	-0.916212725697662\\
0.1256	-0.916260128857225\\
0.1255	-0.916307576215601\\
0.1254	-0.916355067818806\\
0.1253	-0.916402603712909\\
0.1252	-0.916450183944041\\
0.1251	-0.916497808558393\\
0.125	-0.916545477602212\\
0.1249	-0.916593191121805\\
0.1248	-0.916640949163545\\
0.1247	-0.916688751773851\\
0.1246	-0.916736598999215\\
0.1245	-0.916784490886182\\
0.1244	-0.916832427481356\\
0.1243	-0.916880408831406\\
0.1242	-0.916928434983055\\
0.1241	-0.916976505983091\\
0.124	-0.917024621878357\\
0.1239	-0.917072782715762\\
0.1238	-0.917120988542271\\
0.1237	-0.91716923940491\\
0.1236	-0.917217535350769\\
0.1235	-0.917265876426993\\
0.1234	-0.917314262680792\\
0.1233	-0.917362694159435\\
0.1232	-0.917411170910252\\
0.1231	-0.917459692980636\\
0.123	-0.917508260418038\\
0.1229	-0.91755687326997\\
0.1228	-0.917605531584008\\
0.1227	-0.917654235407791\\
0.1226	-0.917702984789013\\
0.1225	-0.917751779775432\\
0.1224	-0.917800620414873\\
0.1223	-0.917849506755215\\
0.1222	-0.917898438844405\\
0.1221	-0.917947416730447\\
0.122	-0.917996440461411\\
0.1219	-0.918045510085426\\
0.1218	-0.918094625650687\\
0.1217	-0.918143787205447\\
0.1216	-0.918192994798025\\
0.1215	-0.9182422484768\\
0.1214	-0.918291548290216\\
0.1213	-0.918340894286778\\
0.1212	-0.918390286515054\\
0.1211	-0.918439725023675\\
0.121	-0.918489209861335\\
0.1209	-0.918538741076795\\
0.1208	-0.918588318718872\\
0.1207	-0.918637942836451\\
0.1206	-0.918687613478481\\
0.1205	-0.918737330693972\\
0.1204	-0.918787094531999\\
0.1203	-0.918836905041702\\
0.1202	-0.918886762272281\\
0.1201	-0.918936666273004\\
0.12	-0.918986617093204\\
0.1199	-0.919036614782272\\
0.1198	-0.919086659389669\\
0.1197	-0.919136750964918\\
0.1196	-0.919186889557609\\
0.1195	-0.919237075217394\\
0.1194	-0.919287307993987\\
0.1193	-0.919337587937176\\
0.1192	-0.919387915096806\\
0.1191	-0.919438289522789\\
0.119	-0.919488711265102\\
0.1189	-0.919539180373789\\
0.1188	-0.919589696898959\\
0.1187	-0.919640260890786\\
0.1186	-0.919690872399508\\
0.1185	-0.91974153147543\\
0.1184	-0.919792238168926\\
0.1183	-0.91984299253043\\
0.1182	-0.919893794610446\\
0.1181	-0.919944644459544\\
0.118	-0.91999554212836\\
0.1179	-0.920046487667595\\
0.1178	-0.920097481128018\\
0.1177	-0.920148522560465\\
0.1176	-0.920199612015839\\
0.1175	-0.920250749545107\\
0.1174	-0.920301935199305\\
0.1173	-0.920353169029539\\
0.1172	-0.920404451086976\\
0.1171	-0.920455781422855\\
0.117	-0.920507160088482\\
0.1169	-0.920558587135231\\
0.1168	-0.92061006261454\\
0.1167	-0.920661586577919\\
0.1166	-0.920713159076945\\
0.1165	-0.92076478016326\\
0.1164	-0.920816449888581\\
0.1163	-0.920868168304686\\
0.1162	-0.920919935463425\\
0.1161	-0.920971751416716\\
0.116	-0.921023616216549\\
0.1159	-0.921075529914976\\
0.1158	-0.921127492564124\\
0.1157	-0.921179504216186\\
0.1156	-0.921231564923426\\
0.1155	-0.921283674738175\\
0.1154	-0.921335833712836\\
0.1153	-0.921388041899881\\
0.1152	-0.921440299351851\\
0.1151	-0.921492606121357\\
0.115	-0.921544962261081\\
0.1149	-0.921597367823771\\
0.1148	-0.921649822862254\\
0.1147	-0.921702327429419\\
0.1146	-0.921754881578228\\
0.1145	-0.921807485361716\\
0.1144	-0.921860138832987\\
0.1143	-0.921912842045215\\
0.1142	-0.921965595051647\\
0.1141	-0.9220183979056\\
0.114	-0.922071250660463\\
0.1139	-0.922124153369695\\
0.1138	-0.92217710608683\\
0.1137	-0.92223010886547\\
0.1136	-0.922283161759291\\
0.1135	-0.922336264822041\\
0.1134	-0.92238941810754\\
0.1133	-0.922442621669679\\
0.1132	-0.922495875562424\\
0.1131	-0.922549179839813\\
0.113	-0.922602534555953\\
0.1129	-0.92265593976503\\
0.1128	-0.922709395521299\\
0.1127	-0.92276290187909\\
0.1126	-0.922816458892804\\
0.1125	-0.92287006661692\\
0.1124	-0.922923725105986\\
0.1123	-0.922977434414626\\
0.1122	-0.923031194597538\\
0.1121	-0.923085005709493\\
0.112	-0.923138867805339\\
0.1119	-0.923192780939995\\
0.1118	-0.923246745168458\\
0.1117	-0.923300760545795\\
0.1116	-0.923354827127154\\
0.1115	-0.923408944967752\\
0.1114	-0.923463114122886\\
0.1113	-0.923517334647926\\
0.1112	-0.923571606598318\\
0.1111	-0.923625930029584\\
0.111	-0.923680304997321\\
0.1109	-0.923734731557205\\
0.1108	-0.923789209764982\\
0.1107	-0.923843739676481\\
0.1106	-0.923898321347604\\
0.1105	-0.923952954834331\\
0.1104	-0.924007640192717\\
0.1103	-0.924062377478897\\
0.1102	-0.92411716674908\\
0.1101	-0.924172008059555\\
0.11	-0.924226901466688\\
0.1099	-0.92428184702692\\
0.1098	-0.924336844796775\\
0.1097	-0.924391894832849\\
0.1096	-0.924446997191823\\
0.1095	-0.92450215193045\\
0.1094	-0.924557359105565\\
0.1093	-0.924612618774083\\
0.1092	-0.924667930992993\\
0.1091	-0.924723295819371\\
0.109	-0.924778713310363\\
0.1089	-0.924834183523203\\
0.1088	-0.924889706515197\\
0.1087	-0.924945282343739\\
0.1086	-0.925000911066296\\
0.1085	-0.925056592740419\\
0.1084	-0.92511232742374\\
0.1083	-0.925168115173969\\
0.1082	-0.925223956048897\\
0.1081	-0.9252798501064\\
0.108	-0.925335797404429\\
0.1079	-0.925391798001023\\
0.1078	-0.925447851954297\\
0.1077	-0.925503959322452\\
0.1076	-0.925560120163769\\
0.1075	-0.925616334536611\\
0.1074	-0.925672602499426\\
0.1073	-0.925728924110738\\
0.1072	-0.925785299429164\\
0.1071	-0.925841728513394\\
0.107	-0.925898211422208\\
0.1069	-0.925954748214469\\
0.1068	-0.926011338949118\\
0.1067	-0.926067983685186\\
0.1066	-0.926124682481786\\
0.1065	-0.926181435398114\\
0.1064	-0.926238242493455\\
0.1063	-0.926295103827172\\
0.1062	-0.926352019458719\\
0.1061	-0.926408989447631\\
0.106	-0.926466013853531\\
0.1059	-0.926523092736127\\
0.1058	-0.926580226155214\\
0.1057	-0.926637414170668\\
0.1056	-0.92669465684246\\
0.1055	-0.926751954230639\\
0.1054	-0.926809306395348\\
0.1053	-0.92686671339681\\
0.1052	-0.926924175295342\\
0.1051	-0.926981692151343\\
0.105	-0.927039264025303\\
0.1049	-0.9270968909778\\
0.1048	-0.927154573069498\\
0.1047	-0.927212310361152\\
0.1046	-0.927270102913605\\
0.1045	-0.927327950787788\\
0.1044	-0.927385854044721\\
0.1043	-0.927443812745515\\
0.1042	-0.927501826951371\\
0.1041	-0.927559896723578\\
0.104	-0.927618022123516\\
0.1039	-0.927676203212656\\
0.1038	-0.92773444005256\\
0.1037	-0.92779273270488\\
0.1036	-0.927851081231362\\
0.1035	-0.927909485693838\\
0.1034	-0.927967946154238\\
0.1033	-0.928026462674582\\
0.1032	-0.928085035316979\\
0.1031	-0.928143664143635\\
0.103	-0.928202349216847\\
0.1029	-0.928261090599007\\
0.1028	-0.928319888352598\\
0.1027	-0.928378742540198\\
0.1026	-0.928437653224478\\
0.1025	-0.928496620468207\\
0.1024	-0.928555644334244\\
0.1023	-0.928614724885546\\
0.1022	-0.928673862185162\\
0.1021	-0.928733056296241\\
0.102	-0.928792307282025\\
0.1019	-0.928851615205851\\
0.1018	-0.928910980131159\\
0.1017	-0.928970402121475\\
0.1016	-0.929029881240431\\
0.1015	-0.929089417551754\\
0.1014	-0.929149011119265\\
0.1013	-0.929208662006889\\
0.1012	-0.929268370278645\\
0.1011	-0.929328135998651\\
0.101	-0.929387959231127\\
0.1009	-0.929447840040389\\
0.1008	-0.929507778490854\\
0.1007	-0.929567774647039\\
0.1006	-0.92962782857356\\
0.1005	-0.929687940335137\\
0.1004	-0.929748109996586\\
0.1003	-0.929808337622828\\
0.1002	-0.929868623278885\\
0.1001	-0.929928967029882\\
0.1	-0.929989368941042\\
0.0999	-0.930049829077696\\
0.0998	-0.930110347505274\\
0.0997	-0.930170924289312\\
0.0996	-0.930231559495449\\
0.0995	-0.930292253189429\\
0.0993999999999999	-0.930353005437097\\
0.0992999999999999	-0.930413816304409\\
0.0992	-0.93047468585742\\
0.0991	-0.930535614162294\\
0.099	-0.930596601285301\\
0.0989	-0.930657647292816\\
0.0988	-0.930718752251324\\
0.0987	-0.930779916227411\\
0.0986	-0.930841139287777\\
0.0985	-0.930902421499228\\
0.0984	-0.930963762928676\\
0.0983000000000001	-0.931025163643144\\
0.0982	-0.931086623709764\\
0.0981	-0.931148143195777\\
0.098	-0.931209722168534\\
0.0979	-0.931271360695498\\
0.0978	-0.931333058844241\\
0.0977	-0.931394816682445\\
0.0976	-0.931456634277909\\
0.0975	-0.931518511698537\\
0.0974	-0.931580449012353\\
0.0972999999999999	-0.931642446287487\\
0.0972	-0.931704503592187\\
0.0971	-0.931766620994814\\
0.097	-0.931828798563842\\
0.0969	-0.931891036367862\\
0.0968	-0.931953334475578\\
0.0967	-0.932015692955809\\
0.0966	-0.932078111877496\\
0.0965	-0.93214059130969\\
0.0964	-0.932203131321561\\
0.0963000000000001	-0.932265731982398\\
0.0962	-0.932328393361609\\
0.0961	-0.932391115528715\\
0.096	-0.932453898553363\\
0.0959	-0.932516742505316\\
0.0958	-0.932579647454457\\
0.0957	-0.93264261347079\\
0.0956	-0.932705640624441\\
0.0955	-0.932768728985656\\
0.0954	-0.932831878624804\\
0.0952999999999999	-0.932895089612377\\
0.0952	-0.932958362018988\\
0.0951	-0.933021695915376\\
0.095	-0.933085091372404\\
0.0949	-0.933148548461058\\
0.0948	-0.933212067252453\\
0.0947	-0.933275647817823\\
0.0946	-0.933339290228536\\
0.0945	-0.933402994556083\\
0.0944	-0.933466760872083\\
0.0943000000000001	-0.933530589248281\\
0.0942	-0.933594479756556\\
0.0941	-0.933658432468912\\
0.094	-0.933722447457483\\
0.0939	-0.933786524794535\\
0.0938	-0.933850664552463\\
0.0937	-0.933914866803796\\
0.0936	-0.933979131621195\\
0.0935	-0.934043459077449\\
0.0934	-0.934107849245489\\
0.0932999999999999	-0.934172302198372\\
0.0931999999999999	-0.934236818009295\\
0.0931	-0.934301396751586\\
0.093	-0.934366038498712\\
0.0929	-0.934430743324278\\
0.0928	-0.93449551130202\\
0.0927	-0.934560342505818\\
0.0926	-0.934625237009689\\
0.0925	-0.934690194887787\\
0.0924	-0.934755216214408\\
0.0923	-0.93482030106399\\
0.0921999999999999	-0.934885449511107\\
0.0921	-0.93495066163048\\
0.092	-0.93501593749697\\
0.0919	-0.935081277185584\\
0.0918	-0.93514668077147\\
0.0917	-0.935212148329921\\
0.0916	-0.935277679936379\\
0.0915	-0.935343275666426\\
0.0914	-0.935408935595798\\
0.0912999999999999	-0.935474659800374\\
0.0911999999999999	-0.935540448356184\\
0.0911	-0.935606301339404\\
0.091	-0.935672218826363\\
0.0909	-0.935738200893539\\
0.0908	-0.935804247617563\\
0.0907	-0.935870359075218\\
0.0906	-0.935936535343438\\
0.0905	-0.936002776499314\\
0.0904	-0.93606908262009\\
0.0903	-0.936135453783164\\
0.0901999999999999	-0.936201890066093\\
0.0901	-0.936268391546592\\
0.09	-0.936334958302528\\
0.0899	-0.936401590411936\\
0.0898	-0.936468287953003\\
0.0897	-0.936535051004078\\
0.0896	-0.936601879643675\\
0.0895	-0.936668773950467\\
0.0894	-0.93673573400329\\
0.0892999999999999	-0.936802759881147\\
0.0891999999999999	-0.936869851663204\\
0.0891	-0.936937009428793\\
0.089	-0.937004233257411\\
0.0889	-0.937071523228726\\
0.0888	-0.937138879422573\\
0.0887	-0.937206301918957\\
0.0886	-0.937273790798053\\
0.0885	-0.937341346140208\\
0.0884	-0.937408968025942\\
0.0883	-0.937476656535946\\
0.0881999999999999	-0.937544411751088\\
0.0881	-0.937612233752412\\
0.088	-0.937680122621135\\
0.0879	-0.937748078438655\\
0.0878	-0.937816101286546\\
0.0877	-0.937884191246564\\
0.0876	-0.937952348400641\\
0.0875	-0.938020572830897\\
0.0874	-0.93808886461963\\
0.0872999999999999	-0.938157223849323\\
0.0871999999999999	-0.938225650602645\\
0.0871	-0.938294144962448\\
0.087	-0.938362707011774\\
0.0869	-0.938431336833853\\
0.0868	-0.938500034512101\\
0.0867	-0.938568800130129\\
0.0866	-0.938637633771735\\
0.0865	-0.938706535520914\\
0.0864	-0.938775505461851\\
0.0863	-0.938844543678929\\
0.0862000000000001	-0.938913650256727\\
0.0861	-0.938982825280018\\
0.086	-0.939052068833778\\
0.0859	-0.93912138100318\\
0.0858	-0.9391907618736\\
0.0857	-0.939260211530616\\
0.0856	-0.939329730060007\\
0.0855	-0.939399317547761\\
0.0854	-0.93946897408007\\
0.0852999999999999	-0.939538699743332\\
0.0851999999999999	-0.939608494624156\\
0.0851	-0.939678358809361\\
0.085	-0.939748292385976\\
0.0849	-0.939818295441245\\
0.0848	-0.939888368062622\\
0.0847	-0.939958510337782\\
0.0846	-0.940028722354613\\
0.0845	-0.940099004201221\\
0.0844	-0.940169355965933\\
0.0843	-0.940239777737298\\
0.0842000000000001	-0.940310269604087\\
0.0841	-0.940380831655293\\
0.084	-0.940451463980136\\
0.0839	-0.940522166668063\\
0.0838	-0.94059293980875\\
0.0837	-0.940663783492099\\
0.0836	-0.94073469780825\\
0.0835	-0.940805682847569\\
0.0834	-0.940876738700662\\
0.0833	-0.940947865458368\\
0.0831999999999999	-0.941019063211764\\
0.0831	-0.941090332052167\\
0.083	-0.941161672071135\\
0.0829	-0.941233083360466\\
0.0828	-0.941304566012205\\
0.0827	-0.941376120118642\\
0.0826	-0.941447745772313\\
0.0825	-0.941519443066005\\
0.0824	-0.941591212092754\\
0.0823	-0.941663052945849\\
0.0822000000000001	-0.941734965718834\\
0.0821	-0.941806950505508\\
0.082	-0.941879007399929\\
0.0819	-0.941951136496411\\
0.0818	-0.942023337889535\\
0.0817	-0.94209561167414\\
0.0816	-0.942167957945333\\
0.0815	-0.942240376798485\\
0.0814	-0.942312868329239\\
0.0813	-0.942385432633505\\
0.0811999999999999	-0.942458069807469\\
0.0810999999999999	-0.942530779947589\\
0.081	-0.9426035631506\\
0.0809	-0.942676419513514\\
0.0808	-0.942749349133625\\
0.0807	-0.942822352108508\\
0.0806	-0.942895428536024\\
0.0805	-0.942968578514317\\
0.0804	-0.943041802141823\\
0.0803	-0.943115099517265\\
0.0802	-0.943188470739662\\
0.0800999999999999	-0.943261915908324\\
0.08	-0.943335435122859\\
0.0799	-0.943409028483175\\
0.0798	-0.943482696089479\\
0.0797	-0.943556438042282\\
0.0796	-0.943630254442402\\
0.0795	-0.943704145390963\\
0.0794	-0.943778110989398\\
0.0793	-0.943852151339453\\
0.0791999999999999	-0.94392626654319\\
0.0790999999999999	-0.944000456702986\\
0.079	-0.944074721921536\\
0.0789	-0.944149062301858\\
0.0788	-0.944223477947295\\
0.0787	-0.944297968961514\\
0.0786	-0.944372535448512\\
0.0785	-0.944447177512616\\
0.0784	-0.944521895258486\\
0.0783	-0.944596688791121\\
0.0782	-0.944671558215855\\
0.0780999999999999	-0.944746503638366\\
0.078	-0.944821525164674\\
0.0779	-0.944896622901144\\
0.0778	-0.944971796954494\\
0.0777	-0.94504704743179\\
0.0776	-0.945122374440451\\
0.0775	-0.945197778088257\\
0.0774	-0.945273258483346\\
0.0773	-0.945348815734216\\
0.0771999999999999	-0.945424449949731\\
0.0770999999999999	-0.945500161239126\\
0.077	-0.945575949712002\\
0.0769	-0.945651815478336\\
0.0768	-0.945727758648481\\
0.0767	-0.945803779333168\\
0.0766	-0.945879877643513\\
0.0765	-0.945956053691014\\
0.0764	-0.946032307587559\\
0.0763	-0.946108639445424\\
0.0762	-0.946185049377284\\
0.0760999999999999	-0.946261537496207\\
0.076	-0.946338103915662\\
0.0759	-0.946414748749522\\
0.0758	-0.946491472112066\\
0.0757	-0.946568274117984\\
0.0756	-0.946645154882377\\
0.0755	-0.946722114520762\\
0.0754	-0.946799153149075\\
0.0753	-0.946876270883676\\
0.0751999999999999	-0.946953467841351\\
0.0750999999999999	-0.947030744139313\\
0.075	-0.947108099895208\\
0.0749	-0.947185535227121\\
0.0748	-0.947263050253572\\
0.0747	-0.947340645093528\\
0.0746	-0.947418319866398\\
0.0745	-0.947496074692045\\
0.0744	-0.947573909690781\\
0.0743	-0.947651824983381\\
0.0742	-0.947729820691073\\
0.0741000000000001	-0.947807896935557\\
0.074	-0.947886053838996\\
0.0739	-0.947964291524025\\
0.0738	-0.948042610113756\\
0.0737	-0.948121009731781\\
0.0736	-0.948199490502172\\
0.0735	-0.94827805254949\\
0.0734	-0.948356695998785\\
0.0733	-0.948435420975606\\
0.0731999999999999	-0.948514227605995\\
0.0730999999999999	-0.9485931160165\\
0.073	-0.948672086334175\\
0.0729	-0.948751138686584\\
0.0728	-0.948830273201806\\
0.0727	-0.948909490008441\\
0.0726	-0.94898878923561\\
0.0725	-0.94906817101296\\
0.0724	-0.949147635470671\\
0.0723	-0.949227182739462\\
0.0722	-0.949306812950586\\
0.0721000000000001	-0.949386526235846\\
0.072	-0.949466322727589\\
0.0719	-0.949546202558719\\
0.0718	-0.949626165862696\\
0.0717	-0.949706212773543\\
0.0716	-0.949786343425849\\
0.0715	-0.949866557954774\\
0.0714	-0.949946856496056\\
0.0713	-0.950027239186012\\
0.0711999999999999	-0.950107706161543\\
0.0710999999999999	-0.950188257560143\\
0.071	-0.950268893519899\\
0.0709	-0.950349614179497\\
0.0708	-0.950430419678229\\
0.0707	-0.950511310155996\\
0.0706	-0.950592285753312\\
0.0705	-0.950673346611311\\
0.0704	-0.950754492871752\\
0.0703	-0.950835724677022\\
0.0702	-0.950917042170142\\
0.0701000000000001	-0.950998445494775\\
0.07	-0.951079934795227\\
0.0699	-0.951161510216453\\
0.0698	-0.951243171904063\\
0.0697	-0.95132492000433\\
0.0696	-0.951406754664191\\
0.0695	-0.951488676031253\\
0.0694	-0.951570684253802\\
0.0693	-0.951652779480804\\
0.0692	-0.951734961861914\\
0.0690999999999999	-0.951817231547478\\
0.069	-0.951899588688543\\
0.0689	-0.951982033436859\\
0.0688	-0.952064565944887\\
0.0687	-0.952147186365801\\
0.0686	-0.952229894853499\\
0.0685	-0.952312691562606\\
0.0684	-0.952395576648479\\
0.0683	-0.952478550267215\\
0.0682	-0.952561612575655\\
0.0681	-0.952644763731391\\
0.0679999999999999	-0.952728003892771\\
0.0679	-0.95281133321891\\
0.0678	-0.952894751869687\\
0.0677	-0.952978260005757\\
0.0676	-0.95306185778856\\
0.0675	-0.953145545380321\\
0.0674	-0.953229322944057\\
0.0673	-0.95331319064359\\
0.0672	-0.953397148643543\\
0.0670999999999999	-0.953481197109357\\
0.0669999999999999	-0.95356533620729\\
0.0669	-0.953649566104424\\
0.0668	-0.953733886968677\\
0.0667	-0.953818298968805\\
0.0666	-0.953902802274408\\
0.0665	-0.953987397055941\\
0.0664	-0.954072083484714\\
0.0663	-0.954156861732908\\
0.0662	-0.954241731973571\\
0.0661	-0.954326694380634\\
0.0659999999999999	-0.954411749128913\\
0.0659	-0.954496896394116\\
0.0658	-0.954582136352855\\
0.0657	-0.954667469182645\\
0.0656	-0.954752895061915\\
0.0655	-0.954838414170019\\
0.0654	-0.954924026687234\\
0.0653	-0.955009732794776\\
0.0652	-0.955095532674804\\
0.0650999999999999	-0.955181426510422\\
0.0649999999999999	-0.955267414485699\\
0.0649	-0.955353496785661\\
0.0648	-0.955439673596307\\
0.0647	-0.955525945104619\\
0.0646	-0.955612311498562\\
0.0645	-0.955698772967096\\
0.0644	-0.955785329700182\\
0.0643	-0.955871981888788\\
0.0642	-0.955958729724901\\
0.0641	-0.956045573401533\\
0.0639999999999999	-0.956132513112725\\
0.0639	-0.956219549053556\\
0.0638	-0.956306681420154\\
0.0637	-0.956393910409703\\
0.0636	-0.956481236220446\\
0.0635	-0.956568659051697\\
0.0634	-0.956656179103848\\
0.0633	-0.956743796578377\\
0.0632	-0.956831511677855\\
0.0630999999999999	-0.956919324605954\\
0.0629999999999999	-0.957007235567454\\
0.0629	-0.957095244768253\\
0.0628	-0.957183352415375\\
0.0627	-0.957271558716973\\
0.0626	-0.957359863882346\\
0.0625	-0.957448268121935\\
0.0624	-0.957536771647345\\
0.0623	-0.957625374671339\\
0.0622	-0.957714077407855\\
0.0621	-0.957802880072013\\
0.0619999999999999	-0.957891782880118\\
0.0619	-0.957980786049676\\
0.0618	-0.958069889799393\\
0.0617	-0.958159094349189\\
0.0616	-0.958248399920206\\
0.0615	-0.958337806734813\\
0.0614	-0.958427315016617\\
0.0613	-0.958516924990466\\
0.0612	-0.958606636882464\\
0.0611	-0.958696450919973\\
0.0609999999999999	-0.958786367331624\\
0.0609	-0.958876386347327\\
0.0608	-0.958966508198272\\
0.0607	-0.959056733116943\\
0.0606	-0.959147061337124\\
0.0605	-0.959237493093908\\
0.0604	-0.9593280286237\\
0.0603	-0.959418668164234\\
0.0602	-0.959509411954568\\
0.0601	-0.959600260235105\\
0.0599999999999999	-0.959691213247592\\
0.0599	-0.95978227123513\\
0.0598	-0.959873434442183\\
0.0597	-0.959964703114582\\
0.0596	-0.960056077499537\\
0.0595	-0.960147557845641\\
0.0594	-0.960239144402877\\
0.0593	-0.96033083742263\\
0.0592	-0.960422637157687\\
0.0591	-0.960514543862252\\
0.0589999999999999	-0.960606557791945\\
0.0589	-0.960698679203816\\
0.0588	-0.960790908356347\\
0.0587	-0.96088324550946\\
0.0586	-0.960975690924527\\
0.0585	-0.961068244864372\\
0.0584	-0.961160907593277\\
0.0583	-0.961253679376994\\
0.0582	-0.961346560482746\\
0.0581	-0.961439551179235\\
0.0579999999999999	-0.961532651736647\\
0.0579	-0.961625862426661\\
0.0578	-0.961719183522447\\
0.0577	-0.961812615298681\\
0.0576	-0.961906158031545\\
0.0575	-0.961999811998731\\
0.0574	-0.962093577479451\\
0.0573	-0.962187454754436\\
0.0572	-0.962281444105946\\
0.0571	-0.962375545817768\\
0.0569999999999999	-0.962469760175229\\
0.0569	-0.962564087465191\\
0.0568	-0.962658527976059\\
0.0567	-0.962753081997788\\
0.0566	-0.962847749821877\\
0.0565	-0.962942531741382\\
0.0564	-0.963037428050913\\
0.0563	-0.963132439046637\\
0.0562	-0.963227565026282\\
0.0561	-0.963322806289138\\
0.056	-0.963418163136057\\
0.0558999999999999	-0.963513635869459\\
0.0558	-0.963609224793327\\
0.0557	-0.963704930213213\\
0.0556	-0.963800752436235\\
0.0555	-0.963896691771077\\
0.0554	-0.963992748527991\\
0.0553	-0.964088923018794\\
0.0552	-0.964185215556868\\
0.0551	-0.964281626457157\\
0.0549999999999999	-0.964378156036166\\
0.0548999999999999	-0.964474804611961\\
0.0548	-0.964571572504158\\
0.0547	-0.964668460033932\\
0.0546	-0.964765467524001\\
0.0545	-0.964862595298628\\
0.0544	-0.964959843683617\\
0.0543	-0.965057213006305\\
0.0542	-0.965154703595554\\
0.0541	-0.965252315781749\\
0.054	-0.96535004989679\\
0.0538999999999999	-0.965447906274081\\
0.0538	-0.965545885248526\\
0.0537	-0.965643987156515\\
0.0536	-0.965742212335919\\
0.0535	-0.965840561126078\\
0.0534	-0.965939033867789\\
0.0533	-0.966037630903296\\
0.0532	-0.966136352576274\\
0.0531	-0.966235199231822\\
0.0529999999999999	-0.966334171216439\\
0.0528999999999999	-0.966433268878022\\
0.0528	-0.966532492565837\\
0.0527	-0.966631842630514\\
0.0526	-0.966731319424019\\
0.0525	-0.966830923299645\\
0.0524	-0.966930654611984\\
0.0523	-0.967030513716914\\
0.0522	-0.967130500971572\\
0.0521	-0.967230616734336\\
0.052	-0.967330861364797\\
0.0518999999999999	-0.967431235223737\\
0.0518	-0.967531738673104\\
0.0517	-0.967632372075983\\
0.0516	-0.967733135796568\\
0.0515	-0.967834030200137\\
0.0514	-0.967935055653011\\
0.0513	-0.968036212522535\\
0.0512	-0.968137501177036\\
0.0511	-0.96823892198579\\
0.0509999999999999	-0.968340475318988\\
0.0508999999999999	-0.968442161547696\\
0.0508	-0.968543981043816\\
0.0507	-0.968645934180049\\
0.0506	-0.968748021329848\\
0.0505	-0.968850242867377\\
0.0504	-0.968952599167465\\
0.0503	-0.969055090605555\\
0.0502	-0.969157717557666\\
0.0501	-0.969260480400326\\
0.05	-0.969363379510533\\
0.0498999999999999	-0.969466415265692\\
0.0498	-0.969569588043564\\
0.0497	-0.969672898222203\\
0.0496	-0.969776346179899\\
0.0495	-0.96987993229511\\
0.0494	-0.969983656946403\\
0.0493	-0.97008752051238\\
0.0492	-0.970191523371615\\
0.0491	-0.970295665902578\\
0.0489999999999999	-0.97039994848356\\
0.0488999999999999	-0.970504371492599\\
0.0488	-0.970608935307395\\
0.0487	-0.970713640305235\\
0.0486	-0.970818486862901\\
0.0485	-0.970923475356588\\
0.0484	-0.971028606161807\\
0.0483	-0.971133879653299\\
0.0482	-0.971239296204932\\
0.0481	-0.971344856189602\\
0.048	-0.971450559979134\\
0.0478999999999999	-0.971556407944173\\
0.0478	-0.971662400454072\\
0.0477	-0.971768537876784\\
0.0476	-0.971874820578742\\
0.0475	-0.971981248924741\\
0.0474	-0.972087823277812\\
0.0473	-0.972194543999095\\
0.0472	-0.972301411447707\\
0.0471	-0.972408425980609\\
0.047	-0.972515587952463\\
0.0468999999999999	-0.972622897715489\\
0.0468	-0.972730355619317\\
0.0467	-0.972837962010834\\
0.0466	-0.972945717234028\\
0.0465	-0.973053621629824\\
0.0464	-0.97316167553592\\
0.0463	-0.97326987928661\\
0.0462	-0.973378233212616\\
0.0461	-0.973486737640897\\
0.046	-0.973595392894468\\
0.0458999999999999	-0.973704199292207\\
0.0458	-0.973813157148653\\
0.0457	-0.973922266773806\\
0.0456	-0.974031528472919\\
0.0455	-0.974140942546276\\
0.0454	-0.974250509288977\\
0.0453	-0.974360228990707\\
0.0452	-0.974470101935503\\
0.0451	-0.97458012840151\\
0.045	-0.974690308660739\\
0.0448999999999999	-0.974800642978808\\
0.0448	-0.974911131614682\\
0.0447	-0.975021774820404\\
0.0446	-0.975132572840818\\
0.0445	-0.97524352591329\\
0.0444	-0.975354634267408\\
0.0443	-0.975465898124691\\
0.0442	-0.975577317698275\\
0.0441	-0.975688893192602\\
0.044	-0.97580062480309\\
0.0438999999999999	-0.975912512715808\\
0.0438	-0.976024557107126\\
0.0437	-0.976136758143365\\
0.0436	-0.976249115980442\\
0.0435	-0.976361630763493\\
0.0434	-0.976474302626497\\
0.0433	-0.976587131691884\\
0.0432	-0.976700118070138\\
0.0431	-0.976813261859379\\
0.043	-0.97692656314495\\
0.0428999999999999	-0.97704002199898\\
0.0427999999999999	-0.97715363847994\\
0.0427	-0.977267412632189\\
0.0426	-0.977381344485507\\
0.0425	-0.977495434054615\\
0.0424	-0.977609681338686\\
0.0423	-0.977724086320837\\
0.0422	-0.977838648967617\\
0.0421	-0.977953369228475\\
0.042	-0.978068247035216\\
0.0419	-0.978183282301447\\
0.0417999999999999	-0.978298474922001\\
0.0417	-0.978413824772357\\
0.0416	-0.978529331708039\\
0.0415	-0.978644995563998\\
0.0414	-0.978760816153987\\
0.0413	-0.978876793269908\\
0.0412	-0.978992926681161\\
0.0411	-0.979109216133957\\
0.041	-0.979225661350626\\
0.0408999999999999	-0.979342262028908\\
0.0407999999999999	-0.979459017841222\\
0.0407	-0.979575928433922\\
0.0406	-0.979692993426527\\
0.0405	-0.979810212410945\\
0.0404	-0.979927584950669\\
0.0403	-0.980045110579953\\
0.0402	-0.980162788802975\\
0.0401	-0.980280619092977\\
0.04	-0.980398600891381\\
0.0399	-0.980516733606891\\
0.0397999999999999	-0.980635016614568\\
0.0397	-0.980753449254886\\
0.0396	-0.980872030832766\\
0.0395	-0.98099076061659\\
0.0394	-0.98110963783718\\
0.0393	-0.981228661686777\\
0.0392	-0.98134783131797\\
0.0391	-0.981467145842618\\
0.039	-0.981586604330741\\
0.0388999999999999	-0.981706205809389\\
0.0387999999999999	-0.98182594926148\\
0.0387	-0.98194583362462\\
0.0386	-0.982065857789884\\
0.0385	-0.982186020600588\\
0.0384	-0.982306320851014\\
0.0383	-0.982426757285118\\
0.0382	-0.982547328595214\\
0.0381	-0.98266803342061\\
0.038	-0.98278887034624\\
0.0379	-0.982909837901244\\
0.0377999999999999	-0.983030934557528\\
0.0377	-0.983152158728291\\
0.0376	-0.983273508766525\\
0.0375	-0.983394982963469\\
0.0374	-0.983516579547047\\
0.0373	-0.983638296680264\\
0.0372	-0.983760132459567\\
0.0371	-0.983882084913174\\
0.037	-0.984004151999373\\
0.0368999999999999	-0.984126331604775\\
0.0367999999999999	-0.984248621542542\\
0.0367	-0.984371019550569\\
0.0366	-0.984493523289637\\
0.0365	-0.984616130341526\\
0.0364	-0.98473883820708\\
0.0363	-0.984861644304256\\
0.0362	-0.98498454596611\\
0.0361	-0.985107540438752\\
0.036	-0.985230624879271\\
0.0359	-0.9853537963536\\
0.0357999999999999	-0.985477051834357\\
0.0357	-0.985600388198631\\
0.0356	-0.985723802225737\\
0.0355	-0.985847290594912\\
0.0354	-0.985970849882991\\
0.0353	-0.986094476562016\\
0.0352	-0.98621816699681\\
0.0351	-0.986341917442509\\
0.035	-0.986465724042045\\
0.0349	-0.98658958282358\\
0.0347999999999999	-0.986713489697898\\
0.0347	-0.986837440455746\\
0.0346	-0.986961430765134\\
0.0345	-0.987085456168575\\
0.0344	-0.98720951208029\\
0.0343	-0.987333593783355\\
0.0342	-0.987457696426799\\
0.0341	-0.987581815022658\\
0.034	-0.987705944442972\\
0.0339	-0.987830079416733\\
0.0337999999999999	-0.987954214526788\\
0.0337	-0.988078344206675\\
0.0336	-0.98820246273743\\
0.0335	-0.988326564244317\\
0.0334	-0.988450642693525\\
0.0333	-0.988574691888799\\
0.0332	-0.988698705468027\\
0.0331	-0.988822676899765\\
0.033	-0.988946599479715\\
0.0329	-0.989070466327146\\
0.0327999999999999	-0.989194270381259\\
0.0327	-0.989318004397498\\
0.0326	-0.989441660943813\\
0.0325	-0.989565232396854\\
0.0324	-0.989688710938126\\
0.0323	-0.989812088550073\\
0.0322	-0.989935357012121\\
0.0321	-0.990058507896654\\
0.032	-0.99018153256494\\
0.0319	-0.990304422163002\\
0.0317999999999999	-0.990427167617434\\
0.0317	-0.990549759631153\\
0.0316	-0.990672188679105\\
0.0315	-0.990794445003914\\
0.0314	-0.99091651861147\\
0.0313	-0.99103839926647\\
0.0312	-0.991160076487892\\
0.0311	-0.991281539544428\\
0.031	-0.991402777449852\\
0.0309	-0.991523778958335\\
0.0307999999999999	-0.991644532559713\\
0.0306999999999999	-0.991765026474688\\
0.0306	-0.991885248649988\\
0.0305	-0.992005186753465\\
0.0304	-0.992124828169144\\
0.0303	-0.99224415999222\\
0.0302	-0.992363169023996\\
0.0301	-0.992481841766778\\
0.03	-0.992600164418716\\
0.0299	-0.992718122868593\\
0.0297999999999999	-0.992835702690558\\
0.0296999999999999	-0.992952889138821\\
0.0296	-0.993069667142293\\
0.0295	-0.993186021299175\\
0.0294	-0.9933019358715\\
0.0293	-0.993417394779635\\
0.0292	-0.993532381596727\\
0.0291	-0.993646879543104\\
0.029	-0.993760871480639\\
0.0289	-0.993874339907062\\
0.0287999999999999	-0.993987266950231\\
0.0286999999999999	-0.994099634362358\\
0.0286	-0.994211423514195\\
0.0285	-0.994322615389181\\
0.0284	-0.994433190577543\\
0.0283	-0.99454312927036\\
0.0282	-0.99465241125359\\
0.0281	-0.994761015902055\\
0.028	-0.994868922173395\\
0.0279	-0.994976108601974\\
0.0278	-0.99508255329277\\
0.0276999999999999	-0.995188233915206\\
0.0276	-0.995293127696972\\
0.0275	-0.99539721141779\\
0.0274	-0.995500461403173\\
0.0273	-0.995602853518125\\
0.0272	-0.995704363160836\\
0.0271	-0.995804965256328\\
0.027	-0.995904634250086\\
0.0269	-0.996003344101653\\
0.0267999999999999	-0.9961010682782\\
0.0266999999999999	-0.996197779748071\\
0.0266	-0.996293450974301\\
0.0265	-0.996388053908113\\
0.0264	-0.996481559982381\\
0.0263	-0.996573940105079\\
0.0262	-0.996665164652709\\
0.0261	-0.996755203463694\\
0.026	-0.996844025831763\\
0.0259	-0.996931600499308\\
0.0258	-0.997017895650722\\
0.0256999999999999	-0.997102878905719\\
0.0256	-0.997186517312631\\
0.0255	-0.997268777341689\\
0.0254	-0.997349624878287\\
0.0253	-0.997429025216224\\
0.0252	-0.997506943050931\\
0.0251	-0.997583342472681\\
0.025	-0.997658186959783\\
0.0249	-0.997731439371759\\
0.0247999999999999	-0.997803061942499\\
0.0246999999999999	-0.997873016273416\\
0.0246	-0.997941263326567\\
0.0245	-0.998007763417776\\
0.0244	-0.998072476209729\\
0.0243	-0.998135360705061\\
0.0242	-0.998196375239434\\
0.0241	-0.998255477474591\\
0.024	-0.998312624391405\\
0.0239	-0.998367772282913\\
0.0238	-0.998420876747339\\
0.0236999999999999	-0.998471892681103\\
0.0236	-0.998520774271826\\
0.0235	-0.998567474991314\\
0.0234	-0.998611947588543\\
0.0233	-0.998654144082633\\
0.0232	-0.998694015755812\\
0.0231	-0.998731513146376\\
0.023	-0.998766586041641\\
0.0229	-0.9987991834709\\
0.0228	-0.998829253698366\\
0.0226999999999999	-0.998856744216123\\
0.0226	-0.998881601737078\\
0.0225	-0.998903772187914\\
0.0224	-0.998923200702048\\
0.0223	-0.998939831612606\\
0.0222	-0.998953608445394\\
0.0221	-0.998964473911902\\
0.022	-0.998972369902311\\
0.0219	-0.998977237478527\\
0.0218	-0.998979016867243\\
0.0216999999999999	-0.99897764745303\\
0.0216	-0.998973067771453\\
0.0215	-0.998965215502241\\
0.0214	-0.998954027462491\\
0.0213	-0.998939439599928\\
0.0212	-0.998921386986216\\
0.0211	-0.998899803810341\\
0.021	-0.998874623372052\\
0.0209	-0.998845778075395\\
0.0208	-0.998813199422312\\
0.0206999999999999	-0.998776818006356\\
0.0206	-0.998736563506493\\
0.0205	-0.998692364681019\\
0.0204	-0.998644149361604\\
0.0203	-0.998591844447459\\
0.0202	-0.998535375899653\\
0.0201	-0.998474668735575\\
0.02	-0.998409647023566\\
0.0199	-0.998340233877732\\
0.0198	-0.998266351452932\\
0.0196999999999999	-0.998187920939975\\
0.0196	-0.998104862561037\\
0.0195	-0.998017095565295\\
0.0194	-0.997924538224806\\
0.0193	-0.99782710783064\\
0.0192	-0.997724720689283\\
0.0191	-0.997617292119323\\
0.019	-0.997504736448423\\
0.0189	-0.997386967010618\\
0.0188	-0.997263896143923\\
0.0186999999999999	-0.997135435188289\\
0.0185999999999999	-0.997001494483896\\
0.0185	-0.99686198336982\\
0.0184	-0.996716810183067\\
0.0183	-0.996565882258\\
0.0182	-0.996409105926149\\
0.0181	-0.996246386516435\\
0.018	-0.996077628355805\\
0.0179	-0.99590273477028\\
0.0178	-0.995721608086422\\
0.0176999999999999	-0.995534149633236\\
0.0175999999999999	-0.995340259744486\\
0.0175	-0.995139837761426\\
0.0174	-0.994932782035958\\
0.0173	-0.994718989934184\\
0.0172	-0.994498357840348\\
0.0171	-0.994270781161155\\
0.017	-0.994036154330439\\
0.0169	-0.993794370814151\\
0.0168	-0.993545323115635\\
0.0166999999999999	-0.993288902781156\\
0.0165999999999999	-0.993025000405626\\
0.0165	-0.992753505638483\\
0.0164	-0.992474307189643\\
0.0163	-0.992187292835479\\
0.0162	-0.991892349424711\\
0.0161	-0.991589362884149\\
0.016	-0.991278218224155\\
0.0159	-0.990958799543725\\
0.0158	-0.990630990035038\\
0.0156999999999999	-0.990294671987356\\
0.0155999999999999	-0.989949726790074\\
0.0155	-0.989596034934765\\
0.0154	-0.989233476016002\\
0.0153	-0.988861928730749\\
0.0152	-0.988481270876056\\
0.0151	-0.988091379344812\\
0.015	-0.987692130119242\\
0.0149	-0.987283398261826\\
0.0148	-0.986865057903299\\
0.0146999999999999	-0.986436982227331\\
0.0145999999999999	-0.985999043451477\\
0.0145	-0.985551112803927\\
0.0144	-0.985093060495566\\
0.0143	-0.984624755686814\\
0.0142	-0.984146066448634\\
0.0141	-0.983656859717103\\
0.014	-0.98315700124084\\
0.0139	-0.982646355520579\\
0.0138	-0.982124785740056\\
0.0137	-0.981592153687388\\
0.0135999999999999	-0.981048319666007\\
0.0135	-0.980493142394158\\
0.0134	-0.979926478891913\\
0.0133	-0.979348184354563\\
0.0132	-0.978758112011175\\
0.0131	-0.978156112967013\\
0.013	-0.977542036028457\\
0.0129	-0.976915727508943\\
0.0128	-0.976277031014357\\
0.0126999999999999	-0.975625787206231\\
0.0125999999999999	-0.97496183354098\\
0.0125	-0.974285003983322\\
0.0124	-0.973595128691904\\
0.0123	-0.972892033675078\\
0.0122	-0.972175540414618\\
0.0121	-0.971445465455105\\
0.012	-0.97070161995655\\
0.0119	-0.969943809207748\\
0.0118	-0.969171832097704\\
0.0117	-0.968385480542396\\
0.0115999999999999	-0.967584538863998\\
0.0115	-0.966768783119596\\
0.0114	-0.965937980376293\\
0.0113	-0.965091887929538\\
0.0112	-0.96423025246137\\
0.0111	-0.963352809135195\\
0.011	-0.962459280623628\\
0.0109	-0.96154937606585\\
0.0108	-0.960622789950833\\
0.0107	-0.959679200922768\\
0.0105999999999999	-0.958718270504937\\
0.0105	-0.957739641738267\\
0.0104	-0.956742937730723\\
0.0103	-0.955727760113753\\
0.0102	-0.954693687401932\\
0.0101	-0.953640273252003\\
0.01	-0.952567044617538\\
0.00990000000000002	-0.951473499795468\\
0.00980000000000003	-0.950359106360831\\
0.00970000000000004	-0.949223298986114\\
0.00959999999999994	-0.948065477141729\\
0.00949999999999995	-0.9468850026742\\
0.00939999999999996	-0.945681197258843\\
0.00929999999999997	-0.944453339723849\\
0.00919999999999999	-0.943200663242814\\
0.0091	-0.941922352393058\\
0.00900000000000001	-0.940617540077183\\
0.00890000000000002	-0.939285304305669\\
0.00880000000000003	-0.937924664838561\\
0.00870000000000004	-0.936534579684624\\
0.00859999999999994	-0.935113941456767\\
0.00849999999999995	-0.933661573582956\\
0.00839999999999996	-0.932176226372396\\
0.00829999999999997	-0.930656572937387\\
0.00819999999999999	-0.929101204972023\\
0.0081	-0.927508628389831\\
0.00800000000000001	-0.925877258823531\\
0.00790000000000002	-0.924205416991486\\
0.00780000000000003	-0.922491323937014\\
0.00770000000000004	-0.920733096148681\\
0.00759999999999994	-0.918928740572186\\
0.00749999999999995	-0.917076149527256\\
0.00739999999999996	-0.915173095546359\\
0.00729999999999997	-0.913217226156428\\
0.00719999999999998	-0.911206058629412\\
0.0071	-0.909136974733499\\
0.00700000000000001	-0.907007215523582\\
0.00690000000000002	-0.904813876217508\\
0.00680000000000003	-0.902553901213883\\
0.00670000000000004	-0.900224079317805\\
0.00659999999999994	-0.897821039252845\\
0.00649999999999995	-0.895341245551378\\
0.00639999999999996	-0.892780994930425\\
0.00629999999999997	-0.890136413277184\\
0.00619999999999998	-0.887403453386766\\
0.00609999999999999	-0.884577893614778\\
0.00600000000000001	-0.881655337628527\\
0.00590000000000002	-0.878631215463066\\
0.00580000000000003	-0.875500786111076\\
0.00570000000000004	-0.872259141898624\\
0.00559999999999994	-0.868901214920538\\
0.00549999999999995	-0.865421785829595\\
0.00539999999999996	-0.86181549529011\\
0.00529999999999997	-0.858076858418393\\
0.00519999999999998	-0.854200282536468\\
0.00509999999999999	-0.850180088559589\\
0.005	-0.846010536317912\\
0.00490000000000002	-0.841685854074685\\
0.00480000000000003	-0.837200272441593\\
0.00470000000000004	-0.832548062800187\\
0.00459999999999994	-0.827723580209357\\
0.00449999999999995	-0.822721310603058\\
0.00439999999999996	-0.817535921851018\\
0.00429999999999997	-0.812162317955375\\
0.00419999999999998	-0.806595695277379\\
0.00409999999999999	-0.800831599217138\\
0.004	-0.79486597919366\\
0.00390000000000001	-0.788695239080907\\
0.00380000000000003	-0.782316279438238\\
0.00370000000000004	-0.775726526923816\\
0.00359999999999994	-0.768923945193535\\
0.00349999999999995	-0.761907020366781\\
0.00339999999999996	-0.754674712787488\\
0.00329999999999997	-0.747226365331871\\
0.00319999999999998	-0.739561556918137\\
0.00309999999999999	-0.731679888159509\\
0.003	-0.723580684258112\\
0.00290000000000001	-0.715262598225613\\
0.00280000000000002	-0.706723095259514\\
0.00270000000000004	-0.697957796450617\\
0.00259999999999994	-0.688959656678014\\
0.00249999999999995	-0.679717947081355\\
0.00239999999999996	-0.67021700601176\\
0.00229999999999997	-0.660434712265053\\
0.00219999999999998	-0.650340617730744\\
0.00209999999999999	-0.639893647859461\\
0.002	-0.629039227389164\\
0.00190000000000001	-0.617705597068225\\
0.00180000000000002	-0.605798921696147\\
0.00170000000000003	-0.593196493892801\\
0.00159999999999993	-0.579736818444061\\
0.00149999999999995	-0.565204477684941\\
0.00139999999999996	-0.549306247193592\\
0.00129999999999997	-0.531632815539588\\
0.00119999999999998	-0.511597908068408\\
0.00109999999999999	-0.488345312795308\\
0.001	-0.460620185855029\\
0.000900000000000012	-0.426629838056148\\
0.000800000000000023	-0.384000146220677\\
0.000700000000000034	-0.330076212355663\\
0.000599999999999934	-0.262850764331343\\
0.000499999999999945	-0.182186257949834\\
0.000399999999999956	-0.0895429614073483\\
0.000299999999999967	0.0158656721927601\\
0.000199999999999978	0.144858000899909\\
9.9999999999989e-05	0.308820369456364\\
};
\addlegendentry{320 km}

\addplot [color=mycolor3, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.4	-0.705252271638959\\
0.3999	-0.705255150411197\\
0.3998	-0.705258034286894\\
0.3997	-0.70526092327059\\
0.3996	-0.705263817366832\\
0.3995	-0.705266716580174\\
0.3994	-0.705269620915169\\
0.3993	-0.705272530376376\\
0.3992	-0.705275444968356\\
0.3991	-0.705278364695669\\
0.399	-0.705281289562892\\
0.3989	-0.705284219574591\\
0.3988	-0.705287154735341\\
0.3987	-0.705290095049727\\
0.3986	-0.705293040522318\\
0.3985	-0.705295991157715\\
0.3984	-0.705298946960501\\
0.3983	-0.705301907935265\\
0.3982	-0.705304874086612\\
0.3981	-0.705307845419138\\
0.398	-0.705310821937442\\
0.3979	-0.705313803646141\\
0.3978	-0.70531679054983\\
0.3977	-0.70531978265314\\
0.3976	-0.705322779960678\\
0.3975	-0.705325782477068\\
0.3974	-0.705328790206937\\
0.3973	-0.705331803154908\\
0.3972	-0.705334821325619\\
0.3971	-0.705337844723702\\
0.397	-0.705340873353794\\
0.3969	-0.705343907220542\\
0.3968	-0.705346946328588\\
0.3967	-0.70534999068258\\
0.3966	-0.705353040287178\\
0.3965	-0.705356095147034\\
0.3964	-0.705359155266809\\
0.3963	-0.705362220651166\\
0.3962	-0.705365291304772\\
0.3961	-0.705368367232303\\
0.396	-0.705371448438428\\
0.3959	-0.705374534927824\\
0.3958	-0.705377626705178\\
0.3957	-0.705380723775174\\
0.3956	-0.705383826142497\\
0.3955	-0.705386933811843\\
0.3954	-0.705390046787906\\
0.3953	-0.705393165075393\\
0.3952	-0.705396288678995\\
0.3951	-0.705399417603427\\
0.395	-0.705402551853399\\
0.3949	-0.705405691433624\\
0.3948	-0.705408836348814\\
0.3947	-0.7054119866037\\
0.3946	-0.705415142202997\\
0.3945	-0.705418303151454\\
0.3944	-0.705421469453775\\
0.3943	-0.705424641114713\\
0.3942	-0.705427818139007\\
0.3941	-0.705431000531392\\
0.394	-0.705434188296621\\
0.3939	-0.705437381439443\\
0.3938	-0.705440579964614\\
0.3937	-0.705443783876887\\
0.3936	-0.705446993181026\\
0.3935	-0.705450207881796\\
0.3934	-0.705453427983966\\
0.3933	-0.705456653492306\\
0.3932	-0.705459884411595\\
0.3931	-0.705463120746611\\
0.393	-0.70546636250214\\
0.3929	-0.70546960968296\\
0.3928	-0.705472862293875\\
0.3927	-0.705476120339662\\
0.3926	-0.705479383825139\\
0.3925	-0.705482652755089\\
0.3924	-0.705485927134332\\
0.3923	-0.705489206967671\\
0.3922	-0.705492492259913\\
0.3921	-0.705495783015879\\
0.392	-0.705499079240397\\
0.3919	-0.705502380938282\\
0.3918	-0.705505688114363\\
0.3917	-0.705509000773466\\
0.3916	-0.705512318920433\\
0.3915	-0.705515642560105\\
0.3914	-0.705518971697315\\
0.3913	-0.705522306336911\\
0.3912	-0.705525646483752\\
0.3911	-0.705528992142681\\
0.391	-0.705532343318558\\
0.3909	-0.705535700016243\\
0.3908	-0.705539062240604\\
0.3907	-0.70554242999651\\
0.3906	-0.70554580328883\\
0.3905	-0.705549182122433\\
0.3904	-0.705552566502212\\
0.3903	-0.705555956433044\\
0.3902	-0.705559351919816\\
0.3901	-0.705562752967416\\
0.39	-0.705566159580743\\
0.3899	-0.705569571764692\\
0.3898	-0.705572989524169\\
0.3897	-0.705576412864075\\
0.3896	-0.705579841789321\\
0.3895	-0.70558327630482\\
0.3894	-0.705586716415493\\
0.3893	-0.705590162126259\\
0.3892	-0.705593613442036\\
0.3891	-0.705597070367764\\
0.389	-0.705600532908367\\
0.3889	-0.705604001068781\\
0.3888	-0.705607474853946\\
0.3887	-0.70561095426881\\
0.3886	-0.705614439318316\\
0.3885	-0.705617930007415\\
0.3884	-0.705621426341071\\
0.3883	-0.705624928324224\\
0.3882	-0.705628435961853\\
0.3881	-0.705631949258922\\
0.388	-0.705635468220396\\
0.3879	-0.70563899285125\\
0.3878	-0.70564252315646\\
0.3877	-0.705646059141014\\
0.3876	-0.705649600809892\\
0.3875	-0.705653148168088\\
0.3874	-0.705656701220589\\
0.3873	-0.705660259972393\\
0.3872	-0.705663824428506\\
0.3871	-0.705667394593926\\
0.387	-0.705670970473667\\
0.3869	-0.705674552072736\\
0.3868	-0.705678139396155\\
0.3867	-0.705681732448938\\
0.3866	-0.705685331236115\\
0.3865	-0.705688935762706\\
0.3864	-0.705692546033746\\
0.3863	-0.705696162054277\\
0.3862	-0.705699783829325\\
0.3861	-0.705703411363945\\
0.386	-0.705707044663177\\
0.3859	-0.705710683732077\\
0.3858	-0.705714328575693\\
0.3857	-0.705717979199089\\
0.3856	-0.705721635607328\\
0.3855	-0.70572529780547\\
0.3854	-0.70572896579859\\
0.3853	-0.705732639591763\\
0.3852	-0.705736319190068\\
0.3851	-0.705740004598581\\
0.385	-0.705743695822393\\
0.3849	-0.705747392866592\\
0.3848	-0.70575109573627\\
0.3847	-0.70575480443653\\
0.3846	-0.705758518972463\\
0.3845	-0.705762239349189\\
0.3844	-0.705765965571805\\
0.3843	-0.705769697645429\\
0.3842	-0.705773435575181\\
0.3841	-0.705777179366176\\
0.384	-0.705780929023541\\
0.3839	-0.705784684552409\\
0.3838	-0.705788445957907\\
0.3837	-0.705792213245175\\
0.3836	-0.70579598641936\\
0.3835	-0.70579976548559\\
0.3834	-0.705803550449028\\
0.3833	-0.705807341314827\\
0.3832	-0.705811138088135\\
0.3831	-0.705814940774113\\
0.383	-0.705818749377936\\
0.3829	-0.705822563904762\\
0.3828	-0.705826384359768\\
0.3827	-0.705830210748129\\
0.3826	-0.705834043075028\\
0.3825	-0.705837881345646\\
0.3824	-0.705841725565173\\
0.3823	-0.7058455757388\\
0.3822	-0.705849431871731\\
0.3821	-0.705853293969151\\
0.382	-0.705857162036275\\
0.3819	-0.705861036078315\\
0.3818	-0.705864916100474\\
0.3817	-0.705868802107973\\
0.3816	-0.705872694106028\\
0.3815	-0.705876592099872\\
0.3814	-0.705880496094728\\
0.3813	-0.705884406095828\\
0.3812	-0.705888322108409\\
0.3811	-0.705892244137711\\
0.381	-0.705896172188978\\
0.3809	-0.705900106267462\\
0.3808	-0.705904046378412\\
0.3807	-0.705907992527089\\
0.3806	-0.705911944718749\\
0.3805	-0.705915902958655\\
0.3804	-0.705919867252082\\
0.3803	-0.705923837604298\\
0.3802	-0.705927814020579\\
0.3801	-0.705931796506211\\
0.38	-0.705935785066479\\
0.3799	-0.705939779706665\\
0.3798	-0.70594378043207\\
0.3797	-0.705947787247987\\
0.3796	-0.705951800159715\\
0.3795	-0.705955819172567\\
0.3794	-0.705959844291841\\
0.3793	-0.70596387552286\\
0.3792	-0.705967912870939\\
0.3791	-0.705971956341399\\
0.379	-0.705976005939568\\
0.3789	-0.705980061670765\\
0.3788	-0.705984123540342\\
0.3787	-0.705988191553626\\
0.3786	-0.705992265715958\\
0.3785	-0.705996346032687\\
0.3784	-0.706000432509166\\
0.3783	-0.706004525150745\\
0.3782	-0.706008623962785\\
0.3781	-0.706012728950653\\
0.378	-0.706016840119701\\
0.3779	-0.706020957475318\\
0.3778	-0.706025081022868\\
0.3777	-0.706029210767735\\
0.3776	-0.706033346715303\\
0.3775	-0.706037488870955\\
0.3774	-0.706041637240082\\
0.3773	-0.706045791828086\\
0.3772	-0.706049952640361\\
0.3771	-0.706054119682318\\
0.377	-0.706058292959363\\
0.3769	-0.7060624724769\\
0.3768	-0.70606665824036\\
0.3767	-0.706070850255155\\
0.3766	-0.706075048526709\\
0.3765	-0.706079253060455\\
0.3764	-0.706083463861828\\
0.3763	-0.706087680936255\\
0.3762	-0.706091904289188\\
0.3761	-0.706096133926071\\
0.376	-0.706100369852357\\
0.3759	-0.706104612073493\\
0.3758	-0.706108860594941\\
0.3757	-0.706113115422163\\
0.3756	-0.706117376560631\\
0.3755	-0.706121644015809\\
0.3754	-0.706125917793175\\
0.3753	-0.706130197898209\\
0.3752	-0.706134484336394\\
0.3751	-0.706138777113221\\
0.375	-0.706143076234174\\
0.3749	-0.706147381704761\\
0.3748	-0.706151693530475\\
0.3747	-0.706156011716827\\
0.3746	-0.70616033626932\\
0.3745	-0.706164667193467\\
0.3744	-0.706169004494792\\
0.3743	-0.706173348178812\\
0.3742	-0.706177698251055\\
0.3741	-0.70618205471705\\
0.374	-0.706186417582336\\
0.3739	-0.706190786852444\\
0.3738	-0.706195162532926\\
0.3737	-0.706199544629322\\
0.3736	-0.70620393314719\\
0.3735	-0.706208328092084\\
0.3734	-0.706212729469564\\
0.3733	-0.706217137285195\\
0.3732	-0.706221551544545\\
0.3731	-0.706225972253188\\
0.373	-0.706230399416702\\
0.3729	-0.706234833040671\\
0.3728	-0.706239273130671\\
0.3727	-0.706243719692307\\
0.3726	-0.706248172731167\\
0.3725	-0.70625263225285\\
0.3724	-0.706257098262959\\
0.3723	-0.706261570767096\\
0.3722	-0.706266049770889\\
0.3721	-0.706270535279942\\
0.372	-0.706275027299878\\
0.3719	-0.70627952583632\\
0.3718	-0.706284030894905\\
0.3717	-0.70628854248126\\
0.3716	-0.706293060601024\\
0.3715	-0.706297585259841\\
0.3714	-0.706302116463357\\
0.3713	-0.706306654217227\\
0.3712	-0.706311198527103\\
0.3711	-0.706315749398642\\
0.371	-0.706320306837517\\
0.3709	-0.706324870849384\\
0.3708	-0.706329441439927\\
0.3707	-0.706334018614825\\
0.3706	-0.706338602379748\\
0.3705	-0.706343192740391\\
0.3704	-0.706347789702446\\
0.3703	-0.7063523932716\\
0.3702	-0.706357003453559\\
0.3701	-0.706361620254024\\
0.37	-0.706366243678703\\
0.3699	-0.706370873733317\\
0.3698	-0.70637551042357\\
0.3697	-0.706380153755189\\
0.3696	-0.706384803733902\\
0.3695	-0.706389460365438\\
0.3694	-0.706394123655532\\
0.3693	-0.706398793609921\\
0.3692	-0.70640347023435\\
0.3691	-0.706408153534568\\
0.369	-0.706412843516325\\
0.3689	-0.706417540185382\\
0.3688	-0.7064222435475\\
0.3687	-0.706426953608442\\
0.3686	-0.706431670373975\\
0.3685	-0.706436393849883\\
0.3684	-0.706441124041939\\
0.3683	-0.706445860955928\\
0.3682	-0.706450604597641\\
0.3681	-0.706455354972864\\
0.368	-0.706460112087404\\
0.3679	-0.706464875947052\\
0.3678	-0.706469646557622\\
0.3677	-0.706474423924924\\
0.3676	-0.706479208054769\\
0.3675	-0.706483998952975\\
0.3674	-0.706488796625373\\
0.3673	-0.706493601077789\\
0.3672	-0.706498412316056\\
0.3671	-0.706503230346009\\
0.367	-0.706508055173497\\
0.3669	-0.706512886804359\\
0.3668	-0.706517725244449\\
0.3667	-0.706522570499624\\
0.3666	-0.706527422575747\\
0.3665	-0.70653228147868\\
0.3664	-0.706537147214285\\
0.3663	-0.706542019788449\\
0.3662	-0.706546899207043\\
0.3661	-0.706551785475951\\
0.366	-0.706556678601061\\
0.3659	-0.706561578588267\\
0.3658	-0.706566485443465\\
0.3657	-0.706571399172552\\
0.3656	-0.706576319781438\\
0.3655	-0.706581247276037\\
0.3654	-0.706586181662257\\
0.3653	-0.706591122946022\\
0.3652	-0.706596071133252\\
0.3651	-0.706601026229876\\
0.365	-0.706605988241839\\
0.3649	-0.706610957175062\\
0.3648	-0.706615933035503\\
0.3647	-0.706620915829099\\
0.3646	-0.706625905561805\\
0.3645	-0.706630902239575\\
0.3644	-0.706635905868374\\
0.3643	-0.706640916454166\\
0.3642	-0.706645934002925\\
0.3641	-0.706650958520619\\
0.364	-0.70665599001323\\
0.3639	-0.706661028486747\\
0.3638	-0.706666073947154\\
0.3637	-0.706671126400441\\
0.3636	-0.706676185852617\\
0.3635	-0.706681252309677\\
0.3634	-0.706686325777634\\
0.3633	-0.706691406262492\\
0.3632	-0.706696493770272\\
0.3631	-0.706701588307\\
0.363	-0.706706689878695\\
0.3629	-0.706711798491393\\
0.3628	-0.706716914151129\\
0.3627	-0.706722036863939\\
0.3626	-0.70672716663587\\
0.3625	-0.706732303472978\\
0.3624	-0.706737447381303\\
0.3623	-0.706742598366923\\
0.3622	-0.706747756435884\\
0.3621	-0.706752921594266\\
0.362	-0.706758093848141\\
0.3619	-0.70676327320358\\
0.3618	-0.706768459666672\\
0.3617	-0.706773653243499\\
0.3616	-0.706778853940159\\
0.3615	-0.706784061762748\\
0.3614	-0.706789276717364\\
0.3613	-0.706794498810116\\
0.3612	-0.706799728047113\\
0.3611	-0.706804964434473\\
0.361	-0.706810207978315\\
0.3609	-0.706815458684763\\
0.3608	-0.706820716559957\\
0.3607	-0.706825981610016\\
0.3606	-0.70683125384109\\
0.3605	-0.706836533259324\\
0.3604	-0.706841819870862\\
0.3603	-0.706847113681858\\
0.3602	-0.706852414698477\\
0.3601	-0.706857722926876\\
0.36	-0.706863038373227\\
0.3599	-0.706868361043702\\
0.3598	-0.706873690944482\\
0.3597	-0.706879028081745\\
0.3596	-0.706884372461679\\
0.3595	-0.706889724090481\\
0.3594	-0.706895082974347\\
0.3593	-0.706900449119475\\
0.3592	-0.706905822532075\\
0.3591	-0.706911203218356\\
0.359	-0.706916591184538\\
0.3589	-0.706921986436843\\
0.3588	-0.706927388981494\\
0.3587	-0.706932798824725\\
0.3586	-0.706938215972772\\
0.3585	-0.706943640431874\\
0.3584	-0.706949072208277\\
0.3583	-0.706954511308232\\
0.3582	-0.706959957737995\\
0.3581	-0.706965411503825\\
0.358	-0.706970872611988\\
0.3579	-0.706976341068753\\
0.3578	-0.706981816880401\\
0.3577	-0.706987300053203\\
0.3576	-0.706992790593451\\
0.3575	-0.706998288507432\\
0.3574	-0.70700379380144\\
0.3573	-0.70700930648177\\
0.3572	-0.707014826554739\\
0.3571	-0.707020354026643\\
0.357	-0.707025888903809\\
0.3569	-0.707031431192543\\
0.3568	-0.707036980899174\\
0.3567	-0.707042538030037\\
0.3566	-0.707048102591461\\
0.3565	-0.707053674589786\\
0.3564	-0.707059254031359\\
0.3563	-0.70706484092252\\
0.3562	-0.707070435269633\\
0.3561	-0.707076037079051\\
0.356	-0.707081646357138\\
0.3559	-0.707087263110265\\
0.3558	-0.707092887344805\\
0.3557	-0.707098519067136\\
0.3556	-0.707104158283645\\
0.3555	-0.707109805000711\\
0.3554	-0.707115459224743\\
0.3553	-0.707121120962125\\
0.3552	-0.70712679021927\\
0.3551	-0.707132467002583\\
0.355	-0.707138151318482\\
0.3549	-0.707143843173379\\
0.3548	-0.707149542573703\\
0.3547	-0.707155249525882\\
0.3546	-0.707160964036346\\
0.3545	-0.707166686111539\\
0.3544	-0.707172415757903\\
0.3543	-0.707178152981888\\
0.3542	-0.707183897789943\\
0.3541	-0.707189650188535\\
0.354	-0.707195410184119\\
0.3539	-0.707201177783172\\
0.3538	-0.707206952992162\\
0.3537	-0.707212735817578\\
0.3536	-0.707218526265895\\
0.3535	-0.707224324343604\\
0.3534	-0.707230130057203\\
0.3533	-0.70723594341319\\
0.3532	-0.707241764418068\\
0.3531	-0.707247593078352\\
0.353	-0.707253429400551\\
0.3529	-0.707259273391186\\
0.3528	-0.707265125056789\\
0.3527	-0.707270984403878\\
0.3526	-0.707276851439003\\
0.3525	-0.707282726168691\\
0.3524	-0.707288608599495\\
0.3523	-0.707294498737965\\
0.3522	-0.70730039659066\\
0.3521	-0.707306302164131\\
0.352	-0.707312215464955\\
0.3519	-0.707318136499698\\
0.3518	-0.707324065274938\\
0.3517	-0.707330001797258\\
0.3516	-0.707335946073241\\
0.3515	-0.707341898109483\\
0.3514	-0.707347857912578\\
0.3513	-0.707353825489134\\
0.3512	-0.707359800845749\\
0.3511	-0.707365783989044\\
0.351	-0.707371774925636\\
0.3509	-0.707377773662146\\
0.3508	-0.707383780205203\\
0.3507	-0.707389794561437\\
0.3506	-0.707395816737491\\
0.3505	-0.707401846740012\\
0.3504	-0.707407884575646\\
0.3503	-0.707413930251047\\
0.3502	-0.707419983772873\\
0.3501	-0.707426045147792\\
0.35	-0.707432114382473\\
0.3499	-0.707438191483592\\
0.3498	-0.707444276457831\\
0.3497	-0.707450369311871\\
0.3496	-0.70745647005241\\
0.3495	-0.707462578686138\\
0.3494	-0.707468695219762\\
0.3493	-0.707474819659983\\
0.3492	-0.70748095201352\\
0.3491	-0.70748709228709\\
0.349	-0.707493240487408\\
0.3489	-0.707499396621212\\
0.3488	-0.707505560695232\\
0.3487	-0.707511732716202\\
0.3486	-0.707517912690872\\
0.3485	-0.70752410062599\\
0.3484	-0.707530296528309\\
0.3483	-0.707536500404593\\
0.3482	-0.707542712261604\\
0.3481	-0.707548932106114\\
0.348	-0.707555159944895\\
0.3479	-0.707561395784737\\
0.3478	-0.707567639632416\\
0.3477	-0.707573891494733\\
0.3476	-0.707580151378482\\
0.3475	-0.707586419290464\\
0.3474	-0.707592695237491\\
0.3473	-0.707598979226375\\
0.3472	-0.707605271263936\\
0.3471	-0.707611571356994\\
0.347	-0.707617879512387\\
0.3469	-0.707624195736941\\
0.3468	-0.707630520037499\\
0.3467	-0.707636852420913\\
0.3466	-0.707643192894026\\
0.3465	-0.7076495414637\\
0.3464	-0.707655898136795\\
0.3463	-0.707662262920177\\
0.3462	-0.707668635820722\\
0.3461	-0.70767501684531\\
0.346	-0.707681406000819\\
0.3459	-0.707687803294143\\
0.3458	-0.707694208732177\\
0.3457	-0.707700622321818\\
0.3456	-0.707707044069971\\
0.3455	-0.707713473983551\\
0.3454	-0.707719912069475\\
0.3453	-0.707726358334659\\
0.3452	-0.707732812786038\\
0.3451	-0.70773927543054\\
0.345	-0.707745746275104\\
0.3449	-0.707752225326675\\
0.3448	-0.707758712592204\\
0.3447	-0.707765208078643\\
0.3446	-0.707771711792954\\
0.3445	-0.707778223742105\\
0.3444	-0.707784743933065\\
0.3443	-0.707791272372807\\
0.3442	-0.707797809068327\\
0.3441	-0.707804354026596\\
0.344	-0.707810907254617\\
0.3439	-0.707817468759393\\
0.3438	-0.707824038547921\\
0.3437	-0.707830616627214\\
0.3436	-0.707837203004285\\
0.3435	-0.707843797686161\\
0.3434	-0.707850400679867\\
0.3433	-0.707857011992438\\
0.3432	-0.707863631630905\\
0.3431	-0.707870259602316\\
0.343	-0.70787689591372\\
0.3429	-0.707883540572174\\
0.3428	-0.707890193584735\\
0.3427	-0.707896854958471\\
0.3426	-0.707903524700455\\
0.3425	-0.707910202817761\\
0.3424	-0.707916889317475\\
0.3423	-0.707923584206683\\
0.3422	-0.707930287492481\\
0.3421	-0.707936999181967\\
0.342	-0.707943719282252\\
0.3419	-0.70795044780044\\
0.3418	-0.707957184743651\\
0.3417	-0.707963930119007\\
0.3416	-0.707970683933639\\
0.3415	-0.707977446194677\\
0.3414	-0.707984216909262\\
0.3413	-0.707990996084536\\
0.3412	-0.707997783727657\\
0.3411	-0.708004579845773\\
0.341	-0.708011384446054\\
0.3409	-0.708018197535665\\
0.3408	-0.708025019121776\\
0.3407	-0.708031849211572\\
0.3406	-0.708038687812233\\
0.3405	-0.708045534930954\\
0.3404	-0.708052390574931\\
0.3403	-0.708059254751361\\
0.3402	-0.708066127467459\\
0.3401	-0.708073008730436\\
0.34	-0.70807989854751\\
0.3399	-0.708086796925906\\
0.3398	-0.708093703872858\\
0.3397	-0.708100619395601\\
0.3396	-0.708107543501376\\
0.3395	-0.708114476197434\\
0.3394	-0.708121417491028\\
0.3393	-0.708128367389419\\
0.3392	-0.70813532589987\\
0.3391	-0.708142293029655\\
0.339	-0.708149268786051\\
0.3389	-0.708156253176338\\
0.3388	-0.708163246207809\\
0.3387	-0.708170247887758\\
0.3386	-0.708177258223483\\
0.3385	-0.70818427722229\\
0.3384	-0.708191304891496\\
0.3383	-0.708198341238415\\
0.3382	-0.708205386270372\\
0.3381	-0.708212439994697\\
0.338	-0.708219502418723\\
0.3379	-0.708226573549797\\
0.3378	-0.708233653395261\\
0.3377	-0.708240741962471\\
0.3376	-0.708247839258787\\
0.3375	-0.708254945291572\\
0.3374	-0.708262060068196\\
0.3373	-0.708269183596037\\
0.3372	-0.70827631588248\\
0.3371	-0.708283456934908\\
0.337	-0.708290606760721\\
0.3369	-0.708297765367319\\
0.3368	-0.708304932762103\\
0.3367	-0.708312108952493\\
0.3366	-0.708319293945899\\
0.3365	-0.708326487749754\\
0.3364	-0.708333690371481\\
0.3363	-0.70834090181852\\
0.3362	-0.70834812209831\\
0.3361	-0.708355351218301\\
0.336	-0.708362589185952\\
0.3359	-0.70836983600871\\
0.3358	-0.70837709169405\\
0.3357	-0.708384356249443\\
0.3356	-0.708391629682371\\
0.3355	-0.708398912000307\\
0.3354	-0.708406203210749\\
0.3353	-0.708413503321191\\
0.3352	-0.70842081233914\\
0.3351	-0.708428130272097\\
0.335	-0.708435457127575\\
0.3349	-0.708442792913097\\
0.3348	-0.708450137636195\\
0.3347	-0.708457491304392\\
0.3346	-0.708464853925231\\
0.3345	-0.708472225506253\\
0.3344	-0.70847960605501\\
0.3343	-0.708486995579061\\
0.3342	-0.708494394085968\\
0.3341	-0.708501801583294\\
0.334	-0.708509218078619\\
0.3339	-0.708516643579523\\
0.3338	-0.708524078093594\\
0.3337	-0.708531521628417\\
0.3336	-0.708538974191601\\
0.3335	-0.708546435790749\\
0.3334	-0.708553906433468\\
0.3333	-0.708561386127377\\
0.3332	-0.708568874880104\\
0.3331	-0.708576372699274\\
0.333	-0.708583879592523\\
0.3329	-0.708591395567493\\
0.3328	-0.708598920631839\\
0.3327	-0.708606454793203\\
0.3326	-0.708613998059257\\
0.3325	-0.708621550437662\\
0.3324	-0.708629111936092\\
0.3323	-0.708636682562229\\
0.3322	-0.708644262323752\\
0.3321	-0.708651851228356\\
0.332	-0.708659449283736\\
0.3319	-0.708667056497601\\
0.3318	-0.708674672877659\\
0.3317	-0.708682298431629\\
0.3316	-0.708689933167224\\
0.3315	-0.708697577092185\\
0.3314	-0.708705230214237\\
0.3313	-0.708712892541126\\
0.3312	-0.708720564080601\\
0.3311	-0.708728244840415\\
0.331	-0.708735934828326\\
0.3309	-0.708743634052103\\
0.3308	-0.708751342519516\\
0.3307	-0.708759060238344\\
0.3306	-0.708766787216378\\
0.3305	-0.708774523461402\\
0.3304	-0.70878226898122\\
0.3303	-0.708790023783631\\
0.3302	-0.708797787876446\\
0.3301	-0.708805561267487\\
0.33	-0.708813343964572\\
0.3299	-0.708821135975533\\
0.3298	-0.708828937308205\\
0.3297	-0.708836747970431\\
0.3296	-0.708844567970056\\
0.3295	-0.70885239731494\\
0.3294	-0.708860236012945\\
0.3293	-0.708868084071931\\
0.3292	-0.708875941499781\\
0.3291	-0.708883808304368\\
0.329	-0.708891684493584\\
0.3289	-0.70889957007532\\
0.3288	-0.708907465057475\\
0.3287	-0.70891536944796\\
0.3286	-0.708923283254679\\
0.3285	-0.708931206485559\\
0.3284	-0.708939139148518\\
0.3283	-0.708947081251496\\
0.3282	-0.708955032802424\\
0.3281	-0.70896299380925\\
0.328	-0.708970964279927\\
0.3279	-0.708978944222407\\
0.3278	-0.708986933644659\\
0.3277	-0.708994932554653\\
0.3276	-0.709002940960367\\
0.3275	-0.709010958869783\\
0.3274	-0.709018986290885\\
0.3273	-0.709027023231679\\
0.3272	-0.709035069700167\\
0.3271	-0.709043125704352\\
0.327	-0.709051191252256\\
0.3269	-0.709059266351901\\
0.3268	-0.709067351011314\\
0.3267	-0.709075445238529\\
0.3266	-0.709083549041595\\
0.3265	-0.709091662428554\\
0.3264	-0.709099785407465\\
0.3263	-0.709107917986388\\
0.3262	-0.709116060173397\\
0.3261	-0.709124211976558\\
0.326	-0.70913237340396\\
0.3259	-0.709140544463691\\
0.3258	-0.709148725163841\\
0.3257	-0.709156915512513\\
0.3256	-0.70916511551782\\
0.3255	-0.709173325187871\\
0.3254	-0.709181544530792\\
0.3253	-0.709189773554708\\
0.3252	-0.709198012267752\\
0.3251	-0.709206260678072\\
0.325	-0.709214518793812\\
0.3249	-0.709222786623124\\
0.3248	-0.709231064174173\\
0.3247	-0.709239351455125\\
0.3246	-0.709247648474155\\
0.3245	-0.709255955239448\\
0.3244	-0.709264271759188\\
0.3243	-0.709272598041571\\
0.3242	-0.709280934094796\\
0.3241	-0.709289279927077\\
0.324	-0.709297635546622\\
0.3239	-0.709306000961661\\
0.3238	-0.709314376180415\\
0.3237	-0.709322761211122\\
0.3236	-0.709331156062025\\
0.3235	-0.709339560741371\\
0.3234	-0.709347975257416\\
0.3233	-0.709356399618427\\
0.3232	-0.709364833832662\\
0.3231	-0.709373277908407\\
0.323	-0.709381731853939\\
0.3229	-0.709390195677549\\
0.3228	-0.709398669387534\\
0.3227	-0.709407152992197\\
0.3226	-0.709415646499847\\
0.3225	-0.709424149918801\\
0.3224	-0.709432663257382\\
0.3223	-0.70944118652392\\
0.3222	-0.709449719726758\\
0.3221	-0.709458262874228\\
0.322	-0.709466815974696\\
0.3219	-0.709475379036507\\
0.3218	-0.70948395206803\\
0.3217	-0.709492535077639\\
0.3216	-0.709501128073711\\
0.3215	-0.709509731064632\\
0.3214	-0.709518344058791\\
0.3213	-0.70952696706459\\
0.3212	-0.709535600090439\\
0.3211	-0.709544243144742\\
0.321	-0.709552896235926\\
0.3209	-0.709561559372415\\
0.3208	-0.709570232562647\\
0.3207	-0.709578915815055\\
0.3206	-0.709587609138093\\
0.3205	-0.709596312540213\\
0.3204	-0.709605026029879\\
0.3203	-0.709613749615557\\
0.3202	-0.709622483305727\\
0.3201	-0.709631227108869\\
0.32	-0.709639981033471\\
0.3199	-0.709648745088033\\
0.3198	-0.709657519281053\\
0.3197	-0.709666303621054\\
0.3196	-0.709675098116539\\
0.3195	-0.709683902776049\\
0.3194	-0.709692717608099\\
0.3193	-0.70970154262124\\
0.3192	-0.70971037782401\\
0.3191	-0.709719223224972\\
0.319	-0.709728078832676\\
0.3189	-0.709736944655696\\
0.3188	-0.709745820702605\\
0.3187	-0.709754706981985\\
0.3186	-0.70976360350242\\
0.3185	-0.70977251027251\\
0.3184	-0.709781427300861\\
0.3183	-0.709790354596074\\
0.3182	-0.709799292166775\\
0.3181	-0.709808240021584\\
0.318	-0.709817198169135\\
0.3179	-0.709826166618061\\
0.3178	-0.709835145377016\\
0.3177	-0.709844134454647\\
0.3176	-0.709853133859616\\
0.3175	-0.709862143600592\\
0.3174	-0.709871163686244\\
0.3173	-0.709880194125262\\
0.3172	-0.709889234926328\\
0.3171	-0.709898286098145\\
0.317	-0.70990734764941\\
0.3169	-0.709916419588836\\
0.3168	-0.709925501925141\\
0.3167	-0.709934594667051\\
0.3166	-0.7099436978233\\
0.3165	-0.709952811402624\\
0.3164	-0.709961935413772\\
0.3163	-0.709971069865496\\
0.3162	-0.709980214766562\\
0.3161	-0.709989370125736\\
0.316	-0.709998535951798\\
0.3159	-0.710007712253525\\
0.3158	-0.710016899039714\\
0.3157	-0.710026096319154\\
0.3156	-0.710035304100664\\
0.3155	-0.71004452239305\\
0.3154	-0.71005375120513\\
0.3153	-0.710062990545735\\
0.3152	-0.710072240423696\\
0.3151	-0.71008150084786\\
0.315	-0.710090771827075\\
0.3149	-0.710100053370199\\
0.3148	-0.710109345486097\\
0.3147	-0.710118648183638\\
0.3146	-0.710127961471704\\
0.3145	-0.71013728535918\\
0.3144	-0.710146619854963\\
0.3143	-0.71015596496795\\
0.3142	-0.710165320707056\\
0.3141	-0.710174687081195\\
0.314	-0.710184064099288\\
0.3139	-0.710193451770273\\
0.3138	-0.710202850103081\\
0.3137	-0.710212259106665\\
0.3136	-0.710221678789979\\
0.3135	-0.71023110916198\\
0.3134	-0.710240550231643\\
0.3133	-0.710250002007938\\
0.3132	-0.710259464499853\\
0.3131	-0.710268937716382\\
0.313	-0.710278421666518\\
0.3129	-0.71028791635927\\
0.3128	-0.710297421803656\\
0.3127	-0.710306938008694\\
0.3126	-0.710316464983415\\
0.3125	-0.710326002736855\\
0.3124	-0.71033555127806\\
0.3123	-0.710345110616085\\
0.3122	-0.710354680759983\\
0.3121	-0.710364261718827\\
0.312	-0.710373853501689\\
0.3119	-0.710383456117654\\
0.3118	-0.71039306957581\\
0.3117	-0.710402693885259\\
0.3116	-0.710412329055103\\
0.3115	-0.710421975094456\\
0.3114	-0.710431632012442\\
0.3113	-0.710441299818184\\
0.3112	-0.710450978520827\\
0.3111	-0.710460668129506\\
0.311	-0.71047036865338\\
0.3109	-0.710480080101607\\
0.3108	-0.710489802483352\\
0.3107	-0.710499535807792\\
0.3106	-0.710509280084109\\
0.3105	-0.710519035321492\\
0.3104	-0.710528801529144\\
0.3103	-0.710538578716267\\
0.3102	-0.710548366892078\\
0.3101	-0.710558166065794\\
0.31	-0.71056797624665\\
0.3099	-0.710577797443879\\
0.3098	-0.710587629666732\\
0.3097	-0.710597472924452\\
0.3096	-0.710607327226309\\
0.3095	-0.710617192581571\\
0.3094	-0.71062706899951\\
0.3093	-0.710636956489409\\
0.3092	-0.71064685506057\\
0.3091	-0.710656764722281\\
0.309	-0.710666685483859\\
0.3089	-0.710676617354616\\
0.3088	-0.710686560343875\\
0.3087	-0.710696514460969\\
0.3086	-0.710706479715237\\
0.3085	-0.71071645611603\\
0.3084	-0.710726443672697\\
0.3083	-0.710736442394607\\
0.3082	-0.710746452291128\\
0.3081	-0.71075647337164\\
0.308	-0.710766505645534\\
0.3079	-0.710776549122201\\
0.3078	-0.710786603811046\\
0.3077	-0.710796669721482\\
0.3076	-0.710806746862923\\
0.3075	-0.710816835244797\\
0.3074	-0.710826934876545\\
0.3073	-0.710837045767608\\
0.3072	-0.710847167927436\\
0.3071	-0.710857301365488\\
0.307	-0.710867446091231\\
0.3069	-0.710877602114145\\
0.3068	-0.710887769443713\\
0.3067	-0.710897948089419\\
0.3066	-0.71090813806077\\
0.3065	-0.710918339367274\\
0.3064	-0.710928552018444\\
0.3063	-0.710938776023807\\
0.3062	-0.710949011392892\\
0.3061	-0.710959258135244\\
0.306	-0.710969516260408\\
0.3059	-0.710979785777942\\
0.3058	-0.710990066697411\\
0.3057	-0.711000359028388\\
0.3056	-0.711010662780453\\
0.3055	-0.711020977963201\\
0.3054	-0.711031304586221\\
0.3053	-0.711041642659124\\
0.3052	-0.711051992191525\\
0.3051	-0.711062353193046\\
0.305	-0.711072725673316\\
0.3049	-0.711083109641974\\
0.3048	-0.711093505108668\\
0.3047	-0.711103912083055\\
0.3046	-0.711114330574797\\
0.3045	-0.711124760593564\\
0.3044	-0.711135202149038\\
0.3043	-0.711145655250909\\
0.3042	-0.711156119908874\\
0.3041	-0.711166596132639\\
0.304	-0.711177083931913\\
0.3039	-0.71118758331642\\
0.3038	-0.711198094295894\\
0.3037	-0.711208616880069\\
0.3036	-0.711219151078693\\
0.3035	-0.711229696901522\\
0.3034	-0.711240254358323\\
0.3033	-0.711250823458863\\
0.3032	-0.711261404212926\\
0.3031	-0.711271996630301\\
0.303	-0.711282600720782\\
0.3029	-0.711293216494178\\
0.3028	-0.711303843960304\\
0.3027	-0.711314483128981\\
0.3026	-0.711325134010043\\
0.3025	-0.711335796613323\\
0.3024	-0.71134647094868\\
0.3023	-0.711357157025962\\
0.3022	-0.711367854855038\\
0.3021	-0.711378564445778\\
0.302	-0.711389285808071\\
0.3019	-0.711400018951803\\
0.3018	-0.711410763886876\\
0.3017	-0.711421520623196\\
0.3016	-0.711432289170681\\
0.3015	-0.711443069539253\\
0.3014	-0.71145386173885\\
0.3013	-0.711464665779414\\
0.3012	-0.71147548167089\\
0.3011	-0.711486309423247\\
0.301	-0.711497149046449\\
0.3009	-0.711508000550466\\
0.3008	-0.711518863945294\\
0.3007	-0.711529739240919\\
0.3006	-0.711540626447352\\
0.3005	-0.711551525574594\\
0.3004	-0.711562436632675\\
0.3003	-0.711573359631619\\
0.3002	-0.711584294581468\\
0.3001	-0.71159524149226\\
0.3	-0.711606200374056\\
0.2999	-0.711617171236918\\
0.2998	-0.71162815409092\\
0.2997	-0.711639148946141\\
0.2996	-0.711650155812672\\
0.2995	-0.711661174700611\\
0.2994	-0.71167220562007\\
0.2993	-0.711683248581159\\
0.2992	-0.711694303594006\\
0.2991	-0.711705370668748\\
0.299	-0.71171644981552\\
0.2989	-0.711727541044484\\
0.2988	-0.711738644365792\\
0.2987	-0.711749759789618\\
0.2986	-0.711760887326136\\
0.2985	-0.711772026985536\\
0.2984	-0.711783178778016\\
0.2983	-0.711794342713778\\
0.2982	-0.711805518803038\\
0.2981	-0.711816707056017\\
0.298	-0.711827907482943\\
0.2979	-0.711839120094063\\
0.2978	-0.711850344899623\\
0.2977	-0.711861581909886\\
0.2976	-0.711872831135115\\
0.2975	-0.711884092585585\\
0.2974	-0.711895366271586\\
0.2973	-0.711906652203412\\
0.2972	-0.711917950391364\\
0.2971	-0.711929260845755\\
0.297	-0.711940583576908\\
0.2969	-0.711951918595153\\
0.2968	-0.711963265910828\\
0.2967	-0.711974625534288\\
0.2966	-0.711985997475883\\
0.2965	-0.711997381745983\\
0.2964	-0.712008778354965\\
0.2963	-0.712020187313213\\
0.2962	-0.71203160863112\\
0.2961	-0.712043042319092\\
0.296	-0.71205448838754\\
0.2959	-0.712065946846886\\
0.2958	-0.712077417707563\\
0.2957	-0.712088900980006\\
0.2956	-0.712100396674672\\
0.2955	-0.712111904802008\\
0.2954	-0.712123425372493\\
0.2953	-0.712134958396599\\
0.2952	-0.71214650388481\\
0.2951	-0.712158061847622\\
0.295	-0.712169632295544\\
0.2949	-0.712181215239086\\
0.2948	-0.712192810688772\\
0.2947	-0.712204418655133\\
0.2946	-0.712216039148714\\
0.2945	-0.712227672180064\\
0.2944	-0.712239317759744\\
0.2943	-0.712250975898319\\
0.2942	-0.712262646606374\\
0.2941	-0.712274329894498\\
0.294	-0.712286025773281\\
0.2939	-0.712297734253338\\
0.2938	-0.712309455345282\\
0.2937	-0.71232118905974\\
0.2936	-0.712332935407346\\
0.2935	-0.712344694398744\\
0.2934	-0.712356466044591\\
0.2933	-0.712368250355549\\
0.2932	-0.71238004734229\\
0.2931	-0.712391857015499\\
0.293	-0.712403679385866\\
0.2929	-0.712415514464091\\
0.2928	-0.712427362260887\\
0.2927	-0.712439222786975\\
0.2926	-0.712451096053083\\
0.2925	-0.712462982069955\\
0.2924	-0.712474880848332\\
0.2923	-0.712486792398982\\
0.2922	-0.712498716732665\\
0.2921	-0.712510653860165\\
0.292	-0.712522603792265\\
0.2919	-0.71253456653976\\
0.2918	-0.712546542113464\\
0.2917	-0.712558530524188\\
0.2916	-0.71257053178276\\
0.2915	-0.712582545900013\\
0.2914	-0.712594572886794\\
0.2913	-0.712606612753958\\
0.2912	-0.712618665512369\\
0.2911	-0.712630731172898\\
0.291	-0.712642809746435\\
0.2909	-0.712654901243871\\
0.2908	-0.712667005676106\\
0.2907	-0.712679123054055\\
0.2906	-0.712691253388644\\
0.2905	-0.712703396690803\\
0.2904	-0.712715552971475\\
0.2903	-0.712727722241612\\
0.2902	-0.712739904512172\\
0.2901	-0.712752099794136\\
0.29	-0.712764308098476\\
0.2899	-0.712776529436187\\
0.2898	-0.712788763818272\\
0.2897	-0.71280101125574\\
0.2896	-0.712813271759615\\
0.2895	-0.712825545340925\\
0.2894	-0.712837832010709\\
0.2893	-0.712850131780022\\
0.2892	-0.712862444659923\\
0.2891	-0.712874770661485\\
0.289	-0.712887109795781\\
0.2889	-0.712899462073909\\
0.2888	-0.712911827506967\\
0.2887	-0.712924206106066\\
0.2886	-0.712936597882324\\
0.2885	-0.712949002846872\\
0.2884	-0.712961421010854\\
0.2883	-0.712973852385417\\
0.2882	-0.712986296981722\\
0.2881	-0.712998754810941\\
0.288	-0.713011225884252\\
0.2879	-0.713023710212849\\
0.2878	-0.71303620780793\\
0.2877	-0.713048718680707\\
0.2876	-0.713061242842402\\
0.2875	-0.713073780304246\\
0.2874	-0.71308633107748\\
0.2873	-0.713098895173354\\
0.2872	-0.71311147260313\\
0.2871	-0.713124063378082\\
0.287	-0.713136667509491\\
0.2869	-0.713149285008646\\
0.2868	-0.713161915886852\\
0.2867	-0.713174560155425\\
0.2866	-0.713187217825682\\
0.2865	-0.713199888908961\\
0.2864	-0.713212573416601\\
0.2863	-0.71322527135996\\
0.2862	-0.7132379827504\\
0.2861	-0.713250707599296\\
0.286	-0.713263445918031\\
0.2859	-0.713276197718002\\
0.2858	-0.713288963010612\\
0.2857	-0.71330174180728\\
0.2856	-0.713314534119428\\
0.2855	-0.713327339958495\\
0.2854	-0.713340159335926\\
0.2853	-0.713352992263181\\
0.2852	-0.713365838751728\\
0.2851	-0.71337869881304\\
0.285	-0.713391572458611\\
0.2849	-0.713404459699939\\
0.2848	-0.713417360548533\\
0.2847	-0.713430275015907\\
0.2846	-0.713443203113602\\
0.2845	-0.713456144853152\\
0.2844	-0.713469100246113\\
0.2843	-0.713482069304043\\
0.2842	-0.713495052038514\\
0.2841	-0.713508048461116\\
0.284	-0.713521058583433\\
0.2839	-0.713534082417079\\
0.2838	-0.713547119973662\\
0.2837	-0.71356017126481\\
0.2836	-0.713573236302161\\
0.2835	-0.713586315097359\\
0.2834	-0.713599407662065\\
0.2833	-0.713612514007943\\
0.2832	-0.713625634146677\\
0.2831	-0.713638768089949\\
0.283	-0.713651915849466\\
0.2829	-0.713665077436938\\
0.2828	-0.713678252864086\\
0.2827	-0.713691442142642\\
0.2826	-0.71370464528435\\
0.2825	-0.713717862300964\\
0.2824	-0.713731093204248\\
0.2823	-0.713744338005981\\
0.2822	-0.713757596717943\\
0.2821	-0.713770869351938\\
0.282	-0.713784155919772\\
0.2819	-0.713797456433265\\
0.2818	-0.713810770904245\\
0.2817	-0.713824099344554\\
0.2816	-0.713837441766044\\
0.2815	-0.713850798180574\\
0.2814	-0.713864168600026\\
0.2813	-0.713877553036278\\
0.2812	-0.713890951501226\\
0.2811	-0.713904364006777\\
0.281	-0.713917790564852\\
0.2809	-0.713931231187376\\
0.2808	-0.713944685886289\\
0.2807	-0.713958154673542\\
0.2806	-0.713971637561098\\
0.2805	-0.713985134560927\\
0.2804	-0.713998645685014\\
0.2803	-0.714012170945355\\
0.2802	-0.714025710353954\\
0.2801	-0.714039263922831\\
0.28	-0.714052831664011\\
0.2799	-0.714066413589535\\
0.2798	-0.714080009711455\\
0.2797	-0.714093620041829\\
0.2796	-0.714107244592733\\
0.2795	-0.714120883376251\\
0.2794	-0.714134536404477\\
0.2793	-0.714148203689517\\
0.2792	-0.71416188524349\\
0.2791	-0.714175581078527\\
0.279	-0.714189291206764\\
0.2789	-0.714203015640357\\
0.2788	-0.714216754391464\\
0.2787	-0.714230507472268\\
0.2786	-0.714244274894943\\
0.2785	-0.714258056671696\\
0.2784	-0.71427185281473\\
0.2783	-0.714285663336265\\
0.2782	-0.714299488248533\\
0.2781	-0.714313327563777\\
0.278	-0.714327181294249\\
0.2779	-0.71434104945222\\
0.2778	-0.714354932049961\\
0.2777	-0.714368829099762\\
0.2776	-0.714382740613922\\
0.2775	-0.714396666604754\\
0.2774	-0.714410607084578\\
0.2773	-0.714424562065735\\
0.2772	-0.714438531560561\\
0.2771	-0.714452515581426\\
0.277	-0.714466514140685\\
0.2769	-0.714480527250727\\
0.2768	-0.714494554923943\\
0.2767	-0.714508597172737\\
0.2766	-0.714522654009523\\
0.2765	-0.71453672544673\\
0.2764	-0.714550811496792\\
0.2763	-0.71456491217217\\
0.2762	-0.714579027485315\\
0.2761	-0.714593157448705\\
0.276	-0.714607302074825\\
0.2759	-0.714621461376176\\
0.2758	-0.714635635365263\\
0.2757	-0.714649824054609\\
0.2756	-0.714664027456746\\
0.2755	-0.714678245584216\\
0.2754	-0.71469247844958\\
0.2753	-0.714706726065402\\
0.2752	-0.714720988444264\\
0.2751	-0.714735265598759\\
0.275	-0.714749557541486\\
0.2749	-0.714763864285066\\
0.2748	-0.714778185842127\\
0.2747	-0.714792522225303\\
0.2746	-0.714806873447246\\
0.2745	-0.714821239520625\\
0.2744	-0.714835620458112\\
0.2743	-0.714850016272392\\
0.2742	-0.714864426976167\\
0.2741	-0.714878852582148\\
0.274	-0.714893293103059\\
0.2739	-0.714907748551634\\
0.2738	-0.714922218940622\\
0.2737	-0.714936704282782\\
0.2736	-0.714951204590883\\
0.2735	-0.714965719877716\\
0.2734	-0.714980250156071\\
0.2733	-0.714994795438755\\
0.2732	-0.715009355738593\\
0.2731	-0.715023931068415\\
0.273	-0.715038521441066\\
0.2729	-0.715053126869402\\
0.2728	-0.715067747366294\\
0.2727	-0.715082382944624\\
0.2726	-0.715097033617282\\
0.2725	-0.715111699397176\\
0.2724	-0.715126380297224\\
0.2723	-0.715141076330359\\
0.2722	-0.71515578750952\\
0.2721	-0.715170513847663\\
0.272	-0.715185255357756\\
0.2719	-0.715200012052782\\
0.2718	-0.71521478394573\\
0.2717	-0.715229571049604\\
0.2716	-0.715244373377427\\
0.2715	-0.715259190942222\\
0.2714	-0.715274023757031\\
0.2713	-0.715288871834914\\
0.2712	-0.715303735188935\\
0.2711	-0.715318613832175\\
0.271	-0.715333507777721\\
0.2709	-0.715348417038687\\
0.2708	-0.715363341628183\\
0.2707	-0.715378281559341\\
0.2706	-0.715393236845303\\
0.2705	-0.715408207499224\\
0.2704	-0.715423193534272\\
0.2703	-0.715438194963631\\
0.2702	-0.715453211800486\\
0.2701	-0.71546824405805\\
0.27	-0.715483291749538\\
0.2699	-0.715498354888183\\
0.2698	-0.715513433487223\\
0.2697	-0.715528527559923\\
0.2696	-0.715543637119549\\
0.2695	-0.715558762179383\\
0.2694	-0.71557390275272\\
0.2693	-0.715589058852866\\
0.2692	-0.715604230493145\\
0.2691	-0.715619417686885\\
0.269	-0.715634620447441\\
0.2689	-0.715649838788165\\
0.2688	-0.715665072722433\\
0.2687	-0.715680322263628\\
0.2686	-0.715695587425147\\
0.2685	-0.715710868220406\\
0.2684	-0.715726164662825\\
0.2683	-0.715741476765843\\
0.2682	-0.715756804542907\\
0.2681	-0.715772148007483\\
0.268	-0.715787507173045\\
0.2679	-0.715802882053084\\
0.2678	-0.715818272661103\\
0.2677	-0.715833679010614\\
0.2676	-0.715849101115149\\
0.2675	-0.715864538988246\\
0.2674	-0.715879992643463\\
0.2673	-0.715895462094368\\
0.2672	-0.715910947354541\\
0.2671	-0.715926448437575\\
0.267	-0.715941965357083\\
0.2669	-0.715957498126678\\
0.2668	-0.71597304676\\
0.2667	-0.715988611270692\\
0.2666	-0.716004191672422\\
0.2665	-0.716019787978855\\
0.2664	-0.716035400203685\\
0.2663	-0.716051028360609\\
0.2662	-0.716066672463345\\
0.2661	-0.716082332525618\\
0.266	-0.71609800856117\\
0.2659	-0.716113700583752\\
0.2658	-0.716129408607136\\
0.2657	-0.716145132645104\\
0.2656	-0.716160872711446\\
0.2655	-0.716176628819974\\
0.2654	-0.716192400984508\\
0.2653	-0.716208189218884\\
0.2652	-0.716223993536954\\
0.2651	-0.716239813952578\\
0.265	-0.716255650479629\\
0.2649	-0.716271503132002\\
0.2648	-0.716287371923597\\
0.2647	-0.716303256868332\\
0.2646	-0.71631915798014\\
0.2645	-0.716335075272961\\
0.2644	-0.716351008760759\\
0.2643	-0.716366958457502\\
0.2642	-0.716382924377175\\
0.2641	-0.716398906533778\\
0.264	-0.716414904941327\\
0.2639	-0.716430919613847\\
0.2638	-0.716446950565379\\
0.2637	-0.716462997809977\\
0.2636	-0.716479061361711\\
0.2635	-0.716495141234662\\
0.2634	-0.716511237442929\\
0.2633	-0.716527350000618\\
0.2632	-0.716543478921858\\
0.2631	-0.716559624220787\\
0.263	-0.716575785911552\\
0.2629	-0.716591964008325\\
0.2628	-0.716608158525284\\
0.2627	-0.716624369476623\\
0.2626	-0.716640596876551\\
0.2625	-0.716656840739289\\
0.2624	-0.716673101079077\\
0.2623	-0.716689377910166\\
0.2622	-0.716705671246815\\
0.2621	-0.716721981103306\\
0.262	-0.716738307493935\\
0.2619	-0.716754650433007\\
0.2618	-0.716771009934845\\
0.2617	-0.716787386013783\\
0.2616	-0.716803778684173\\
0.2615	-0.716820187960378\\
0.2614	-0.716836613856776\\
0.2613	-0.716853056387763\\
0.2612	-0.716869515567745\\
0.2611	-0.716885991411146\\
0.261	-0.716902483932399\\
0.2609	-0.716918993145953\\
0.2608	-0.716935519066278\\
0.2607	-0.716952061707852\\
0.2606	-0.716968621085168\\
0.2605	-0.716985197212734\\
0.2604	-0.717001790105075\\
0.2603	-0.717018399776727\\
0.2602	-0.717035026242242\\
0.2601	-0.717051669516186\\
0.26	-0.717068329613142\\
0.2599	-0.717085006547707\\
0.2598	-0.717101700334488\\
0.2597	-0.717118410988116\\
0.2596	-0.717135138523224\\
0.2595	-0.717151882954468\\
0.2594	-0.71716864429652\\
0.2593	-0.717185422564063\\
0.2592	-0.717202217771796\\
0.2591	-0.71721902993443\\
0.259	-0.717235859066696\\
0.2589	-0.717252705183336\\
0.2588	-0.71726956829911\\
0.2587	-0.717286448428788\\
0.2586	-0.717303345587163\\
0.2585	-0.71732025978903\\
0.2584	-0.717337191049212\\
0.2583	-0.717354139382541\\
0.2582	-0.717371104803864\\
0.2581	-0.717388087328041\\
0.258	-0.717405086969955\\
0.2579	-0.717422103744496\\
0.2578	-0.717439137666571\\
0.2577	-0.717456188751099\\
0.2576	-0.717473257013027\\
0.2575	-0.7174903424673\\
0.2574	-0.717507445128893\\
0.2573	-0.717524565012786\\
0.2572	-0.717541702133975\\
0.2571	-0.717558856507476\\
0.257	-0.717576028148318\\
0.2569	-0.717593217071546\\
0.2568	-0.717610423292218\\
0.2567	-0.717627646825413\\
0.2566	-0.717644887686214\\
0.2565	-0.717662145889733\\
0.2564	-0.717679421451086\\
0.2563	-0.717696714385415\\
0.2562	-0.717714024707865\\
0.2561	-0.71773135243361\\
0.256	-0.717748697577828\\
0.2559	-0.717766060155715\\
0.2558	-0.717783440182492\\
0.2557	-0.717800837673385\\
0.2556	-0.717818252643635\\
0.2555	-0.717835685108504\\
0.2554	-0.717853135083271\\
0.2553	-0.717870602583226\\
0.2552	-0.717888087623674\\
0.2551	-0.71790559021994\\
0.255	-0.717923110387363\\
0.2549	-0.717940648141295\\
0.2548	-0.717958203497106\\
0.2547	-0.717975776470185\\
0.2546	-0.717993367075929\\
0.2545	-0.718010975329759\\
0.2544	-0.718028601247104\\
0.2543	-0.718046244843417\\
0.2542	-0.718063906134162\\
0.2541	-0.718081585134818\\
0.254	-0.718099281860885\\
0.2539	-0.718116996327872\\
0.2538	-0.718134728551307\\
0.2537	-0.718152478546738\\
0.2536	-0.718170246329725\\
0.2535	-0.718188031915841\\
0.2534	-0.718205835320685\\
0.2533	-0.718223656559859\\
0.2532	-0.718241495648994\\
0.2531	-0.718259352603723\\
0.253	-0.718277227439713\\
0.2529	-0.71829512017263\\
0.2528	-0.718313030818167\\
0.2527	-0.718330959392027\\
0.2526	-0.718348905909936\\
0.2525	-0.71836687038763\\
0.2524	-0.718384852840861\\
0.2523	-0.718402853285405\\
0.2522	-0.71842087173705\\
0.2521	-0.718438908211593\\
0.252	-0.718456962724856\\
0.2519	-0.71847503529268\\
0.2518	-0.718493125930915\\
0.2517	-0.718511234655429\\
0.2516	-0.718529361482109\\
0.2515	-0.71854750642686\\
0.2514	-0.718565669505598\\
0.2513	-0.718583850734259\\
0.2512	-0.718602050128797\\
0.2511	-0.718620267705178\\
0.251	-0.718638503479388\\
0.2509	-0.71865675746743\\
0.2508	-0.718675029685325\\
0.2507	-0.718693320149104\\
0.2506	-0.71871162887482\\
0.2505	-0.718729955878544\\
0.2504	-0.718748301176363\\
0.2503	-0.718766664784375\\
0.2502	-0.718785046718702\\
0.2501	-0.718803446995483\\
0.25	-0.718821865630868\\
0.2499	-0.718840302641028\\
0.2498	-0.718858758042146\\
0.2497	-0.718877231850435\\
0.2496	-0.718895724082108\\
0.2495	-0.718914234753408\\
0.2494	-0.718932763880589\\
0.2493	-0.718951311479918\\
0.2492	-0.718969877567694\\
0.2491	-0.718988462160216\\
0.249	-0.719007065273811\\
0.2489	-0.719025686924817\\
0.2488	-0.719044327129596\\
0.2487	-0.719062985904517\\
0.2486	-0.719081663265981\\
0.2485	-0.71910035923039\\
0.2484	-0.719119073814174\\
0.2483	-0.719137807033781\\
0.2482	-0.719156558905666\\
0.2481	-0.719175329446312\\
0.248	-0.719194118672214\\
0.2479	-0.71921292659989\\
0.2478	-0.719231753245866\\
0.2477	-0.719250598626693\\
0.2476	-0.719269462758941\\
0.2475	-0.719288345659188\\
0.2474	-0.71930724734404\\
0.2473	-0.719326167830115\\
0.2472	-0.719345107134048\\
0.2471	-0.719364065272498\\
0.247	-0.719383042262132\\
0.2469	-0.719402038119642\\
0.2468	-0.719421052861735\\
0.2467	-0.719440086505136\\
0.2466	-0.719459139066591\\
0.2465	-0.719478210562861\\
0.2464	-0.719497301010722\\
0.2463	-0.719516410426971\\
0.2462	-0.719535538828424\\
0.2461	-0.719554686231911\\
0.246	-0.719573852654285\\
0.2459	-0.719593038112414\\
0.2458	-0.719612242623185\\
0.2457	-0.7196314662035\\
0.2456	-0.719650708870284\\
0.2455	-0.719669970640478\\
0.2454	-0.719689251531036\\
0.2453	-0.719708551558941\\
0.2452	-0.719727870741185\\
0.2451	-0.719747209094781\\
0.245	-0.719766566636762\\
0.2449	-0.719785943384178\\
0.2448	-0.719805339354097\\
0.2447	-0.719824754563601\\
0.2446	-0.719844189029803\\
0.2445	-0.719863642769818\\
0.2444	-0.719883115800793\\
0.2443	-0.719902608139883\\
0.2442	-0.719922119804273\\
0.2441	-0.719941650811152\\
0.244	-0.71996120117774\\
0.2439	-0.719980770921274\\
0.2438	-0.720000360059\\
0.2437	-0.720019968608193\\
0.2436	-0.720039596586141\\
0.2435	-0.720059244010151\\
0.2434	-0.720078910897554\\
0.2433	-0.720098597265696\\
0.2432	-0.720118303131937\\
0.2431	-0.720138028513663\\
0.243	-0.720157773428276\\
0.2429	-0.720177537893198\\
0.2428	-0.720197321925866\\
0.2427	-0.720217125543742\\
0.2426	-0.7202369487643\\
0.2425	-0.720256791605041\\
0.2424	-0.720276654083477\\
0.2423	-0.720296536217141\\
0.2422	-0.720316438023593\\
0.2421	-0.720336359520401\\
0.242	-0.720356300725157\\
0.2419	-0.720376261655471\\
0.2418	-0.720396242328977\\
0.2417	-0.72041624276332\\
0.2416	-0.720436262976172\\
0.2415	-0.720456302985218\\
0.2414	-0.720476362808168\\
0.2413	-0.720496442462745\\
0.2412	-0.720516541966696\\
0.2411	-0.720536661337788\\
0.241	-0.7205568005938\\
0.2409	-0.720576959752543\\
0.2408	-0.720597138831835\\
0.2407	-0.720617337849521\\
0.2406	-0.720637556823459\\
0.2405	-0.72065779577154\\
0.2404	-0.720678054711658\\
0.2403	-0.720698333661739\\
0.2402	-0.720718632639715\\
0.2401	-0.720738951663557\\
0.24	-0.72075929075124\\
0.2399	-0.720779649920763\\
0.2398	-0.720800029190148\\
0.2397	-0.720820428577433\\
0.2396	-0.720840848100677\\
0.2395	-0.720861287777961\\
0.2394	-0.720881747627385\\
0.2393	-0.720902227667062\\
0.2392	-0.720922727915135\\
0.2391	-0.720943248389766\\
0.239	-0.720963789109129\\
0.2389	-0.720984350091426\\
0.2388	-0.721004931354871\\
0.2387	-0.721025532917708\\
0.2386	-0.721046154798198\\
0.2385	-0.721066797014615\\
0.2384	-0.721087459585262\\
0.2383	-0.721108142528459\\
0.2382	-0.721128845862548\\
0.2381	-0.721149569605885\\
0.238	-0.721170313776852\\
0.2379	-0.721191078393853\\
0.2378	-0.721211863475309\\
0.2377	-0.721232669039661\\
0.2376	-0.721253495105373\\
0.2375	-0.721274341690928\\
0.2374	-0.721295208814825\\
0.2373	-0.721316096495594\\
0.2372	-0.721337004751781\\
0.2371	-0.721357933601946\\
0.237	-0.721378883064678\\
0.2369	-0.721399853158584\\
0.2368	-0.72142084390229\\
0.2367	-0.721441855314447\\
0.2366	-0.721462887413723\\
0.2365	-0.721483940218807\\
0.2364	-0.721505013748412\\
0.2363	-0.721526108021268\\
0.2362	-0.721547223056128\\
0.2361	-0.721568358871766\\
0.236	-0.721589515486977\\
0.2359	-0.721610692920576\\
0.2358	-0.721631891191401\\
0.2357	-0.72165311031831\\
0.2356	-0.721674350320181\\
0.2355	-0.721695611215914\\
0.2354	-0.721716893024432\\
0.2353	-0.721738195764677\\
0.2352	-0.721759519455614\\
0.2351	-0.721780864116226\\
0.235	-0.721802229765519\\
0.2349	-0.721823616422527\\
0.2348	-0.721845024106293\\
0.2347	-0.721866452835891\\
0.2346	-0.721887902630414\\
0.2345	-0.721909373508973\\
0.2344	-0.721930865490705\\
0.2343	-0.72195237859477\\
0.2342	-0.721973912840342\\
0.2341	-0.721995468246624\\
0.234	-0.722017044832839\\
0.2339	-0.722038642618226\\
0.2338	-0.722060261622055\\
0.2337	-0.722081901863615\\
0.2336	-0.722103563362211\\
0.2335	-0.722125246137173\\
0.2334	-0.72214695020786\\
0.2333	-0.722168675593644\\
0.2332	-0.722190422313919\\
0.2331	-0.722212190388109\\
0.233	-0.72223397983565\\
0.2329	-0.72225579067601\\
0.2328	-0.722277622928671\\
0.2327	-0.722299476613142\\
0.2326	-0.722321351748951\\
0.2325	-0.722343248355652\\
0.2324	-0.722365166452814\\
0.2323	-0.722387106060041\\
0.2322	-0.722409067196946\\
0.2321	-0.722431049883175\\
0.232	-0.722453054138384\\
0.2319	-0.722475079982266\\
0.2318	-0.722497127434526\\
0.2317	-0.722519196514897\\
0.2316	-0.722541287243132\\
0.2315	-0.722563399639009\\
0.2314	-0.722585533722322\\
0.2313	-0.722607689512897\\
0.2312	-0.722629867030574\\
0.2311	-0.722652066295225\\
0.231	-0.722674287326736\\
0.2309	-0.722696530145022\\
0.2308	-0.722718794770017\\
0.2307	-0.722741081221679\\
0.2306	-0.722763389519992\\
0.2305	-0.722785719684957\\
0.2304	-0.722808071736603\\
0.2303	-0.722830445694981\\
0.2302	-0.722852841580163\\
0.2301	-0.722875259412244\\
0.23	-0.72289769921135\\
0.2299	-0.722920160997616\\
0.2298	-0.722942644791216\\
0.2297	-0.722965150612332\\
0.2296	-0.722987678481183\\
0.2295	-0.723010228418004\\
0.2294	-0.72303280044305\\
0.2293	-0.723055394576609\\
0.2292	-0.723078010838986\\
0.2291	-0.72310064925051\\
0.229	-0.723123309831537\\
0.2289	-0.723145992602441\\
0.2288	-0.723168697583627\\
0.2287	-0.723191424795514\\
0.2286	-0.723214174258556\\
0.2285	-0.72323694599322\\
0.2284	-0.723259740020007\\
0.2283	-0.723282556359433\\
0.2282	-0.723305395032043\\
0.2281	-0.723328256058402\\
0.228	-0.723351139459102\\
0.2279	-0.723374045254762\\
0.2278	-0.723396973466019\\
0.2277	-0.723419924113536\\
0.2276	-0.723442897218\\
0.2275	-0.723465892800123\\
0.2274	-0.723488910880643\\
0.2273	-0.723511951480321\\
0.2272	-0.723535014619936\\
0.2271	-0.7235581003203\\
0.227	-0.723581208602247\\
0.2269	-0.723604339486636\\
0.2268	-0.723627492994344\\
0.2267	-0.723650669146282\\
0.2266	-0.723673867963379\\
0.2265	-0.723697089466591\\
0.2264	-0.723720333676897\\
0.2263	-0.723743600615303\\
0.2262	-0.72376689030284\\
0.2261	-0.723790202760561\\
0.226	-0.723813538009544\\
0.2259	-0.723836896070894\\
0.2258	-0.723860276965738\\
0.2257	-0.723883680715233\\
0.2256	-0.723907107340554\\
0.2255	-0.723930556862907\\
0.2254	-0.723954029303517\\
0.2253	-0.723977524683646\\
0.2252	-0.724001043024562\\
0.2251	-0.724024584347575\\
0.225	-0.724048148674014\\
0.2249	-0.724071736025232\\
0.2248	-0.724095346422609\\
0.2247	-0.72411897988755\\
0.2246	-0.724142636441487\\
0.2245	-0.724166316105873\\
0.2244	-0.724190018902188\\
0.2243	-0.724213744851945\\
0.2242	-0.724237493976667\\
0.2241	-0.724261266297921\\
0.224	-0.724285061837289\\
0.2239	-0.724308880616374\\
0.2238	-0.724332722656813\\
0.2237	-0.724356587980271\\
0.2236	-0.724380476608432\\
0.2235	-0.724404388563008\\
0.2234	-0.724428323865735\\
0.2233	-0.724452282538381\\
0.2232	-0.724476264602735\\
0.2231	-0.724500270080611\\
0.223	-0.724524298993854\\
0.2229	-0.724548351364328\\
0.2228	-0.724572427213934\\
0.2227	-0.724596526564588\\
0.2226	-0.724620649438237\\
0.2225	-0.724644795856856\\
0.2224	-0.724668965842444\\
0.2223	-0.724693159417027\\
0.2222	-0.724717376602658\\
0.2221	-0.724741617421414\\
0.222	-0.724765881895403\\
0.2219	-0.724790170046755\\
0.2218	-0.72481448189763\\
0.2217	-0.724838817470212\\
0.2216	-0.724863176786713\\
0.2215	-0.724887559869373\\
0.2214	-0.724911966740456\\
0.2213	-0.724936397422256\\
0.2212	-0.724960851937092\\
0.2211	-0.724985330307307\\
0.221	-0.72500983255528\\
0.2209	-0.725034358703405\\
0.2208	-0.725058908774114\\
0.2207	-0.72508348278986\\
0.2206	-0.725108080773123\\
0.2205	-0.725132702746416\\
0.2204	-0.72515734873227\\
0.2203	-0.725182018753253\\
0.2202	-0.72520671283195\\
0.2201	-0.725231430990986\\
0.22	-0.725256173253002\\
0.2199	-0.725280939640673\\
0.2198	-0.725305730176699\\
0.2197	-0.72533054488381\\
0.2196	-0.725355383784759\\
0.2195	-0.72538024690233\\
0.2194	-0.725405134259339\\
0.2193	-0.72543004587862\\
0.2192	-0.725454981783043\\
0.2191	-0.725479941995502\\
0.219	-0.725504926538921\\
0.2189	-0.725529935436247\\
0.2188	-0.725554968710463\\
0.2187	-0.725580026384574\\
0.2186	-0.725605108481616\\
0.2185	-0.725630215024654\\
0.2184	-0.725655346036776\\
0.2183	-0.725680501541104\\
0.2182	-0.725705681560787\\
0.2181	-0.725730886118999\\
0.218	-0.725756115238946\\
0.2179	-0.725781368943863\\
0.2178	-0.725806647257011\\
0.2177	-0.72583195020168\\
0.2176	-0.72585727780119\\
0.2175	-0.72588263007889\\
0.2174	-0.725908007058155\\
0.2173	-0.72593340876239\\
0.2172	-0.725958835215031\\
0.2171	-0.725984286439541\\
0.217	-0.726009762459411\\
0.2169	-0.726035263298164\\
0.2168	-0.726060788979348\\
0.2167	-0.726086339526544\\
0.2166	-0.726111914963359\\
0.2165	-0.726137515313431\\
0.2164	-0.726163140600426\\
0.2163	-0.726188790848045\\
0.2162	-0.726214466080006\\
0.2161	-0.72624016632007\\
0.216	-0.726265891592019\\
0.2159	-0.726291641919667\\
0.2158	-0.726317417326856\\
0.2157	-0.726343217837461\\
0.2156	-0.726369043475386\\
0.2155	-0.72639489426456\\
0.2154	-0.726420770228947\\
0.2153	-0.726446671392539\\
0.2152	-0.726472597779358\\
0.2151	-0.726498549413456\\
0.215	-0.726524526318913\\
0.2149	-0.726550528519845\\
0.2148	-0.72657655604039\\
0.2147	-0.726602608904719\\
0.2146	-0.72662868713704\\
0.2145	-0.726654790761582\\
0.2144	-0.726680919802606\\
0.2143	-0.726707074284408\\
0.2142	-0.726733254231312\\
0.2141	-0.726759459667671\\
0.214	-0.726785690617868\\
0.2139	-0.72681194710632\\
0.2138	-0.726838229157475\\
0.2137	-0.726864536795807\\
0.2136	-0.72689087004582\\
0.2135	-0.726917228932058\\
0.2134	-0.726943613479087\\
0.2133	-0.726970023711508\\
0.2132	-0.726996459653948\\
0.2131	-0.727022921331075\\
0.213	-0.727049408767578\\
0.2129	-0.727075921988181\\
0.2128	-0.727102461017642\\
0.2127	-0.727129025880742\\
0.2126	-0.727155616602305\\
0.2125	-0.727182233207174\\
0.2124	-0.727208875720235\\
0.2123	-0.727235544166397\\
0.2122	-0.727262238570605\\
0.2121	-0.727288958957832\\
0.212	-0.727315705353087\\
0.2119	-0.727342477781405\\
0.2118	-0.727369276267862\\
0.2117	-0.727396100837553\\
0.2116	-0.727422951515616\\
0.2115	-0.727449828327219\\
0.2114	-0.727476731297555\\
0.2113	-0.727503660451857\\
0.2112	-0.727530615815383\\
0.2111	-0.727557597413432\\
0.211	-0.727584605271325\\
0.2109	-0.727611639414428\\
0.2108	-0.727638699868122\\
0.2107	-0.727665786657838\\
0.2106	-0.727692899809031\\
0.2105	-0.727720039347186\\
0.2104	-0.727747205297826\\
0.2103	-0.727774397686504\\
0.2102	-0.727801616538805\\
0.2101	-0.72782886188035\\
0.21	-0.727856133736789\\
0.2099	-0.727883432133807\\
0.2098	-0.727910757097121\\
0.2097	-0.727938108652483\\
0.2096	-0.727965486825674\\
0.2095	-0.727992891642517\\
0.2094	-0.728020323128852\\
0.2093	-0.728047781310569\\
0.2092	-0.728075266213581\\
0.2091	-0.72810277786384\\
0.209	-0.728130316287329\\
0.2089	-0.728157881510062\\
0.2088	-0.72818547355809\\
0.2087	-0.728213092457499\\
0.2086	-0.728240738234404\\
0.2085	-0.728268410914956\\
0.2084	-0.728296110525343\\
0.2083	-0.728323837091779\\
0.2082	-0.728351590640518\\
0.2081	-0.728379371197848\\
0.208	-0.728407178790089\\
0.2079	-0.728435013443597\\
0.2078	-0.728462875184758\\
0.2077	-0.728490764039998\\
0.2076	-0.72851868003577\\
0.2075	-0.728546623198569\\
0.2074	-0.728574593554922\\
0.2073	-0.728602591131387\\
0.2072	-0.728630615954561\\
0.2071	-0.72865866805107\\
0.207	-0.728686747447584\\
0.2069	-0.7287148541708\\
0.2068	-0.728742988247447\\
0.2067	-0.728771149704298\\
0.2066	-0.72879933856816\\
0.2065	-0.728827554865864\\
0.2064	-0.72885579862429\\
0.2063	-0.728884069870344\\
0.2062	-0.72891236863097\\
0.2061	-0.728940694933147\\
0.206	-0.728969048803892\\
0.2059	-0.72899743027025\\
0.2058	-0.72902583935931\\
0.2057	-0.729054276098194\\
0.2056	-0.729082740514055\\
0.2055	-0.729111232634086\\
0.2054	-0.729139752485514\\
0.2053	-0.729168300095606\\
0.2052	-0.729196875491658\\
0.2051	-0.729225478701008\\
0.205	-0.729254109751021\\
0.2049	-0.729282768669113\\
0.2048	-0.729311455482721\\
0.2047	-0.729340170219328\\
0.2046	-0.729368912906449\\
0.2045	-0.729397683571633\\
0.2044	-0.729426482242472\\
0.2043	-0.72945530894659\\
0.2042	-0.729484163711647\\
0.2041	-0.729513046565344\\
0.204	-0.729541957535414\\
0.2039	-0.729570896649627\\
0.2038	-0.729599863935794\\
0.2037	-0.729628859421759\\
0.2036	-0.729657883135402\\
0.2035	-0.729686935104644\\
0.2034	-0.729716015357439\\
0.2033	-0.729745123921784\\
0.2032	-0.729774260825705\\
0.2031	-0.72980342609727\\
0.203	-0.729832619764587\\
0.2029	-0.729861841855797\\
0.2028	-0.72989109239908\\
0.2027	-0.729920371422652\\
0.2026	-0.729949678954768\\
0.2025	-0.729979015023724\\
0.2024	-0.730008379657847\\
0.2023	-0.730037772885507\\
0.2022	-0.730067194735109\\
0.2021	-0.730096645235098\\
0.202	-0.730126124413954\\
0.2019	-0.730155632300204\\
0.2018	-0.730185168922398\\
0.2017	-0.730214734309139\\
0.2016	-0.73024432848906\\
0.2015	-0.730273951490835\\
0.2014	-0.730303603343175\\
0.2013	-0.730333284074831\\
0.2012	-0.730362993714595\\
0.2011	-0.730392732291291\\
0.201	-0.730422499833787\\
0.2009	-0.730452296370991\\
0.2008	-0.730482121931847\\
0.2007	-0.730511976545334\\
0.2006	-0.730541860240479\\
0.2005	-0.730571773046342\\
0.2004	-0.730601714992024\\
0.2003	-0.730631686106669\\
0.2002	-0.730661686419452\\
0.2001	-0.730691715959593\\
0.2	-0.730721774756353\\
0.1999	-0.730751862839026\\
0.1998	-0.730781980236955\\
0.1997	-0.730812126979514\\
0.1996	-0.730842303096123\\
0.1995	-0.730872508616237\\
0.1994	-0.730902743569351\\
0.1993	-0.730933007985011\\
0.1992	-0.730963301892789\\
0.1991	-0.7309936253223\\
0.199	-0.731023978303207\\
0.1989	-0.731054360865207\\
0.1988	-0.731084773038039\\
0.1987	-0.731115214851478\\
0.1986	-0.731145686335351\\
0.1985	-0.731176187519514\\
0.1984	-0.731206718433872\\
0.1983	-0.731237279108364\\
0.1982	-0.731267869572974\\
0.1981	-0.731298489857726\\
0.198	-0.731329139992684\\
0.1979	-0.731359820007956\\
0.1978	-0.731390529933691\\
0.1977	-0.731421269800074\\
0.1976	-0.731452039637338\\
0.1975	-0.731482839475754\\
0.1974	-0.731513669345636\\
0.1973	-0.731544529277337\\
0.1972	-0.731575419301254\\
0.1971	-0.731606339447827\\
0.197	-0.731637289747535\\
0.1969	-0.731668270230898\\
0.1968	-0.731699280928483\\
0.1967	-0.731730321870897\\
0.1966	-0.731761393088787\\
0.1965	-0.731792494612842\\
0.1964	-0.731823626473797\\
0.1963	-0.731854788702429\\
0.1962	-0.731885981329553\\
0.1961	-0.73191720438603\\
0.196	-0.731948457902768\\
0.1959	-0.731979741910704\\
0.1958	-0.732011056440835\\
0.1957	-0.732042401524189\\
0.1956	-0.732073777191844\\
0.1955	-0.732105183474913\\
0.1954	-0.732136620404561\\
0.1953	-0.732168088011992\\
0.1952	-0.732199586328452\\
0.1951	-0.732231115385233\\
0.195	-0.732262675213671\\
0.1949	-0.732294265845143\\
0.1948	-0.73232588731107\\
0.1947	-0.732357539642919\\
0.1946	-0.7323892228722\\
0.1945	-0.732420937030466\\
0.1944	-0.732452682149315\\
0.1943	-0.732484458260386\\
0.1942	-0.732516265395371\\
0.1941	-0.732548103585993\\
0.194	-0.732579972864032\\
0.1939	-0.732611873261304\\
0.1938	-0.732643804809673\\
0.1937	-0.732675767541049\\
0.1936	-0.732707761487382\\
0.1935	-0.732739786680673\\
0.1934	-0.732771843152965\\
0.1933	-0.732803930936341\\
0.1932	-0.732836050062937\\
0.1931	-0.732868200564928\\
0.193	-0.732900382474542\\
0.1929	-0.732932595824045\\
0.1928	-0.73296484064575\\
0.1927	-0.732997116972017\\
0.1926	-0.733029424835251\\
0.1925	-0.733061764267905\\
0.1924	-0.733094135302472\\
0.1923	-0.733126537971496\\
0.1922	-0.733158972307566\\
0.1921	-0.733191438343313\\
0.192	-0.733223936111424\\
0.1919	-0.73325646564462\\
0.1918	-0.733289026975678\\
0.1917	-0.733321620137413\\
0.1916	-0.733354245162697\\
0.1915	-0.733386902084438\\
0.1914	-0.733419590935597\\
0.1913	-0.733452311749181\\
0.1912	-0.733485064558243\\
0.1911	-0.733517849395882\\
0.191	-0.733550666295247\\
0.1909	-0.733583515289529\\
0.1908	-0.733616396411972\\
0.1907	-0.733649309695865\\
0.1906	-0.733682255174546\\
0.1905	-0.733715232881395\\
0.1904	-0.733748242849845\\
0.1903	-0.733781285113378\\
0.1902	-0.733814359705519\\
0.1901	-0.733847466659844\\
0.19	-0.733880606009973\\
0.1899	-0.733913777789581\\
0.1898	-0.733946982032385\\
0.1897	-0.733980218772154\\
0.1896	-0.734013488042705\\
0.1895	-0.734046789877899\\
0.1894	-0.734080124311653\\
0.1893	-0.734113491377928\\
0.1892	-0.734146891110734\\
0.1891	-0.734180323544131\\
0.189	-0.734213788712227\\
0.1889	-0.73424728664918\\
0.1888	-0.734280817389199\\
0.1887	-0.734314380966536\\
0.1886	-0.734347977415499\\
0.1885	-0.734381606770442\\
0.1884	-0.734415269065772\\
0.1883	-0.734448964335941\\
0.1882	-0.73448269261545\\
0.1881	-0.734516453938861\\
0.188	-0.734550248340773\\
0.1879	-0.734584075855838\\
0.1878	-0.734617936518763\\
0.1877	-0.734651830364302\\
0.1876	-0.734685757427262\\
0.1875	-0.734719717742492\\
0.1874	-0.734753711344903\\
0.1873	-0.734787738269451\\
0.1872	-0.734821798551142\\
0.1871	-0.734855892225036\\
0.187	-0.734890019326241\\
0.1869	-0.734924179889917\\
0.1868	-0.734958373951277\\
0.1867	-0.734992601545581\\
0.1866	-0.735026862708145\\
0.1865	-0.735061157474336\\
0.1864	-0.735095485879572\\
0.1863	-0.735129847959318\\
0.1862	-0.735164243749097\\
0.1861	-0.735198673284482\\
0.186	-0.7352331366011\\
0.1859	-0.735267633734623\\
0.1858	-0.735302164720785\\
0.1857	-0.735336729595366\\
0.1856	-0.735371328394198\\
0.1855	-0.735405961153171\\
0.1854	-0.735440627908222\\
0.1853	-0.735475328695345\\
0.1852	-0.735510063550584\\
0.1851	-0.735544832510035\\
0.185	-0.735579635609853\\
0.1849	-0.735614472886238\\
0.1848	-0.735649344375453\\
0.1847	-0.735684250113802\\
0.1846	-0.735719190137655\\
0.1845	-0.73575416448343\\
0.1844	-0.735789173187596\\
0.1843	-0.735824216286681\\
0.1842	-0.735859293817263\\
0.1841	-0.735894405815979\\
0.184	-0.735929552319515\\
0.1839	-0.735964733364613\\
0.1838	-0.735999948988069\\
0.1837	-0.736035199226738\\
0.1836	-0.736070484117522\\
0.1835	-0.736105803697385\\
0.1834	-0.73614115800334\\
0.1833	-0.736176547072458\\
0.1832	-0.736211970941867\\
0.1831	-0.736247429648745\\
0.183	-0.736282923230332\\
0.1829	-0.736318451723915\\
0.1828	-0.736354015166842\\
0.1827	-0.736389613596518\\
0.1826	-0.736425247050402\\
0.1825	-0.736460915566007\\
0.1824	-0.736496619180901\\
0.1823	-0.736532357932716\\
0.1822	-0.736568131859129\\
0.1821	-0.736603940997886\\
0.182	-0.736639785386777\\
0.1819	-0.736675665063658\\
0.1818	-0.736711580066434\\
0.1817	-0.736747530433074\\
0.1816	-0.736783516201599\\
0.1815	-0.73681953741009\\
0.1814	-0.736855594096685\\
0.1813	-0.736891686299574\\
0.1812	-0.736927814057012\\
0.1811	-0.736963977407309\\
0.181	-0.737000176388828\\
0.1809	-0.737036411039998\\
0.1808	-0.737072681399298\\
0.1807	-0.737108987505271\\
0.1806	-0.737145329396511\\
0.1805	-0.737181707111682\\
0.1804	-0.737218120689494\\
0.1803	-0.737254570168722\\
0.1802	-0.737291055588198\\
0.1801	-0.737327576986815\\
0.18	-0.73736413440352\\
0.1799	-0.737400727877324\\
0.1798	-0.737437357447294\\
0.1797	-0.737474023152557\\
0.1796	-0.7375107250323\\
0.1795	-0.73754746312577\\
0.1794	-0.737584237472272\\
0.1793	-0.737621048111168\\
0.1792	-0.737657895081889\\
0.1791	-0.737694778423917\\
0.179	-0.737731698176797\\
0.1789	-0.737768654380135\\
0.1788	-0.737805647073597\\
0.1787	-0.73784267629691\\
0.1786	-0.737879742089859\\
0.1785	-0.737916844492292\\
0.1784	-0.73795398354412\\
0.1783	-0.737991159285308\\
0.1782	-0.738028371755892\\
0.1781	-0.73806562099596\\
0.178	-0.738102907045666\\
0.1779	-0.738140229945226\\
0.1778	-0.738177589734913\\
0.1777	-0.738214986455068\\
0.1776	-0.738252420146092\\
0.1775	-0.738289890848443\\
0.1774	-0.738327398602648\\
0.1773	-0.738364943449292\\
0.1772	-0.738402525429025\\
0.1771	-0.738440144582558\\
0.177	-0.738477800950663\\
0.1769	-0.738515494574181\\
0.1768	-0.738553225494007\\
0.1767	-0.738590993751108\\
0.1766	-0.738628799386507\\
0.1765	-0.738666642441294\\
0.1764	-0.738704522956623\\
0.1763	-0.73874244097371\\
0.1762	-0.738780396533834\\
0.1761	-0.738818389678341\\
0.176	-0.738856420448638\\
0.1759	-0.738894488886196\\
0.1758	-0.738932595032555\\
0.1757	-0.738970738929312\\
0.1756	-0.739008920618134\\
0.1755	-0.73904714014075\\
0.1754	-0.739085397538958\\
0.1753	-0.739123692854616\\
0.1752	-0.739162026129648\\
0.1751	-0.739200397406048\\
0.175	-0.739238806725867\\
0.1749	-0.739277254131229\\
0.1748	-0.739315739664321\\
0.1747	-0.739354263367393\\
0.1746	-0.739392825282768\\
0.1745	-0.739431425452827\\
0.1744	-0.739470063920023\\
0.1743	-0.739508740726872\\
0.1742	-0.739547455915958\\
0.1741	-0.739586209529933\\
0.174	-0.739625001611513\\
0.1739	-0.739663832203482\\
0.1738	-0.73970270134869\\
0.1737	-0.73974160909006\\
0.1736	-0.739780555470572\\
0.1735	-0.739819540533284\\
0.1734	-0.739858564321314\\
0.1733	-0.739897626877853\\
0.1732	-0.739936728246159\\
0.1731	-0.739975868469551\\
0.173	-0.740015047591428\\
0.1729	-0.74005426565525\\
0.1728	-0.740093522704544\\
0.1727	-0.740132818782915\\
0.1726	-0.740172153934023\\
0.1725	-0.740211528201609\\
0.1724	-0.740250941629479\\
0.1723	-0.740290394261506\\
0.1722	-0.740329886141636\\
0.1721	-0.740369417313881\\
0.172	-0.740408987822328\\
0.1719	-0.740448597711126\\
0.1718	-0.740488247024501\\
0.1717	-0.740527935806745\\
0.1716	-0.740567664102225\\
0.1715	-0.740607431955377\\
0.1714	-0.740647239410699\\
0.1713	-0.740687086512774\\
0.1712	-0.740726973306243\\
0.1711	-0.74076689983583\\
0.171	-0.740806866146321\\
0.1709	-0.740846872282576\\
0.1708	-0.740886918289528\\
0.1707	-0.740927004212182\\
0.1706	-0.740967130095612\\
0.1705	-0.74100729598497\\
0.1704	-0.741047501925469\\
0.1703	-0.741087747962405\\
0.1702	-0.741128034141143\\
0.1701	-0.741168360507122\\
0.17	-0.741208727105851\\
0.1699	-0.74124913398291\\
0.1698	-0.74128958118396\\
0.1697	-0.74133006875473\\
0.1696	-0.74137059674102\\
0.1695	-0.741411165188711\\
0.1694	-0.741451774143749\\
0.1693	-0.741492423652162\\
0.1692	-0.741533113760047\\
0.1691	-0.741573844513578\\
0.169	-0.741614615959001\\
0.1689	-0.741655428142639\\
0.1688	-0.741696281110888\\
0.1687	-0.741737174910216\\
0.1686	-0.741778109587176\\
0.1685	-0.741819085188386\\
0.1684	-0.741860101760542\\
0.1683	-0.74190115935042\\
0.1682	-0.741942258004867\\
0.1681	-0.741983397770807\\
0.168	-0.742024578695241\\
0.1679	-0.742065800825246\\
0.1678	-0.742107064207975\\
0.1677	-0.742148368890656\\
0.1676	-0.742189714920598\\
0.1675	-0.742231102345182\\
0.1674	-0.742272531211869\\
0.1673	-0.742314001568199\\
0.1672	-0.742355513461785\\
0.1671	-0.742397066940319\\
0.167	-0.742438662051574\\
0.1669	-0.742480298843395\\
0.1668	-0.742521977363709\\
0.1667	-0.742563697660523\\
0.1666	-0.74260545978192\\
0.1665	-0.742647263776062\\
0.1664	-0.742689109691188\\
0.1663	-0.742730997575617\\
0.1662	-0.74277292747775\\
0.1661	-0.742814899446065\\
0.166	-0.742856913529118\\
0.1659	-0.742898969775548\\
0.1658	-0.742941068234071\\
0.1657	-0.742983208953483\\
0.1656	-0.743025391982664\\
0.1655	-0.743067617370571\\
0.1654	-0.743109885166243\\
0.1653	-0.743152195418797\\
0.1652	-0.743194548177434\\
0.1651	-0.743236943491436\\
0.165	-0.743279381410165\\
0.1649	-0.743321861983064\\
0.1648	-0.743364385259662\\
0.1647	-0.743406951289562\\
0.1646	-0.743449560122457\\
0.1645	-0.743492211808114\\
0.1644	-0.743534906396392\\
0.1643	-0.743577643937226\\
0.1642	-0.743620424480634\\
0.1641	-0.743663248076721\\
0.164	-0.74370611477567\\
0.1639	-0.743749024627752\\
0.1638	-0.743791977683317\\
0.1637	-0.743834973992803\\
0.1636	-0.743878013606727\\
0.1635	-0.743921096575697\\
0.1634	-0.743964222950397\\
0.1633	-0.744007392781603\\
0.1632	-0.74405060612017\\
0.1631	-0.744093863017042\\
0.163	-0.744137163523244\\
0.1629	-0.744180507689891\\
0.1628	-0.74422389556818\\
0.1627	-0.744267327209392\\
0.1626	-0.744310802664898\\
0.1625	-0.744354321986153\\
0.1624	-0.744397885224699\\
0.1623	-0.744441492432161\\
0.1622	-0.744485143660256\\
0.1621	-0.744528838960785\\
0.162	-0.744572578385634\\
0.1619	-0.74461636198678\\
0.1618	-0.744660189816284\\
0.1617	-0.744704061926298\\
0.1616	-0.744747978369058\\
0.1615	-0.744791939196891\\
0.1614	-0.744835944462208\\
0.1613	-0.744879994217516\\
0.1612	-0.744924088515402\\
0.1611	-0.744968227408546\\
0.161	-0.74501241094972\\
0.1609	-0.745056639191776\\
0.1608	-0.745100912187665\\
0.1607	-0.745145229990424\\
0.1606	-0.745189592653177\\
0.1605	-0.745234000229143\\
0.1604	-0.745278452771625\\
0.1603	-0.745322950334022\\
0.1602	-0.745367492969822\\
0.1601	-0.745412080732605\\
0.16	-0.745456713676036\\
0.1599	-0.745501391853878\\
0.1598	-0.745546115319984\\
0.1597	-0.745590884128294\\
0.1596	-0.745635698332847\\
0.1595	-0.745680557987769\\
0.1594	-0.74572546314728\\
0.1593	-0.745770413865694\\
0.1592	-0.745815410197413\\
0.1591	-0.745860452196937\\
0.159	-0.745905539918855\\
0.1589	-0.745950673417855\\
0.1588	-0.745995852748712\\
0.1587	-0.746041077966299\\
0.1586	-0.746086349125578\\
0.1585	-0.746131666281614\\
0.1584	-0.746177029489559\\
0.1583	-0.746222438804661\\
0.1582	-0.746267894282266\\
0.1581	-0.746313395977811\\
0.158	-0.746358943946831\\
0.1579	-0.746404538244955\\
0.1578	-0.746450178927908\\
0.1577	-0.746495866051514\\
0.1576	-0.746541599671688\\
0.1575	-0.746587379844443\\
0.1574	-0.746633206625891\\
0.1573	-0.746679080072239\\
0.1572	-0.746725000239794\\
0.1571	-0.746770967184954\\
0.157	-0.746816980964221\\
0.1569	-0.74686304163419\\
0.1568	-0.746909149251557\\
0.1567	-0.746955303873115\\
0.1566	-0.747001505555756\\
0.1565	-0.74704775435647\\
0.1564	-0.747094050332347\\
0.1563	-0.747140393540575\\
0.1562	-0.74718678403844\\
0.1561	-0.747233221883332\\
0.156	-0.747279707132738\\
0.1559	-0.747326239844243\\
0.1558	-0.747372820075535\\
0.1557	-0.747419447884405\\
0.1556	-0.747466123328737\\
0.1555	-0.747512846466525\\
0.1554	-0.747559617355858\\
0.1553	-0.747606436054927\\
0.1552	-0.747653302622031\\
0.1551	-0.747700217115561\\
0.155	-0.747747179594019\\
0.1549	-0.747794190116005\\
0.1548	-0.747841248740221\\
0.1547	-0.747888355525475\\
0.1546	-0.747935510530675\\
0.1545	-0.747982713814836\\
0.1544	-0.748029965437072\\
0.1543	-0.748077265456606\\
0.1542	-0.748124613932761\\
0.1541	-0.748172010924967\\
0.154	-0.748219456492758\\
0.1539	-0.748266950695769\\
0.1538	-0.748314493593749\\
0.1537	-0.748362085246544\\
0.1536	-0.748409725714108\\
0.1535	-0.748457415056504\\
0.1534	-0.748505153333896\\
0.1533	-0.748552940606558\\
0.1532	-0.748600776934871\\
0.1531	-0.748648662379319\\
0.153	-0.748696597000498\\
0.1529	-0.748744580859107\\
0.1528	-0.748792614015957\\
0.1527	-0.748840696531962\\
0.1526	-0.748888828468149\\
0.1525	-0.74893700988565\\
0.1524	-0.748985240845708\\
0.1523	-0.749033521409672\\
0.1522	-0.749081851639002\\
0.1521	-0.749130231595272\\
0.152	-0.749178661340154\\
0.1519	-0.749227140935443\\
0.1518	-0.749275670443034\\
0.1517	-0.749324249924941\\
0.1516	-0.749372879443282\\
0.1515	-0.74942155906029\\
0.1514	-0.749470288838308\\
0.1513	-0.74951906883979\\
0.1512	-0.749567899127302\\
0.1511	-0.749616779763523\\
0.151	-0.749665710811245\\
0.1509	-0.749714692333371\\
0.1508	-0.749763724392918\\
0.1507	-0.749812807053014\\
0.1506	-0.749861940376903\\
0.1505	-0.749911124427944\\
0.1504	-0.749960359269605\\
0.1503	-0.750009644965473\\
0.1502	-0.750058981579248\\
0.1501	-0.750108369174744\\
0.15	-0.75015780781589\\
0.1499	-0.750207297566733\\
0.1498	-0.750256838491433\\
0.1497	-0.750306430654267\\
0.1496	-0.750356074119628\\
0.1495	-0.750405768952027\\
0.1494	-0.750455515216086\\
0.1493	-0.750505312976555\\
0.1492	-0.75055516229829\\
0.1491	-0.750605063246271\\
0.149	-0.750655015885596\\
0.1489	-0.750705020281477\\
0.1488	-0.750755076499251\\
0.1487	-0.750805184604366\\
0.1486	-0.750855344662397\\
0.1485	-0.750905556739033\\
0.1484	-0.750955820900083\\
0.1483	-0.751006137211478\\
0.1482	-0.751056505739271\\
0.1481	-0.751106926549632\\
0.148	-0.751157399708853\\
0.1479	-0.751207925283344\\
0.1478	-0.751258503339644\\
0.1477	-0.751309133944408\\
0.1476	-0.751359817164413\\
0.1475	-0.751410553066562\\
0.1474	-0.751461341717879\\
0.1473	-0.751512183185507\\
0.1472	-0.751563077536719\\
0.1471	-0.751614024838908\\
0.147	-0.75166502515959\\
0.1469	-0.751716078566406\\
0.1468	-0.751767185127123\\
0.1467	-0.751818344909633\\
0.1466	-0.751869557981948\\
0.1465	-0.751920824412212\\
0.1464	-0.751972144268691\\
0.1463	-0.752023517619778\\
0.1462	-0.752074944533993\\
0.1461	-0.752126425079981\\
0.146	-0.752177959326515\\
0.1459	-0.752229547342497\\
0.1458	-0.752281189196952\\
0.1457	-0.752332884959036\\
0.1456	-0.752384634698037\\
0.1455	-0.752436438483362\\
0.1454	-0.752488296384555\\
0.1453	-0.752540208471287\\
0.1452	-0.752592174813359\\
0.1451	-0.752644195480698\\
0.145	-0.752696270543368\\
0.1449	-0.752748400071555\\
0.1448	-0.752800584135588\\
0.1447	-0.75285282280591\\
0.1446	-0.752905116153113\\
0.1445	-0.752957464247908\\
0.1444	-0.753009867161148\\
0.1443	-0.753062324963809\\
0.1442	-0.753114837727007\\
0.1441	-0.753167405521988\\
0.144	-0.753220028420131\\
0.1439	-0.753272706492951\\
0.1438	-0.753325439812096\\
0.1437	-0.75337822844935\\
0.1436	-0.753431072476627\\
0.1435	-0.753483971965981\\
0.1434	-0.7535369269896\\
0.1433	-0.753589937619809\\
0.1432	-0.753643003929066\\
0.1431	-0.75369612598997\\
0.143	-0.753749303875254\\
0.1429	-0.753802537657786\\
0.1428	-0.753855827410577\\
0.1427	-0.753909173206773\\
0.1426	-0.753962575119659\\
0.1425	-0.754016033222658\\
0.1424	-0.75406954758933\\
0.1423	-0.754123118293379\\
0.1422	-0.754176745408646\\
0.1421	-0.75423042900911\\
0.142	-0.754284169168895\\
0.1419	-0.754337965962264\\
0.1418	-0.75439181946362\\
0.1417	-0.754445729747508\\
0.1416	-0.754499696888613\\
0.1415	-0.754553720961767\\
0.1414	-0.754607802041941\\
0.1413	-0.754661940204249\\
0.1412	-0.754716135523949\\
0.1411	-0.754770388076444\\
0.141	-0.754824697937279\\
0.1409	-0.754879065182144\\
0.1408	-0.754933489886874\\
0.1407	-0.754987972127451\\
0.1406	-0.755042511979998\\
0.1405	-0.755097109520788\\
0.1404	-0.755151764826239\\
0.1403	-0.755206477972915\\
0.1402	-0.755261249037529\\
0.1401	-0.755316078096938\\
0.14	-0.755370965228151\\
0.1399	-0.755425910508324\\
0.1398	-0.755480914014756\\
0.1397	-0.755535975824905\\
0.1396	-0.755591096016369\\
0.1395	-0.755646274666905\\
0.1394	-0.755701511854409\\
0.1393	-0.755756807656935\\
0.1392	-0.755812162152691\\
0.1391	-0.755867575420026\\
0.139	-0.755923047537448\\
0.1389	-0.755978578583617\\
0.1388	-0.756034168637344\\
0.1387	-0.756089817777591\\
0.1386	-0.756145526083477\\
0.1385	-0.756201293634272\\
0.1384	-0.756257120509402\\
0.1383	-0.756313006788447\\
0.1382	-0.756368952551139\\
0.1381	-0.756424957877369\\
0.138	-0.756481022847184\\
0.1379	-0.756537147540783\\
0.1378	-0.756593332038527\\
0.1377	-0.75664957642093\\
0.1376	-0.756705880768664\\
0.1375	-0.756762245162561\\
0.1374	-0.756818669683609\\
0.1373	-0.756875154412953\\
0.1372	-0.756931699431903\\
0.1371	-0.756988304821923\\
0.137	-0.757044970664638\\
0.1369	-0.757101697041834\\
0.1368	-0.75715848403546\\
0.1367	-0.757215331727622\\
0.1366	-0.757272240200591\\
0.1365	-0.757329209536797\\
0.1364	-0.757386239818834\\
0.1363	-0.757443331129461\\
0.1362	-0.757500483551595\\
0.1361	-0.757557697168325\\
0.136	-0.757614972062895\\
0.1359	-0.757672308318719\\
0.1358	-0.757729706019376\\
0.1357	-0.75778716524861\\
0.1356	-0.757844686090328\\
0.1355	-0.757902268628608\\
0.1354	-0.757959912947692\\
0.1353	-0.758017619131992\\
0.1352	-0.758075387266084\\
0.1351	-0.758133217434714\\
0.135	-0.758191109722799\\
0.1349	-0.758249064215421\\
0.1348	-0.758307080997835\\
0.1347	-0.758365160155462\\
0.1346	-0.7584233017739\\
0.1345	-0.758481505938912\\
0.1344	-0.758539772736434\\
0.1343	-0.758598102252576\\
0.1342	-0.758656494573618\\
0.1341	-0.758714949786014\\
0.134	-0.75877346797639\\
0.1339	-0.758832049231547\\
0.1338	-0.758890693638463\\
0.1337	-0.758949401284284\\
0.1336	-0.759008172256337\\
0.1335	-0.759067006642121\\
0.1334	-0.759125904529315\\
0.1333	-0.75918486600577\\
0.1332	-0.759243891159519\\
0.1331	-0.759302980078767\\
0.133	-0.759362132851904\\
0.1329	-0.759421349567494\\
0.1328	-0.759480630314279\\
0.1327	-0.759539975181183\\
0.1326	-0.759599384257314\\
0.1325	-0.759658857631949\\
0.1324	-0.759718395394559\\
0.1323	-0.759777997634788\\
0.1322	-0.759837664442466\\
0.1321	-0.759897395907606\\
0.132	-0.759957192120399\\
0.1319	-0.760017053171226\\
0.1318	-0.760076979150649\\
0.1317	-0.760136970149412\\
0.1316	-0.760197026258453\\
0.1315	-0.760257147568881\\
0.1314	-0.760317334172008\\
0.1313	-0.76037758615932\\
0.1312	-0.760437903622499\\
0.1311	-0.760498286653405\\
0.131	-0.760558735344094\\
0.1309	-0.76061924978681\\
0.1308	-0.760679830073981\\
0.1307	-0.760740476298232\\
0.1306	-0.760801188552374\\
0.1305	-0.76086196692941\\
0.1304	-0.760922811522533\\
0.1303	-0.760983722425129\\
0.1302	-0.761044699730779\\
0.1301	-0.761105743533254\\
0.13	-0.761166853926519\\
0.1299	-0.761228031004733\\
0.1298	-0.761289274862253\\
0.1297	-0.761350585593625\\
0.1296	-0.761411963293595\\
0.1295	-0.761473408057107\\
0.1294	-0.761534919979298\\
0.1293	-0.761596499155505\\
0.1292	-0.76165814568126\\
0.1291	-0.761719859652299\\
0.129	-0.761781641164552\\
0.1289	-0.76184349031415\\
0.1288	-0.761905407197426\\
0.1287	-0.761967391910913\\
0.1286	-0.762029444551347\\
0.1285	-0.762091565215661\\
0.1284	-0.762153754000996\\
0.1283	-0.762216011004695\\
0.1282	-0.762278336324303\\
0.1281	-0.762340730057568\\
0.128	-0.762403192302449\\
0.1279	-0.762465723157105\\
0.1278	-0.762528322719905\\
0.1277	-0.762590991089421\\
0.1276	-0.762653728364434\\
0.1275	-0.762716534643935\\
0.1274	-0.762779410027119\\
0.1273	-0.762842354613394\\
0.1272	-0.762905368502378\\
0.1271	-0.762968451793895\\
0.127	-0.763031604587986\\
0.1269	-0.763094826984898\\
0.1268	-0.763158119085094\\
0.1267	-0.763221480989248\\
0.1266	-0.763284912798249\\
0.1265	-0.763348414613197\\
0.1264	-0.763411986535411\\
0.1263	-0.763475628666421\\
0.1262	-0.763539341107978\\
0.1261	-0.763603123962044\\
0.126	-0.763666977330803\\
0.1259	-0.763730901316652\\
0.1258	-0.763794896022212\\
0.1257	-0.763858961550319\\
0.1256	-0.763923098004032\\
0.1255	-0.763987305486628\\
0.1254	-0.764051584101605\\
0.1253	-0.764115933952686\\
0.1252	-0.76418035514381\\
0.1251	-0.764244847779149\\
0.125	-0.764309411963089\\
0.1249	-0.764374047800244\\
0.1248	-0.764438755395458\\
0.1247	-0.764503534853791\\
0.1246	-0.764568386280537\\
0.1245	-0.764633309781217\\
0.1244	-0.764698305461573\\
0.1243	-0.764763373427586\\
0.1242	-0.764828513785456\\
0.1241	-0.764893726641619\\
0.124	-0.76495901210274\\
0.1239	-0.765024370275714\\
0.1238	-0.76508980126767\\
0.1237	-0.765155305185968\\
0.1236	-0.765220882138203\\
0.1235	-0.765286532232202\\
0.1234	-0.765352255576028\\
0.1233	-0.765418052277979\\
0.1232	-0.765483922446592\\
0.1231	-0.765549866190635\\
0.123	-0.76561588361912\\
0.1229	-0.765681974841293\\
0.1228	-0.76574813996664\\
0.1227	-0.765814379104889\\
0.1226	-0.765880692366006\\
0.1225	-0.765947079860199\\
0.1224	-0.766013541697919\\
0.1223	-0.766080077989857\\
0.1222	-0.766146688846953\\
0.1221	-0.766213374380386\\
0.122	-0.766280134701581\\
0.1219	-0.766346969922211\\
0.1218	-0.766413880154194\\
0.1217	-0.766480865509695\\
0.1216	-0.766547926101128\\
0.1215	-0.766615062041155\\
0.1214	-0.766682273442689\\
0.1213	-0.766749560418891\\
0.1212	-0.766816923083176\\
0.1211	-0.766884361549208\\
0.121	-0.766951875930906\\
0.1209	-0.767019466342443\\
0.1208	-0.767087132898243\\
0.1207	-0.767154875712989\\
0.1206	-0.767222694901617\\
0.1205	-0.767290590579322\\
0.1204	-0.767358562861554\\
0.1203	-0.767426611864025\\
0.1202	-0.7674947377027\\
0.1201	-0.767562940493812\\
0.12	-0.767631220353849\\
0.1199	-0.767699577399563\\
0.1198	-0.767768011747965\\
0.1197	-0.767836523516335\\
0.1196	-0.767905112822215\\
0.1195	-0.767973779783408\\
0.1194	-0.768042524517986\\
0.1193	-0.76811134714429\\
0.1192	-0.768180247780925\\
0.1191	-0.768249226546766\\
0.119	-0.768318283560955\\
0.1189	-0.768387418942906\\
0.1188	-0.768456632812306\\
0.1187	-0.768525925289109\\
0.1186	-0.768595296493546\\
0.1185	-0.768664746546117\\
0.1184	-0.768734275567602\\
0.1183	-0.768803883679054\\
0.1182	-0.768873571001798\\
0.1181	-0.768943337657442\\
0.118	-0.769013183767871\\
0.1179	-0.769083109455247\\
0.1178	-0.769153114842013\\
0.1177	-0.769223200050891\\
0.1176	-0.769293365204888\\
0.1175	-0.769363610427291\\
0.1174	-0.769433935841671\\
0.1173	-0.769504341571883\\
0.1172	-0.769574827742069\\
0.1171	-0.769645394476656\\
0.117	-0.769716041900359\\
0.1169	-0.769786770138182\\
0.1168	-0.769857579315413\\
0.1167	-0.769928469557638\\
0.1166	-0.769999440990727\\
0.1165	-0.770070493740847\\
0.1164	-0.770141627934456\\
0.1163	-0.770212843698306\\
0.1162	-0.770284141159444\\
0.1161	-0.770355520445211\\
0.116	-0.770426981683251\\
0.1159	-0.770498525001498\\
0.1158	-0.77057015052819\\
0.1157	-0.770641858391865\\
0.1156	-0.770713648721359\\
0.1155	-0.770785521645811\\
0.1154	-0.770857477294664\\
0.1153	-0.770929515797666\\
0.1152	-0.771001637284865\\
0.1151	-0.77107384188662\\
0.115	-0.771146129733597\\
0.1149	-0.771218500956765\\
0.1148	-0.771290955687409\\
0.1147	-0.771363494057118\\
0.1146	-0.771436116197798\\
0.1145	-0.771508822241661\\
0.1144	-0.77158161232124\\
0.1143	-0.771654486569373\\
0.1142	-0.771727445119224\\
0.1141	-0.771800488104265\\
0.114	-0.771873615658289\\
0.1139	-0.771946827915408\\
0.1138	-0.772020125010056\\
0.1137	-0.772093507076983\\
0.1136	-0.772166974251266\\
0.1135	-0.772240526668301\\
0.1134	-0.772314164463809\\
0.1133	-0.772387887773841\\
0.1132	-0.77246169673477\\
0.1131	-0.772535591483299\\
0.113	-0.772609572156457\\
0.1129	-0.772683638891606\\
0.1128	-0.772757791826438\\
0.1127	-0.772832031098978\\
0.1126	-0.772906356847582\\
0.1125	-0.772980769210946\\
0.1124	-0.773055268328095\\
0.1123	-0.773129854338397\\
0.1122	-0.773204527381555\\
0.1121	-0.773279287597609\\
0.112	-0.773354135126948\\
0.1119	-0.773429070110293\\
0.1118	-0.773504092688717\\
0.1117	-0.77357920300363\\
0.1116	-0.77365440119679\\
0.1115	-0.773729687410302\\
0.1114	-0.773805061786621\\
0.1113	-0.773880524468547\\
0.1112	-0.773956075599235\\
0.1111	-0.774031715322187\\
0.111	-0.774107443781261\\
0.1109	-0.77418326112067\\
0.1108	-0.774259167484979\\
0.1107	-0.774335163019114\\
0.1106	-0.774411247868356\\
0.1105	-0.774487422178346\\
0.1104	-0.774563686095087\\
0.1103	-0.774640039764943\\
0.1102	-0.774716483334641\\
0.1101	-0.774793016951274\\
0.11	-0.7748696407623\\
0.1099	-0.774946354915545\\
0.1098	-0.775023159559202\\
0.1097	-0.775100054841836\\
0.1096	-0.775177040912384\\
0.1095	-0.775254117920151\\
0.1094	-0.775331286014822\\
0.1093	-0.775408545346457\\
0.1092	-0.775485896065486\\
0.1091	-0.775563338322728\\
0.109	-0.775640872269372\\
0.1089	-0.775718498056996\\
0.1088	-0.775796215837552\\
0.1087	-0.775874025763384\\
0.1086	-0.775951927987218\\
0.1085	-0.776029922662167\\
0.1084	-0.776108009941733\\
0.1083	-0.776186189979806\\
0.1082	-0.776264462930671\\
0.1081	-0.776342828949001\\
0.108	-0.776421288189864\\
0.1079	-0.77649984080873\\
0.1078	-0.776578486961456\\
0.1077	-0.776657226804307\\
0.1076	-0.776736060493944\\
0.1075	-0.776814988187429\\
0.1074	-0.776894010042229\\
0.1073	-0.776973126216216\\
0.1072	-0.777052336867666\\
0.1071	-0.777131642155265\\
0.107	-0.777211042238109\\
0.1069	-0.777290537275705\\
0.1068	-0.77737012742797\\
0.1067	-0.777449812855239\\
0.1066	-0.77752959371826\\
0.1065	-0.7776094701782\\
0.1064	-0.777689442396646\\
0.1063	-0.777769510535603\\
0.1062	-0.7778496747575\\
0.1061	-0.777929935225191\\
0.106	-0.778010292101953\\
0.1059	-0.778090745551494\\
0.1058	-0.77817129573795\\
0.1057	-0.778251942825882\\
0.1056	-0.778332686980295\\
0.1055	-0.778413528366616\\
0.1054	-0.778494467150717\\
0.1053	-0.778575503498901\\
0.1052	-0.778656637577916\\
0.1051	-0.778737869554946\\
0.105	-0.778819199597622\\
0.1049	-0.778900627874018\\
0.1048	-0.778982154552652\\
0.1047	-0.779063779802494\\
0.1046	-0.779145503792963\\
0.1045	-0.779227326693928\\
0.1044	-0.779309248675714\\
0.1043	-0.779391269909098\\
0.1042	-0.779473390565318\\
0.1041	-0.77955561081607\\
0.104	-0.779637930833509\\
0.1039	-0.779720350790256\\
0.1038	-0.779802870859395\\
0.1037	-0.779885491214475\\
0.1036	-0.779968212029519\\
0.1035	-0.780051033479013\\
0.1034	-0.780133955737921\\
0.1033	-0.780216978981681\\
0.1032	-0.780300103386204\\
0.1031	-0.780383329127881\\
0.103	-0.780466656383584\\
0.1029	-0.780550085330669\\
0.1028	-0.780633616146971\\
0.1027	-0.780717249010814\\
0.1026	-0.780800984101012\\
0.1025	-0.780884821596868\\
0.1024	-0.780968761678176\\
0.1023	-0.781052804525226\\
0.1022	-0.781136950318803\\
0.1021	-0.781221199240193\\
0.102	-0.781305551471181\\
0.1019	-0.781390007194054\\
0.1018	-0.781474566591608\\
0.1017	-0.781559229847141\\
0.1016	-0.781643997144462\\
0.1015	-0.781728868667892\\
0.1014	-0.781813844602266\\
0.1013	-0.781898925132933\\
0.1012	-0.781984110445762\\
0.1011	-0.78206940072714\\
0.101	-0.78215479616398\\
0.1009	-0.782240296943716\\
0.1008	-0.782325903254309\\
0.1007	-0.782411615284252\\
0.1006	-0.782497433222568\\
0.1005	-0.782583357258813\\
0.1004	-0.782669387583079\\
0.1003	-0.782755524385998\\
0.1002	-0.782841767858744\\
0.1001	-0.782928118193031\\
0.1	-0.78301457558112\\
0.0999	-0.783101140215819\\
0.0998	-0.783187812290487\\
0.0997	-0.783274591999037\\
0.0996	-0.783361479535936\\
0.0995	-0.783448475096209\\
0.0993999999999999	-0.783535578875439\\
0.0992999999999999	-0.783622791069777\\
0.0992	-0.783710111875932\\
0.0991	-0.783797541491187\\
0.099	-0.783885080113393\\
0.0989	-0.783972727940971\\
0.0988	-0.784060485172922\\
0.0987	-0.78414835200882\\
0.0986	-0.784236328648824\\
0.0985	-0.784324415293673\\
0.0984	-0.784412612144694\\
0.0983000000000001	-0.784500919403801\\
0.0982	-0.784589337273499\\
0.0981	-0.784677865956887\\
0.098	-0.784766505657661\\
0.0979	-0.784855256580116\\
0.0978	-0.784944118929149\\
0.0977	-0.785033092910259\\
0.0976	-0.785122178729559\\
0.0975	-0.785211376593765\\
0.0974	-0.785300686710211\\
0.0972999999999999	-0.785390109286845\\
0.0972	-0.785479644532233\\
0.0971	-0.785569292655564\\
0.097	-0.785659053866652\\
0.0969	-0.785748928375937\\
0.0968	-0.785838916394491\\
0.0967	-0.785929018134015\\
0.0966	-0.786019233806854\\
0.0965	-0.786109563625986\\
0.0964	-0.786200007805034\\
0.0963000000000001	-0.786290566558265\\
0.0962	-0.786381240100594\\
0.0961	-0.786472028647588\\
0.096	-0.786562932415471\\
0.0959	-0.786653951621123\\
0.0958	-0.786745086482083\\
0.0957	-0.786836337216555\\
0.0956	-0.78692770404341\\
0.0955	-0.787019187182192\\
0.0954	-0.787110786853116\\
0.0952999999999999	-0.787202503277073\\
0.0952	-0.787294336675634\\
0.0951	-0.787386287271056\\
0.095	-0.787478355286283\\
0.0949	-0.787570540944946\\
0.0948	-0.787662844471369\\
0.0947	-0.787755266090575\\
0.0946	-0.787847806028289\\
0.0945	-0.787940464510933\\
0.0944	-0.788033241765643\\
0.0943000000000001	-0.788126138020261\\
0.0942	-0.788219153503347\\
0.0941	-0.788312288444174\\
0.094	-0.788405543072738\\
0.0939	-0.78849891761976\\
0.0938	-0.78859241231669\\
0.0937	-0.788686027395708\\
0.0936	-0.788779763089733\\
0.0935	-0.788873619632417\\
0.0934	-0.788967597258161\\
0.0932999999999999	-0.789061696202111\\
0.0931999999999999	-0.789155916700161\\
0.0931	-0.789250258988962\\
0.093	-0.789344723305921\\
0.0929	-0.789439309889211\\
0.0928	-0.789534018977762\\
0.0927	-0.789628850811284\\
0.0926	-0.789723805630254\\
0.0925	-0.789818883675929\\
0.0924	-0.789914085190345\\
0.0923	-0.790009410416327\\
0.0921999999999999	-0.790104859597487\\
0.0921	-0.790200432978231\\
0.092	-0.790296130803762\\
0.0919	-0.790391953320089\\
0.0918	-0.790487900774022\\
0.0917	-0.790583973413183\\
0.0916	-0.790680171486008\\
0.0915	-0.790776495241751\\
0.0914	-0.790872944930492\\
0.0912999999999999	-0.790969520803135\\
0.0911999999999999	-0.791066223111418\\
0.0911	-0.791163052107912\\
0.091	-0.791260008046031\\
0.0909	-0.791357091180032\\
0.0908	-0.791454301765023\\
0.0907	-0.791551640056964\\
0.0906	-0.791649106312675\\
0.0905	-0.791746700789838\\
0.0904	-0.791844423747004\\
0.0903	-0.791942275443593\\
0.0901999999999999	-0.792040256139903\\
0.0901	-0.792138366097117\\
0.09	-0.792236605577298\\
0.0899	-0.792334974843409\\
0.0898	-0.792433474159299\\
0.0897	-0.792532103789724\\
0.0896	-0.792630864000344\\
0.0895	-0.792729755057729\\
0.0894	-0.792828777229367\\
0.0892999999999999	-0.792927930783665\\
0.0891999999999999	-0.793027215989955\\
0.0891	-0.793126633118499\\
0.089	-0.793226182440498\\
0.0889	-0.793325864228092\\
0.0888	-0.793425678754368\\
0.0887	-0.793525626293362\\
0.0886	-0.79362570712007\\
0.0885	-0.793725921510451\\
0.0884	-0.793826269741427\\
0.0883	-0.793926752090896\\
0.0881999999999999	-0.794027368837733\\
0.0881	-0.794128120261798\\
0.088	-0.794229006643939\\
0.0879	-0.794330028266002\\
0.0878	-0.79443118541083\\
0.0877	-0.794532478362273\\
0.0876	-0.794633907405194\\
0.0875	-0.794735472825475\\
0.0874	-0.794837174910017\\
0.0872999999999999	-0.794939013946756\\
0.0871999999999999	-0.795040990224657\\
0.0871	-0.795143104033733\\
0.087	-0.79524535566504\\
0.0869	-0.795347745410688\\
0.0868	-0.795450273563846\\
0.0867	-0.795552940418749\\
0.0866	-0.795655746270705\\
0.0865	-0.795758691416096\\
0.0864	-0.795861776152392\\
0.0863	-0.795965000778152\\
0.0862000000000001	-0.796068365593033\\
0.0861	-0.796171870897792\\
0.086	-0.7962755169943\\
0.0859	-0.796379304185541\\
0.0858	-0.796483232775625\\
0.0857	-0.796587303069789\\
0.0856	-0.796691515374406\\
0.0855	-0.796795869996995\\
0.0854	-0.796900367246223\\
0.0852999999999999	-0.797005007431912\\
0.0851999999999999	-0.797109790865051\\
0.0851	-0.797214717857797\\
0.085	-0.797319788723487\\
0.0849	-0.797425003776638\\
0.0848	-0.797530363332966\\
0.0847	-0.79763586770938\\
0.0846	-0.797741517223997\\
0.0845	-0.79784731219615\\
0.0844	-0.797953252946389\\
0.0843	-0.798059339796497\\
0.0842000000000001	-0.798165573069491\\
0.0841	-0.79827195308963\\
0.084	-0.798378480182424\\
0.0839	-0.798485154674646\\
0.0838	-0.798591976894333\\
0.0837	-0.798698947170796\\
0.0836	-0.798806065834628\\
0.0835	-0.798913333217716\\
0.0834	-0.79902074965324\\
0.0833	-0.799128315475692\\
0.0831999999999999	-0.799236031020875\\
0.0831	-0.799343896625913\\
0.083	-0.799451912629269\\
0.0829	-0.799560079370737\\
0.0828	-0.799668397191463\\
0.0827	-0.799776866433951\\
0.0826	-0.799885487442066\\
0.0825	-0.799994260561049\\
0.0824	-0.800103186137526\\
0.0823	-0.800212264519508\\
0.0822000000000001	-0.800321496056412\\
0.0821	-0.800430881099061\\
0.082	-0.800540419999697\\
0.0819	-0.80065011311199\\
0.0818	-0.800759960791046\\
0.0817	-0.800869963393415\\
0.0816	-0.800980121277104\\
0.0815	-0.801090434801586\\
0.0814	-0.801200904327803\\
0.0813	-0.801311530218187\\
0.0811999999999999	-0.801422312836657\\
0.0810999999999999	-0.801533252548639\\
0.081	-0.801644349721072\\
0.0809	-0.801755604722414\\
0.0808	-0.80186701792266\\
0.0807	-0.801978589693347\\
0.0806	-0.802090320407564\\
0.0805	-0.802202210439964\\
0.0804	-0.802314260166773\\
0.0803	-0.802426469965803\\
0.0802	-0.802538840216459\\
0.0800999999999999	-0.802651371299753\\
0.08	-0.80276406359831\\
0.0799	-0.802876917496386\\
0.0798	-0.802989933379875\\
0.0797	-0.803103111636314\\
0.0796	-0.803216452654908\\
0.0795	-0.803329956826527\\
0.0794	-0.803443624543729\\
0.0793	-0.803557456200763\\
0.0791999999999999	-0.803671452193581\\
0.0790999999999999	-0.803785612919859\\
0.079	-0.803899938778994\\
0.0789	-0.804014430172132\\
0.0788	-0.804129087502165\\
0.0787	-0.804243911173753\\
0.0786	-0.804358901593334\\
0.0785	-0.804474059169132\\
0.0784	-0.804589384311174\\
0.0783	-0.804704877431303\\
0.0782	-0.804820538943185\\
0.0780999999999999	-0.804936369262329\\
0.078	-0.805052368806094\\
0.0779	-0.805168537993705\\
0.0778	-0.805284877246265\\
0.0777	-0.80540138698677\\
0.0776	-0.805518067640116\\
0.0775	-0.805634919633124\\
0.0774	-0.805751943394542\\
0.0773	-0.805869139355064\\
0.0771999999999999	-0.805986507947344\\
0.0770999999999999	-0.806104049606011\\
0.077	-0.806221764767677\\
0.0769	-0.806339653870958\\
0.0768	-0.806457717356486\\
0.0767	-0.806575955666921\\
0.0766	-0.806694369246971\\
0.0765	-0.8068129585434\\
0.0764	-0.806931724005047\\
0.0763	-0.807050666082843\\
0.0762	-0.807169785229821\\
0.0760999999999999	-0.807289081901134\\
0.076	-0.807408556554069\\
0.0759	-0.807528209648065\\
0.0758	-0.807648041644727\\
0.0757	-0.807768053007842\\
0.0756	-0.807888244203397\\
0.0755	-0.808008615699589\\
0.0754	-0.808129167966848\\
0.0753	-0.808249901477853\\
0.0751999999999999	-0.808370816707544\\
0.0750999999999999	-0.80849191413314\\
0.075	-0.80861319423416\\
0.0749	-0.80873465749244\\
0.0748	-0.808856304392138\\
0.0747	-0.808978135419771\\
0.0746	-0.80910015106422\\
0.0745	-0.809222351816744\\
0.0744	-0.809344738171012\\
0.0743	-0.809467310623111\\
0.0742	-0.809590069671561\\
0.0741000000000001	-0.809713015817348\\
0.074	-0.809836149563928\\
0.0739	-0.809959471417249\\
0.0738	-0.810082981885778\\
0.0737	-0.81020668148051\\
0.0736	-0.810330570714993\\
0.0735	-0.810454650105346\\
0.0734	-0.810578920170278\\
0.0733	-0.81070338143111\\
0.0731999999999999	-0.810828034411792\\
0.0730999999999999	-0.810952879638925\\
0.073	-0.811077917641784\\
0.0729	-0.811203148952331\\
0.0728	-0.811328574105244\\
0.0727	-0.811454193637936\\
0.0726	-0.811580008090572\\
0.0725	-0.811706018006096\\
0.0724	-0.811832223930248\\
0.0723	-0.81195862641159\\
0.0722	-0.812085226001524\\
0.0721000000000001	-0.812212023254319\\
0.072	-0.812339018727129\\
0.0719	-0.812466212980019\\
0.0718	-0.812593606575984\\
0.0717	-0.812721200080977\\
0.0716	-0.812848994063931\\
0.0715	-0.81297698909678\\
0.0714	-0.813105185754484\\
0.0713	-0.813233584615056\\
0.0711999999999999	-0.813362186259584\\
0.0710999999999999	-0.813490991272253\\
0.071	-0.813620000240376\\
0.0709	-0.813749213754411\\
0.0708	-0.813878632407997\\
0.0707	-0.814008256797967\\
0.0706	-0.814138087524385\\
0.0705	-0.814268125190565\\
0.0704	-0.8143983704031\\
0.0703	-0.814528823771889\\
0.0702	-0.814659485910162\\
0.0701000000000001	-0.814790357434508\\
0.07	-0.814921438964904\\
0.0699	-0.815052731124738\\
0.0698	-0.815184234540844\\
0.0697	-0.815315949843525\\
0.0696	-0.815447877666581\\
0.0695	-0.815580018647341\\
0.0694	-0.815712373426692\\
0.0693	-0.815844942649103\\
0.0692	-0.815977726962662\\
0.0690999999999999	-0.816110727019103\\
0.069	-0.816243943473834\\
0.0689	-0.816377376985969\\
0.0688	-0.816511028218359\\
0.0687	-0.816644897837626\\
0.0686	-0.816778986514189\\
0.0685	-0.8169132949223\\
0.0684	-0.817047823740074\\
0.0683	-0.817182573649524\\
0.0682	-0.817317545336588\\
0.0681	-0.81745273949117\\
0.0679999999999999	-0.817588156807168\\
0.0679	-0.817723797982507\\
0.0678	-0.817859663719179\\
0.0677	-0.817995754723271\\
0.0676	-0.818132071705004\\
0.0675	-0.818268615378767\\
0.0674	-0.818405386463149\\
0.0673	-0.818542385680982\\
0.0672	-0.818679613759371\\
0.0670999999999999	-0.818817071429734\\
0.0669999999999999	-0.818954759427837\\
0.0669	-0.819092678493831\\
0.0668	-0.819230829372296\\
0.0667	-0.819369212812267\\
0.0666	-0.819507829567285\\
0.0665	-0.819646680395429\\
0.0664	-0.819785766059353\\
0.0663	-0.819925087326337\\
0.0662	-0.820064644968312\\
0.0661	-0.820204439761912\\
0.0659999999999999	-0.820344472488511\\
0.0659	-0.820484743934262\\
0.0658	-0.820625254890144\\
0.0657	-0.820766006151999\\
0.0656	-0.820906998520577\\
0.0655	-0.821048232801582\\
0.0654	-0.821189709805708\\
0.0653	-0.82133143034869\\
0.0652	-0.821473395251346\\
0.0650999999999999	-0.821615605339622\\
0.0649999999999999	-0.821758061444633\\
0.0649	-0.821900764402719\\
0.0648	-0.822043715055481\\
0.0647	-0.822186914249833\\
0.0646	-0.822330362838049\\
0.0645	-0.822474061677807\\
0.0644	-0.822618011632242\\
0.0643	-0.822762213569994\\
0.0642	-0.822906668365251\\
0.0641	-0.82305137689781\\
0.0639999999999999	-0.823196340053117\\
0.0639	-0.823341558722321\\
0.0638	-0.823487033802327\\
0.0637	-0.823632766195848\\
0.0636	-0.823778756811454\\
0.0635	-0.823925006563626\\
0.0634	-0.824071516372812\\
0.0633	-0.82421828716548\\
0.0632	-0.824365319874168\\
0.0630999999999999	-0.824512615437549\\
0.0629999999999999	-0.824660174800473\\
0.0629	-0.824807998914036\\
0.0628	-0.82495608873563\\
0.0627	-0.825104445229002\\
0.0626	-0.825253069364312\\
0.0625	-0.825401962118191\\
0.0624	-0.825551124473803\\
0.0623	-0.825700557420898\\
0.0622	-0.825850261955882\\
0.0621	-0.826000239081872\\
0.0619999999999999	-0.826150489808755\\
0.0619	-0.826301015153261\\
0.0618	-0.826451816139012\\
0.0617	-0.826602893796598\\
0.0616	-0.826754249163633\\
0.0615	-0.826905883284825\\
0.0614	-0.82705779721204\\
0.0613	-0.827209992004366\\
0.0612	-0.827362468728183\\
0.0611	-0.827515228457231\\
0.0609999999999999	-0.827668272272674\\
0.0609	-0.827821601263176\\
0.0608	-0.827975216524966\\
0.0607	-0.828129119161906\\
0.0606	-0.828283310285572\\
0.0605	-0.828437791015315\\
0.0604	-0.82859256247834\\
0.0603	-0.828747625809779\\
0.0602	-0.828902982152763\\
0.0601	-0.829058632658501\\
0.0599999999999999	-0.829214578486349\\
0.0599	-0.829370820803895\\
0.0598	-0.829527360787028\\
0.0597	-0.829684199620025\\
0.0596	-0.829841338495619\\
0.0595	-0.829998778615091\\
0.0594	-0.830156521188342\\
0.0593	-0.830314567433977\\
0.0592	-0.830472918579387\\
0.0591	-0.830631575860832\\
0.0589999999999999	-0.830790540523528\\
0.0589	-0.830949813821724\\
0.0588	-0.831109397018798\\
0.0587	-0.831269291387334\\
0.0586	-0.831429498209218\\
0.0585	-0.831590018775718\\
0.0584	-0.831750854387578\\
0.0583	-0.83191200635511\\
0.0582	-0.832073475998279\\
0.0581	-0.832235264646799\\
0.0579999999999999	-0.832397373640227\\
0.0579	-0.832559804328054\\
0.0578	-0.8327225580698\\
0.0577	-0.83288563623511\\
0.0576	-0.833049040203854\\
0.0575	-0.833212771366216\\
0.0574	-0.833376831122808\\
0.0573	-0.833541220884749\\
0.0572	-0.833705942073786\\
0.0571	-0.833870996122379\\
0.0569999999999999	-0.834036384473818\\
0.0569	-0.834202108582313\\
0.0568	-0.83436816991311\\
0.0567	-0.834534569942589\\
0.0566	-0.834701310158377\\
0.0565	-0.834868392059451\\
0.0564	-0.835035817156246\\
0.0563	-0.835203586970773\\
0.0562	-0.83537170303672\\
0.0561	-0.835540166899573\\
0.056	-0.835708980116719\\
0.0558999999999999	-0.835878144257573\\
0.0558	-0.836047660903682\\
0.0557	-0.836217531648849\\
0.0556	-0.836387758099247\\
0.0555	-0.83655834187354\\
0.0554	-0.836729284603001\\
0.0553	-0.836900587931633\\
0.0552	-0.837072253516296\\
0.0551	-0.837244283026823\\
0.0549999999999999	-0.837416678146151\\
0.0548999999999999	-0.837589440570444\\
0.0548	-0.837762572009218\\
0.0547	-0.837936074185476\\
0.0546	-0.838109948835829\\
0.0545	-0.838284197710633\\
0.0544	-0.838458822574118\\
0.0543	-0.838633825204521\\
0.0542	-0.838809207394222\\
0.0541	-0.838984970949878\\
0.054	-0.83916111769256\\
0.0538999999999999	-0.839337649457891\\
0.0538	-0.839514568096188\\
0.0537	-0.839691875472597\\
0.0536	-0.839869573467241\\
0.0535	-0.840047663975358\\
0.0534	-0.84022614890745\\
0.0533	-0.840405030189423\\
0.0532	-0.840584309762741\\
0.0531	-0.84076398958457\\
0.0529999999999999	-0.840944071627925\\
0.0528999999999999	-0.841124557881828\\
0.0528	-0.841305450351453\\
0.0527	-0.841486751058285\\
0.0526	-0.841668462040272\\
0.0525	-0.841850585351983\\
0.0524	-0.842033123064762\\
0.0523	-0.842216077266889\\
0.0522	-0.842399450063744\\
0.0521	-0.842583243577959\\
0.052	-0.84276745994959\\
0.0518999999999999	-0.842952101336277\\
0.0518	-0.843137169913409\\
0.0517	-0.843322667874291\\
0.0516	-0.843508597430316\\
0.0515	-0.843694960811127\\
0.0514	-0.843881760264795\\
0.0513	-0.844068998057985\\
0.0512	-0.844256676476137\\
0.0511	-0.844444797823631\\
0.0509999999999999	-0.844633364423971\\
0.0508999999999999	-0.844822378619959\\
0.0508	-0.845011842773874\\
0.0507	-0.845201759267653\\
0.0506	-0.84539213050307\\
0.0505	-0.845582958901921\\
0.0504	-0.845774246906207\\
0.0503	-0.845965996978317\\
0.0502	-0.846158211601221\\
0.0501	-0.846350893278648\\
0.05	-0.846544044535283\\
0.0498999999999999	-0.846737667916952\\
0.0498	-0.846931765990819\\
0.0497	-0.847126341345572\\
0.0496	-0.847321396591621\\
0.0495	-0.847516934361293\\
0.0494	-0.847712957309026\\
0.0493	-0.847909468111569\\
0.0492	-0.848106469468176\\
0.0491	-0.848303964100814\\
0.0489999999999999	-0.848501954754352\\
0.0488999999999999	-0.848700444196776\\
0.0488	-0.848899435219379\\
0.0487	-0.849098930636975\\
0.0486	-0.849298933288099\\
0.0485	-0.849499446035214\\
0.0484	-0.849700471764917\\
0.0483	-0.849902013388149\\
0.0482	-0.850104073840401\\
0.0481	-0.850306656081929\\
0.048	-0.850509763097955\\
0.0478999999999999	-0.850713397898889\\
0.0478	-0.850917563520533\\
0.0477	-0.851122263024298\\
0.0476	-0.851327499497418\\
0.0475	-0.851533276053162\\
0.0474	-0.851739595831048\\
0.0473	-0.851946461997062\\
0.0472	-0.852153877743873\\
0.0471	-0.852361846291048\\
0.047	-0.852570370885268\\
0.0468999999999999	-0.852779454800552\\
0.0468	-0.852989101338464\\
0.0467	-0.853199313828341\\
0.0466	-0.853410095627506\\
0.0465	-0.853621450121487\\
0.0464	-0.85383338072424\\
0.0463	-0.854045890878359\\
0.0462	-0.854258984055302\\
0.0461	-0.854472663755606\\
0.046	-0.85468693350911\\
0.0458999999999999	-0.854901796875168\\
0.0458	-0.855117257442865\\
0.0457	-0.855333318831245\\
0.0456	-0.855549984689515\\
0.0455	-0.855767258697275\\
0.0454	-0.855985144564721\\
0.0453	-0.856203646032869\\
0.0452	-0.856422766873767\\
0.0451	-0.856642510890708\\
0.045	-0.856862881918443\\
0.0448999999999999	-0.857083883823394\\
0.0448	-0.857305520503859\\
0.0447	-0.85752779589023\\
0.0446	-0.857750713945191\\
0.0445	-0.857974278663934\\
0.0444	-0.858198494074353\\
0.0443	-0.858423364237255\\
0.0442	-0.858648893246556\\
0.0441	-0.858875085229483\\
0.044	-0.859101944346768\\
0.0438999999999999	-0.859329474792844\\
0.0438	-0.859557680796036\\
0.0437	-0.859786566618751\\
0.0436	-0.860016136557665\\
0.0435	-0.860246394943904\\
0.0434	-0.860477346143231\\
0.0433	-0.860708994556215\\
0.0432	-0.860941344618412\\
0.0431	-0.861174400800531\\
0.043	-0.861408167608605\\
0.0428999999999999	-0.861642649584153\\
0.0427999999999999	-0.861877851304333\\
0.0427	-0.862113777382106\\
0.0426	-0.862350432466381\\
0.0425	-0.862587821242159\\
0.0424	-0.862825948430676\\
0.0423	-0.863064818789541\\
0.0422	-0.863304437112859\\
0.0421	-0.863544808231364\\
0.042	-0.863785937012529\\
0.0419	-0.864027828360687\\
0.0417999999999999	-0.864270487217135\\
0.0417	-0.864513918560229\\
0.0416	-0.864758127405484\\
0.0415	-0.865003118805658\\
0.0414	-0.865248897850831\\
0.0413	-0.865495469668474\\
0.0412	-0.865742839423518\\
0.0411	-0.865991012318404\\
0.041	-0.866239993593134\\
0.0408999999999999	-0.866489788525306\\
0.0407999999999999	-0.866740402430147\\
0.0407	-0.866991840660531\\
0.0406	-0.867244108606989\\
0.0405	-0.867497211697711\\
0.0404	-0.867751155398534\\
0.0403	-0.868005945212924\\
0.0402	-0.868261586681942\\
0.0401	-0.868518085384203\\
0.04	-0.86877544693582\\
0.0399	-0.869033676990337\\
0.0397999999999999	-0.869292781238653\\
0.0397	-0.869552765408925\\
0.0396	-0.869813635266466\\
0.0395	-0.870075396613627\\
0.0394	-0.87033805528966\\
0.0393	-0.870601617170573\\
0.0392	-0.87086608816897\\
0.0391	-0.871131474233867\\
0.039	-0.871397781350506\\
0.0388999999999999	-0.871665015540139\\
0.0387999999999999	-0.871933182859806\\
0.0387	-0.872202289402087\\
0.0386	-0.872472341294846\\
0.0385	-0.872743344700951\\
0.0384	-0.873015305817971\\
0.0383	-0.873288230877867\\
0.0382	-0.873562126146649\\
0.0381	-0.873836997924023\\
0.038	-0.874112852543014\\
0.0379	-0.874389696369567\\
0.0377999999999999	-0.874667535802131\\
0.0377	-0.874946377271206\\
0.0376	-0.875226227238895\\
0.0375	-0.875507092198404\\
0.0374	-0.875788978673533\\
0.0373	-0.876071893218142\\
0.0372	-0.87635584241559\\
0.0371	-0.876640832878148\\
0.037	-0.876926871246383\\
0.0368999999999999	-0.877213964188529\\
0.0367999999999999	-0.877502118399805\\
0.0367	-0.877791340601736\\
0.0366	-0.878081637541419\\
0.0365	-0.878373015990779\\
0.0364	-0.878665482745781\\
0.0363	-0.878959044625622\\
0.0362	-0.87925370847189\\
0.0361	-0.879549481147682\\
0.036	-0.879846369536705\\
0.0359	-0.880144380542333\\
0.0357999999999999	-0.880443521086635\\
0.0357	-0.880743798109367\\
0.0356	-0.881045218566934\\
0.0355	-0.881347789431307\\
0.0354	-0.881651517688915\\
0.0353	-0.881956410339495\\
0.0352	-0.882262474394901\\
0.0351	-0.882569716877885\\
0.035	-0.88287814482083\\
0.0349	-0.883187765264446\\
0.0347999999999999	-0.883498585256432\\
0.0347	-0.883810611850094\\
0.0346	-0.884123852102914\\
0.0345	-0.884438313075094\\
0.0344	-0.884754001828039\\
0.0343	-0.885070925422815\\
0.0342	-0.885389090918549\\
0.0341	-0.885708505370795\\
0.034	-0.886029175829847\\
0.0339	-0.886351109339015\\
0.0337999999999999	-0.88667431293285\\
0.0337	-0.88699879363532\\
0.0336	-0.887324558457951\\
0.0335	-0.887651614397903\\
0.0334	-0.887979968436016\\
0.0333	-0.888309627534792\\
0.0332	-0.88864059863634\\
0.0331	-0.888972888660265\\
0.033	-0.889306504501507\\
0.0329	-0.889641453028132\\
0.0327999999999999	-0.889977741079075\\
0.0327	-0.890315375461823\\
0.0326	-0.890654362950055\\
0.0325	-0.890994710281223\\
0.0324	-0.891336424154092\\
0.0323	-0.891679511226211\\
0.0322	-0.892023978111346\\
0.0321	-0.892369831376851\\
0.032	-0.892717077540985\\
0.0319	-0.893065723070185\\
0.0317999999999999	-0.893415774376274\\
0.0317	-0.893767237813623\\
0.0316	-0.894120119676249\\
0.0315	-0.894474426194869\\
0.0314	-0.894830163533897\\
0.0313	-0.89518733778838\\
0.0312	-0.895545954980887\\
0.0311	-0.895906021058342\\
0.031	-0.896267541888796\\
0.0309	-0.896630523258158\\
0.0307999999999999	-0.896994970866857\\
0.0306999999999999	-0.897360890326455\\
0.0306	-0.897728287156215\\
0.0305	-0.898097166779595\\
0.0304	-0.898467534520718\\
0.0303	-0.898839395600754\\
0.0302	-0.899212755134277\\
0.0301	-0.899587618125552\\
0.03	-0.899963989464786\\
0.0299	-0.900341873924305\\
0.0297999999999999	-0.900721276154703\\
0.0296999999999999	-0.901102200680923\\
0.0296	-0.901484651898293\\
0.0295	-0.901868634068518\\
0.0294	-0.902254151315611\\
0.0293	-0.902641207621787\\
0.0292	-0.903029806823301\\
0.0291	-0.903419952606242\\
0.029	-0.903811648502279\\
0.0289	-0.90420489788436\\
0.0287999999999999	-0.904599703962374\\
0.0286999999999999	-0.904996069778752\\
0.0286	-0.905393998204046\\
0.0285	-0.905793491932444\\
0.0284	-0.906194553477259\\
0.0283	-0.906597185166368\\
0.0282	-0.90700138913762\\
0.0281	-0.907407167334191\\
0.028	-0.907814521499913\\
0.0279	-0.908223453174563\\
0.0278	-0.908633963689114\\
0.0276999999999999	-0.909046054160947\\
0.0276	-0.909459725489039\\
0.0275	-0.909874978349109\\
0.0274	-0.910291813188735\\
0.0273	-0.910710230222439\\
0.0272	-0.911130229426741\\
0.0271	-0.911551810535188\\
0.027	-0.911974973033348\\
0.0269	-0.912399716153779\\
0.0267999999999999	-0.912826038870978\\
0.0266999999999999	-0.913253939896293\\
0.0266	-0.913683417672821\\
0.0265	-0.914114470370272\\
0.0264	-0.914547095879825\\
0.0263	-0.914981291808943\\
0.0262	-0.915417055476181\\
0.0261	-0.915854383905974\\
0.026	-0.916293273823389\\
0.0259	-0.916733721648881\\
0.0258	-0.917175723493011\\
0.0256999999999999	-0.917619275151158\\
0.0256	-0.91806437209821\\
0.0255	-0.918511009483236\\
0.0254	-0.918959182124143\\
0.0253	-0.919408884502325\\
0.0252	-0.919860110757281\\
0.0251	-0.920312854681229\\
0.025	-0.920767109713707\\
0.0249	-0.921222868936147\\
0.0247999999999999	-0.921680125066444\\
0.0246999999999999	-0.922138870453513\\
0.0246	-0.922599097071823\\
0.0245	-0.923060796515915\\
0.0244	-0.923523959994923\\
0.0243	-0.923988578327052\\
0.0242	-0.924454641934076\\
0.0241	-0.924922140835779\\
0.024	-0.925391064644425\\
0.0239	-0.925861402559176\\
0.0238	-0.926333143360515\\
0.0236999999999999	-0.926806275404648\\
0.0236	-0.927280786617886\\
0.0235	-0.927756664491011\\
0.0234	-0.928233896073632\\
0.0233	-0.928712467968511\\
0.0232	-0.929192366325887\\
0.0231	-0.929673576837765\\
0.023	-0.930156084732202\\
0.0229	-0.930639874767562\\
0.0228	-0.93112493122677\\
0.0226999999999999	-0.931611237911522\\
0.0226	-0.932098778136504\\
0.0225	-0.932587534723577\\
0.0224	-0.933077489995948\\
0.0223	-0.933568625772325\\
0.0222	-0.934060923361053\\
0.0221	-0.934554363554248\\
0.022	-0.93504892662189\\
0.0219	-0.935544592305934\\
0.0218	-0.936041339814389\\
0.0216999999999999	-0.936539147815396\\
0.0216	-0.937037994431293\\
0.0215	-0.937537857232689\\
0.0214	-0.938038713232521\\
0.0213	-0.938540538880118\\
0.0212	-0.939043310055277\\
0.0211	-0.939547002062337\\
0.021	-0.940051589624273\\
0.0209	-0.940557046876817\\
0.0208	-0.941063347362583\\
0.0206999999999999	-0.941570464025242\\
0.0206	-0.942078369203724\\
0.0205	-0.942587034626464\\
0.0204	-0.94309643140571\\
0.0203	-0.943606530031876\\
0.0202	-0.944117300367976\\
0.0201	-0.944628711644131\\
0.02	-0.94514073245217\\
0.0199	-0.945653330740327\\
0.0198	-0.946166473808053\\
0.0196999999999999	-0.946680128300952\\
0.0196	-0.947194260205854\\
0.0195	-0.947708834846046\\
0.0194	-0.948223816876658\\
0.0193	-0.948739170280243\\
0.0192	-0.949254858362552\\
0.0191	-0.949770843748525\\
0.019	-0.950287088378511\\
0.0189	-0.950803553504745\\
0.0188	-0.951320199688102\\
0.0186999999999999	-0.95183698679513\\
0.0185999999999999	-0.952353873995397\\
0.0185	-0.952870819759182\\
0.0184	-0.953387781855508\\
0.0183	-0.953904717350558\\
0.0182	-0.954421582606485\\
0.0181	-0.954938333280644\\
0.018	-0.955454924325278\\
0.0179	-0.955971309987658\\
0.0178	-0.956487443810715\\
0.0176999999999999	-0.957003278634197\\
0.0175999999999999	-0.957518766596341\\
0.0175	-0.958033859136124\\
0.0174	-0.958548506996073\\
0.0173	-0.959062660225681\\
0.0172	-0.959576268185438\\
0.0171	-0.960089279551496\\
0.017	-0.960601642320981\\
0.0169	-0.961113303817967\\
0.0168	-0.961624210700119\\
0.0166999999999999	-0.962134308966027\\
0.0165999999999999	-0.962643543963198\\
0.0165	-0.963151860396767\\
0.0164	-0.963659202338853\\
0.0163	-0.964165513238603\\
0.0162	-0.964670735932888\\
0.0161	-0.965174812657618\\
0.016	-0.965677685059678\\
0.0159	-0.966179294209416\\
0.0158	-0.966679580613645\\
0.0156999999999999	-0.967178484229127\\
0.0155999999999999	-0.967675944476425\\
0.0155	-0.968171900254091\\
0.0154	-0.968666289953059\\
0.0153	-0.969159051471157\\
0.0152	-0.969650122227605\\
0.0151	-0.970139439177351\\
0.015	-0.970626938825093\\
0.0149	-0.971112557238792\\
0.0148	-0.971596230062476\\
0.0146999999999999	-0.972077892528087\\
0.0145999999999999	-0.972557479466129\\
0.0145	-0.973034925314812\\
0.0144	-0.973510164127352\\
0.0143	-0.973983129577102\\
0.0142	-0.974453754960072\\
0.0141	-0.974921973194422\\
0.014	-0.975387716816425\\
0.0139	-0.975850917972372\\
0.0138	-0.976311508405816\\
0.0137	-0.976769419439516\\
0.0135999999999999	-0.977224581951373\\
0.0135	-0.977676926343568\\
0.0134	-0.978126382504082\\
0.0133	-0.978572879759648\\
0.0132	-0.979016346819161\\
0.0131	-0.979456711706444\\
0.013	-0.979893901681198\\
0.0129	-0.980327843146857\\
0.0128	-0.980758461543972\\
0.0126999999999999	-0.981185681227662\\
0.0125999999999999	-0.981609425327475\\
0.0125	-0.982029615588004\\
0.0124	-0.98244617218836\\
0.0123	-0.982859013538535\\
0.0122	-0.983268056050535\\
0.0121	-0.983673213881995\\
0.012	-0.984074398649864\\
0.0119	-0.984471519111558\\
0.0118	-0.98486448081084\\
0.0117	-0.985253185685478\\
0.0115999999999999	-0.985637531633594\\
0.0115	-0.986017412035386\\
0.0114	-0.986392715226751\\
0.0113	-0.986763323921115\\
0.0112	-0.987129114575588\\
0.0111	-0.987489956697335\\
0.011	-0.987845712085873\\
0.0109	-0.988196234006756\\
0.0108	-0.988541366291897\\
0.0107	-0.988880942361579\\
0.0105999999999999	-0.989214784162937\\
0.0105	-0.989542701019484\\
0.0104	-0.989864488386047\\
0.0103	-0.990179926503172\\
0.0102	-0.990488778944906\\
0.0101	-0.99079079105356\\
0.01	-0.991085688254836\\
0.00990000000000002	-0.991373174246458\\
0.00980000000000003	-0.991652929053195\\
0.00970000000000004	-0.991924606940904\\
0.00959999999999994	-0.992187834181978\\
0.00949999999999995	-0.992442206664316\\
0.00939999999999996	-0.992687287335659\\
0.00929999999999997	-0.99292260347489\\
0.00919999999999999	-0.99314764378159\\
0.0091	-0.9933618552749\\
0.00900000000000001	-0.993564639992417\\
0.00890000000000002	-0.993755351479611\\
0.00880000000000003	-0.993933291059953\\
0.00870000000000004	-0.994097703875669\\
0.00859999999999994	-0.994247774688797\\
0.00849999999999995	-0.994382623432\\
0.00839999999999996	-0.994501300498378\\
0.00829999999999997	-0.994602781759425\\
0.00819999999999999	-0.994685963300205\\
0.0081	-0.994749655860896\\
0.00800000000000001	-0.994792578974053\\
0.00790000000000002	-0.994813354787325\\
0.00780000000000003	-0.994810501562016\\
0.00770000000000004	-0.9947824268388\\
0.00759999999999994	-0.99472742026323\\
0.00749999999999995	-0.994643646065449\\
0.00739999999999996	-0.994529135190884\\
0.00729999999999997	-0.99438177708173\\
0.00719999999999998	-0.994199311112847\\
0.0071	-0.993979317690558\\
0.00700000000000001	-0.993719209028706\\
0.00690000000000002	-0.993416219623547\\
0.00680000000000003	-0.993067396457774\\
0.00670000000000004	-0.992669588974289\\
0.00659999999999994	-0.992219438872533\\
0.00649999999999995	-0.991713369794501\\
0.00639999999999996	-0.991147576983988\\
0.00629999999999997	-0.9905180170215\\
0.00619999999999998	-0.98982039775866\\
0.00609999999999999	-0.989050168599821\\
0.00600000000000001	-0.988202511305079\\
0.00590000000000002	-0.987272331517844\\
0.00580000000000003	-0.9862542512511\\
0.00570000000000004	-0.985142602599457\\
0.00559999999999994	-0.983931422977823\\
0.00549999999999995	-0.982614452221662\\
0.00539999999999996	-0.981185131916457\\
0.00529999999999997	-0.979636607353715\\
0.00519999999999998	-0.977961732534983\\
0.00509999999999999	-0.976153078660922\\
0.005	-0.974202946545138\\
0.00490000000000002	-0.972103383377411\\
0.00480000000000003	-0.969846204221302\\
0.00470000000000004	-0.967423018559103\\
0.00459999999999994	-0.96482526208274\\
0.00449999999999995	-0.962044233760857\\
0.00439999999999996	-0.959071137976117\\
0.00429999999999997	-0.955897131206434\\
0.00419999999999998	-0.952513372301659\\
0.00409999999999999	-0.948911074863013\\
0.004	-0.945081559545048\\
0.00390000000000001	-0.941016303247131\\
0.00380000000000003	-0.936706981121664\\
0.00370000000000004	-0.932145496078367\\
0.00359999999999994	-0.92732398898937\\
0.00349999999999995	-0.922234821081893\\
0.00339999999999996	-0.916870518029035\\
0.00329999999999997	-0.911223663000936\\
0.00319999999999998	-0.905286723400123\\
0.00309999999999999	-0.89905179314958\\
0.003	-0.892510229182793\\
0.00290000000000001	-0.885652157119107\\
0.00280000000000002	-0.878465816851804\\
0.00270000000000004	-0.870936713685407\\
0.00259999999999994	-0.863046534316066\\
0.00249999999999995	-0.854771778638161\\
0.00239999999999996	-0.84608204682038\\
0.00229999999999997	-0.836937904075026\\
0.00219999999999998	-0.827288218928375\\
0.00209999999999999	-0.81706682704489\\
0.002	-0.806188297923423\\
0.00190000000000001	-0.794542451027172\\
0.00180000000000002	-0.781987036728255\\
0.00170000000000003	-0.768337589682924\\
0.00159999999999993	-0.7533527536091\\
0.00149999999999995	-0.736712180422743\\
0.00139999999999996	-0.717982188854668\\
0.00129999999999997	-0.696561572552214\\
0.00119999999999998	-0.67159668556872\\
0.00109999999999999	-0.641853673225322\\
0.001	-0.605544859599688\\
0.000900000000000012	-0.560147758716903\\
0.000800000000000023	-0.502368534291417\\
0.000700000000000034	-0.428596551324482\\
0.000599999999999934	-0.336233038873946\\
0.000499999999999945	-0.22540987070961\\
0.000399999999999956	-0.0986490963790743\\
0.000299999999999967	0.04422969193986\\
0.000199999999999978	0.216220643020588\\
9.9999999999989e-05	0.43015539896364\\
};
\addlegendentry{1600 km}

%% Perfect correaltion
\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.0001	-1\\
1	-1\\
};
\node[] at (0.0025,-0.994) {\normalsize{Perfect Correlation}};


%% Marker for line 1
\addplot [color=mycolor1, line width=0.5pt, mark=*, mark options={solid, fill=mycolor1}]
  table[row sep=crcr]{%
0.0986	-0.9992\\
};
\node[yshift=-1pt, text width=80pt] (x1) at (0.4,-1.03) {\large{$\lambda^{*}=0.9014$ $|r_p|=0.999$}};
\draw[->] (x1.west) -- (0.0986,-1.0015);

%% Marker for line 2
\addplot [color=mycolor2, line width=0.5pt, mark=*, mark options={solid, fill=mycolor2}]
  table[row sep=crcr]{%
0.0218	-0.9990\\
};
\node[yshift=-1pt, text width=80pt] (x2) at (0.04,-1.03) {\large{$\lambda^{*}=0.9782$ $|r_p|=0.999$}};
\draw[->] (x2) -- (0.0218,-1.0015);

%% Marker for line 3
\addplot [color=mycolor3, line width=0.5pt, mark=*, mark options={solid, fill=mycolor3}]
  table[row sep=crcr]{%
0.0079	-0.9948\\
};
\node[yshift=-1pt, text width=80pt] (x3) at (0.004,-1.03) {\large{$\lambda^{*}=0.9921$ $|r_p|=0.995$}};
\draw[->] (x3) -- (0.0079,-0.997);
% \addplot[]  coordinates{(0.0079,-1.03)} node[yshift=-1pt, text width=100pt] {$\lambda^{*}=0.9921$ $|r_p|=0.9948$};
% \addplot[->] coordinates{(0.0079,-1.018) (0.0079,-0.9965)};

\draw [->, line width=1pt] (0.012,-0.78) -- node[above, text width = 2cm] {Faster weight decay } (0.05,-0.78);

\end{axis}

\end{tikzpicture}

\end{document}

==> figures/optFgtvsDst.tikz <==
% \documentclass[tikz,border=5pt]{standalone}
\documentclass[tikz,float=false,crop=true]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}[font=\Large]

\begin{axis}[%
width=4.521in,
height=3.563in,
at={(0.758in,0.484in)},
scale only axis,
xmode=linear,
xmin=80,
xmax=1600,
xminorticks=true,
xlabel style={font=\color{white!15!black}\Large},
xlabel={Transmission Distance [km]},
ymode=log,
ymin=0.008,
ymax=0.1,
ylabel style={font=\color{white!15!black}\Large},
% ylabel={Correlation Coefficient between EDI and Effective SNR},
ylabel={$1-\lambda^*$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.52,0.985)},legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1pt, mark=*, mark options={solid, fill=white!60!mycolor1}]
  table[row sep=crcr]{%
80	0.0891999999999999\\
160	0.0377999999999999\\
240	0.0262\\
320	0.0216999999999999\\
400	0.0188\\
480	0.0171\\
560	0.0156999999999999\\
640	0.0145999999999999\\
720	0.0137\\
800	0.0128\\
880	0.0117\\
960	0.0112\\
1040	0.0104\\
1120	0.0101\\
1200	0.00959999999999994\\
1280	0.00929999999999997\\
1360	0.00890000000000002\\
1440	0.00849999999999995\\
1520	0.00819999999999999\\
1600	0.0081\\
};


%% decay arrow
\draw [->, line width=1pt] (950,0.041) -- node[right, text width = 1.7cm] {Faster weight decay} (950,0.075);

%% arrow to subfigures
\draw [->, line width=0.5pt] (80,0.0892) -- node[] {} (500,0.067);
\draw [->, line width=0.5pt] (1600,0.0081) -- node[] {} (1420,0.0138);

\end{axis}


\begin{axis}[%
at={(mainplot.south)},
anchor=south,
yshift=6.4cm,
xshift=5.5cm,
width=0.23\textwidth,
% xshift=5cm,
% yshift=5cm,
% width=0.3\textwidth
scale only axis,
xmin=-60,
xmax=60,
every x tick label/.append style={font=\footnotesize},
xlabel style={at={(axis description cs:0.5,-0.18)},anchor=north, font=\normalsize	\color{white!15!black}},
xlabel={Symbol Index $l$},
xtick distance=30,
ymin=0,
ymax=1,
every y tick label/.append style={font=\footnotesize},
ylabel style={at={(axis description cs:-0.45,0.45)},anchor=north, font=\normalsize	\color{white!15!black}},
ylabel={Weight $\lambda^{*|l|}$},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
-60	0.0019726644772779\\
-58	0.0024278291226466\\
-56	0.00298801662252501\\
-54	0.00367745952678622\\
-52	0.00452598170612671\\
-50	0.00557028847088233\\
-48	0.00685555436665653\\
-46	0.00843737733150811\\
-44	0.0103841837474868\\
-42	0.0127801884240603\\
-40	0.0157290375561792\\
-38	0.0193582922437926\\
-36	0.0238249465205748\\
-34	0.029322218590344\\
-32	0.0360879090459832\\
-30	0.0444146876300835\\
-28	0.0546627535212507\\
-26	0.0672754168038126\\
-24	0.0827982751430036\\
-22	0.101902815208839\\
-20	0.125415459797344\\
-18	0.154353317167383\\
-16	0.189968179035288\\
-14	0.23380067048931\\
-12	0.287746894236938\\
-10	0.354140452077059\\
-8	0.435853391675788\\
-6	0.536420445394224\\
-4	0.660191935482242\\
-2	0.81252196\\
0	1\\
2	0.81252196\\
4	0.660191935482242\\
6	0.536420445394224\\
8	0.435853391675788\\
10	0.354140452077059\\
12	0.287746894236938\\
14	0.23380067048931\\
16	0.189968179035288\\
18	0.154353317167383\\
20	0.125415459797344\\
22	0.101902815208839\\
24	0.0827982751430036\\
26	0.0672754168038126\\
28	0.0546627535212507\\
30	0.0444146876300835\\
32	0.0360879090459832\\
34	0.029322218590344\\
36	0.0238249465205748\\
38	0.0193582922437926\\
40	0.0157290375561792\\
42	0.0127801884240603\\
44	0.0103841837474868\\
46	0.00843737733150811\\
48	0.00685555436665653\\
50	0.00557028847088233\\
52	0.00452598170612671\\
54	0.00367745952678622\\
56	0.00298801662252501\\
58	0.0024278291226466\\
60	0.0019726644772779\\
};

\draw [<->, line width=1pt] (-15,0.210747924379064) -- node[midway,above,font=\large] {30} (15,0.210747924379064);

\end{axis}

%%
\begin{axis}[%
at={(mainplot.south)},
anchor=south,
yshift=3.2cm,
xshift=11.1cm,
width=0.23\textwidth,
scale only axis,
xmin=-600,
xmax=600,
every x tick label/.append style={font=\footnotesize},
xlabel style={at={(axis description cs:0.5,-0.18)},anchor=north, font=\normalsize	\color{white!15!black}},
xlabel={Symbol Index $l$},
xtick distance=300,
ymin=0,
ymax=1,
every y tick label/.append style={font=\footnotesize},
ylabel style={at={(axis description cs:-0.45,0.45)},anchor=north, font=\normalsize	\color{white!15!black}},
ylabel={Weight $\lambda^{*|l|}$},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
-1000	0.000359293725801714\\
-998	0.000365038552881151\\
-996	0.000370875235275063\\
-994	0.00037680524167845\\
-992	0.000382830064269598\\
-990	0.000388951219085567\\
-988	0.000395170246403667\\
-986	0.000401488711129044\\
-984	0.000407908203188461\\
-982	0.000414430337930371\\
-980	0.000421056756531392\\
-978	0.000427789126409279\\
-976	0.000434629141642501\\
-974	0.00044157852339652\\
-972	0.000448639020356899\\
-970	0.000455812409169318\\
-968	0.000463100494886641\\
-966	0.000470505111423122\\
-964	0.000478028122015878\\
-962	0.000485671419693736\\
-960	0.000493436927753582\\
-958	0.000501326600244321\\
-956	0.000509342422458581\\
-954	0.000517486411432273\\
-952	0.000525760616452144\\
-950	0.000534167119571441\\
-948	0.00054270803613382\\
-946	0.000551385515305639\\
-944	0.000560201740616752\\
-942	0.000569158930509956\\
-940	0.000578259338899223\\
-938	0.000587505255736855\\
-936	0.000596899007589709\\
-934	0.000606442958224635\\
-932	0.000616139509203277\\
-930	0.000625991100486381\\
-928	0.000636000211047764\\
-926	0.000646169359498108\\
-924	0.000656501104718718\\
-922	0.000666998046505422\\
-920	0.000677662826222756\\
-918	0.000688498127468625\\
-916	0.000699506676749573\\
-914	0.000710691244166861\\
-912	0.000722054644113515\\
-910	0.000733599735982516\\
-908	0.000745329424886313\\
-906	0.000757246662387841\\
-904	0.000769354447243232\\
-902	0.000781655826156392\\
-900	0.000794153894545655\\
-898	0.000806851797322683\\
-896	0.000819752729683828\\
-894	0.000832859937914146\\
-892	0.000846176720204265\\
-890	0.000859706427480315\\
-888	0.000873452464247126\\
-886	0.000887418289444912\\
-884	0.000901607417319647\\
-882	0.000916023418307367\\
-880	0.000930669919932599\\
-878	0.000945550607721166\\
-876	0.000960669226127579\\
-874	0.000976029579477265\\
-872	0.000991635532923852\\
-870	0.00100749101342177\\
-868	0.00102360001071439\\
-866	0.00103996657833797\\
-864	0.00105659483464168\\
-862	0.00107348896382387\\
-860	0.00109065321698496\\
-858	0.00110809191319717\\
-856	0.00112580944059132\\
-854	0.00114381025746104\\
-852	0.00116209889338458\\
-850	0.00118067995036464\\
-848	0.00119955810398636\\
-846	0.00121873810459383\\
-844	0.00123822477848548\\
-842	0.00125802302912846\\
-840	0.00127813783839257\\
-838	0.00129857426780381\\
-836	0.00131933745981807\\
-834	0.00134043263911508\\
-832	0.00136186511391315\\
-830	0.00138364027730486\\
-828	0.00140576360861415\\
-826	0.00142824067477508\\
-824	0.00145107713173267\\
-822	0.00147427872586607\\
-820	0.00149785129543459\\
-818	0.00152180077204675\\
-816	0.00154613318215286\\
-814	0.00157085464856152\\
-812	0.00159597139198023\\
-810	0.0016214897325808\\
-808	0.00164741609158964\\
-806	0.00167375699290359\\
-804	0.00170051906473152\\
-802	0.00172770904126219\\
-800	0.00175533376435883\\
-798	0.0017834001852807\\
-796	0.00181191536643231\\
-794	0.00184088648314052\\
-792	0.00187032082546007\\
-790	0.00190022580000802\\
-788	0.00193060893182746\\
-786	0.00196147786628107\\
-784	0.00199284037097492\\
-782	0.00202470433771307\\
-780	0.00205707778448337\\
-778	0.00208996885747509\\
-776	0.00212338583312867\\
-774	0.00215733712021845\\
-772	0.0021918312619685\\
-770	0.00222687693820238\\
-768	0.00226248296752731\\
-766	0.00229865830955315\\
-764	0.00233541206714696\\
-762	0.00237275348872356\\
-760	0.00241069197057273\\
-758	0.00244923705922359\\
-756	0.00248839845384687\\
-754	0.00252818600869546\\
-752	0.00256860973558409\\
-750	0.00260967980640862\\
-748	0.00265140655570563\\
-746	0.00269380048325287\\
-744	0.00273687225671137\\
-742	0.00278063271430976\\
-740	0.00282509286757153\\
-738	0.00287026390408583\\
-736	0.00291615719032268\\
-734	0.0029627842744931\\
-732	0.00301015688945502\\
-730	0.00305828695566563\\
-728	0.00310718658418097\\
-726	0.00315686807970343\\
-724	0.00320734394367802\\
-722	0.00325862687743812\\
-720	0.00331072978540156\\
-718	0.00336366577831775\\
-716	0.00341744817656681\\
-714	0.00347209051351134\\
-712	0.0035276065389019\\
-710	0.00358401022233685\\
-708	0.00364131575677755\\
-706	0.00369953756211979\\
-704	0.00375869028882226\\
-702	0.00381878882159307\\
-700	0.00387984828313526\\
-698	0.00394188403795209\\
-696	0.0040049116962133\\
-694	0.00406894711768308\\
-692	0.00413400641571091\\
-690	0.00420010596128619\\
-688	0.0042672623871577\\
-686	0.00433549259201893\\
-684	0.00440481374476033\\
-682	0.00447524328878955\\
-680	0.00454679894642076\\
-678	0.00461949872333411\\
-676	0.00469336091310661\\
-674	0.0047684041018153\\
-672	0.00484464717271413\\
-670	0.0049221093109856\\
-668	0.00500081000856835\\
-666	0.00508076906906193\\
-664	0.00516200661271005\\
-662	0.00524454308146346\\
-660	0.00532839924412379\\
-658	0.00541359620156965\\
-656	0.00550015539206628\\
-654	0.00558809859666009\\
-652	0.00567744794465948\\
-650	0.00576822591920328\\
-648	0.00586045536291818\\
-646	0.00595415948366674\\
-644	0.00604936186038715\\
-642	0.00614608644902649\\
-640	0.00624435758856877\\
-638	0.00634420000715945\\
-636	0.00644563882832775\\
-634	0.00654869957730861\\
-632	0.00665340818746558\\
-630	0.00675979100681655\\
-628	0.00686787480466368\\
-626	0.00697768677832945\\
-624	0.00708925456000036\\
-622	0.00720260622368009\\
-620	0.00731777029225376\\
-618	0.00743477574466524\\
-616	0.00755365202320918\\
-614	0.00767442904093958\\
-612	0.00779713718919692\\
-610	0.00792180734525554\\
-608	0.00804847088009339\\
-606	0.00817715966628593\\
-604	0.00830790608602632\\
-602	0.00844074303927376\\
-600	0.00857570395203223\\
-598	0.00871282278476146\\
-596	0.00885213404092254\\
-594	0.00899367277566004\\
-592	0.00913747460462301\\
-590	0.00928357571292701\\
-588	0.00943201286425946\\
-586	0.00958282341013049\\
-584	0.00973604529927186\\
-582	0.00989171708718599\\
-580	0.0100498779458478\\
-578	0.0102105676735615\\
-576	0.0103738267049755\\
-574	0.0105396961212564\\
-572	0.010708217660427\\
-570	0.0108794337278684\\
-568	0.0110533874069907\\
-566	0.0112301224700746\\
-564	0.0114096833892849\\
-562	0.0115921153478623\\
-560	0.0117774642514919\\
-558	0.0119657767398553\\
-556	0.0121571001983661\\
-554	0.0123514827700939\\
-552	0.0125489733678785\\
-550	0.0127496216866379\\
-548	0.0129534782158733\\
-546	0.0131605942523735\\
-544	0.0133710219131232\\
-542	0.0135848141484172\\
-540	0.0138020247551842\\
-538	0.0140227083905238\\
-536	0.0142469205854603\\
-534	0.0144747177589159\\
-532	0.0147061572319072\\
-530	0.0149412972419694\\
-528	0.0151801969578107\\
-526	0.0154229164942006\\
-524	0.0156695169270974\\
-522	0.0159200603090159\\
-520	0.0161746096846429\\
-518	0.0164332291067002\\
-516	0.0166959836520631\\
-514	0.0169629394381353\\
-512	0.0172341636394864\\
-510	0.0175097245047552\\
-508	0.017789691373823\\
-506	0.0180741346952618\\
-504	0.0183631260440615\\
-502	0.0186567381396405\\
-500	0.0189550448641441\\
-498	0.0192581212810353\\
-496	0.0195660436539838\\
-494	0.0198788894660559\\
-492	0.0201967374392118\\
-490	0.0205196675541148\\
-488	0.0208477610702565\\
-486	0.0211811005464045\\
-484	0.0215197698613773\\
-482	0.0218638542351498\\
-480	0.0222134402502985\\
-478	0.0225686158737877\\
-476	0.0229294704791049\\
-474	0.0232960948687504\\
-472	0.0236685812970856\\
-470	0.0240470234935474\\
-468	0.0244315166862336\\
-466	0.0248221576258648\\
-464	0.0252190446101307\\
-462	0.0256222775084245\\
-460	0.0260319577869732\\
-458	0.0264481885343699\\
-456	0.0268710744875138\\
-454	0.027300722057966\\
-452	0.0277372393587255\\
-450	0.028180736231434\\
-448	0.0286313242740155\\
-446	0.0290891168687581\\
-444	0.0295542292108444\\
-442	0.0300267783373383\\
-440	0.0305068831566353\\
-438	0.0309946644783837\\
-436	0.0314902450438839\\
-434	0.0319937495569742\\
-432	0.0325053047154104\\
-430	0.0330250392427467\\
-428	0.0335530839207266\\
-426	0.0340895716221923\\
-424	0.0346346373445191\\
-422	0.0351884182435851\\
-420	0.0357510536682846\\
-418	0.0363226851955919\\
-416	0.0369034566661871\\
-414	0.0374935142206509\\
-412	0.038093006336238\\
-410	0.038702083864239\\
-408	0.0393209000679392\\
-406	0.0399496106611846\\
-404	0.0405883738475643\\
-402	0.0412373503602198\\
-400	0.0418967035022904\\
-398	0.0425665991880055\\
-396	0.0432472059844341\\
-394	0.0439386951539012\\
-392	0.0446412406970832\\
-390	0.045355019396792\\
-388	0.0460802108624589\\
-386	0.0468169975753304\\
-384	0.0475655649343862\\
-382	0.0483261013029911\\
-380	0.0490987980562939\\
-378	0.0498838496293828\\
-376	0.0506814535662118\\
-374	0.0514918105693093\\
-372	0.0523151245502805\\
-370	0.0531516026811189\\
-368	0.0540014554463366\\
-366	0.0548648966959295\\
-364	0.0557421436991884\\
-362	0.0566334171993711\\
-360	0.0575389414692481\\
-358	0.0584589443675372\\
-356	0.0593936573962397\\
-354	0.0603433157588937\\
-352	0.0613081584197589\\
-350	0.0622884281639476\\
-348	0.063284371658517\\
-346	0.0642962395145386\\
-344	0.06532428635016\\
-342	0.0663687708546748\\
-340	0.0674299558536171\\
-338	0.0685081083748968\\
-336	0.0696034997159922\\
-334	0.0707164055122173\\
-332	0.07184710580608\\
-330	0.0729958851177502\\
-328	0.074163032516654\\
-326	0.0753488416942124\\
-324	0.0765536110377439\\
-322	0.0777776437055479\\
-320	0.0790212477031891\\
-318	0.0802847359610016\\
-316	0.081568426412832\\
-314	0.0828726420760414\\
-312	0.0841977111327877\\
-310	0.0855439670126056\\
-308	0.0869117484763089\\
-306	0.088301399701233\\
-304	0.0897132703678413\\
-302	0.0911477157477154\\
-300	0.0926050967929532\\
-298	0.0940857802269957\\
-296	0.0955901386369065\\
-294	0.0971185505671262\\
-292	0.0986714006147266\\
-290	0.100249079526187\\
-288	0.10185198429572\\
-286	0.103480518265164\\
-284	0.105135091225483\\
-282	0.106816119519878\\
-280	0.108524026148554\\
-278	0.110259240875158\\
-276	0.112022200334927\\
-274	0.113813348144553\\
-272	0.115633135013815\\
-270	0.11748201885899\\
-268	0.119360464918081\\
-266	0.121268945867881\\
-264	0.123207941942923\\
-262	0.125177941056311\\
-260	0.127179438922504\\
-258	0.129212939182046\\
-256	0.131278953528303\\
-254	0.133378001836221\\
-252	0.135510612293139\\
-250	0.137677321531703\\
-248	0.139878674764897\\
-246	0.142115225923234\\
-244	0.144387537794148\\
-242	0.146696182163604\\
-240	0.149041739959981\\
-238	0.151424801400249\\
-236	0.153845966138491\\
-234	0.156305843416788\\
-232	0.158805052218532\\
-230	0.161344221424175\\
-228	0.163923989969479\\
-226	0.166545007006291\\
-224	0.169207932065892\\
-222	0.171913435224954\\
-220	0.174662197274153\\
-218	0.177454909889481\\
-216	0.180292275806287\\
-214	0.183175008996115\\
-212	0.186103834846354\\
-210	0.189079490342778\\
-208	0.192102724254986\\
-206	0.195174297324822\\
-204	0.1982949824578\\
-202	0.201465564917591\\
-200	0.204686842523623\\
-198	0.207959625851832\\
-196	0.211284738438637\\
-194	0.21466301698816\\
-192	0.218095311582772\\
-190	0.221582485896999\\
-188	0.225125417414853\\
-186	0.22872499765063\\
-184	0.232382132373246\\
-182	0.236097741834157\\
-180	0.239872760998926\\
-178	0.243708139782486\\
-176	0.247604843288169\\
-174	0.251563852050562\\
-172	0.255586162282233\\
-170	0.259672786124417\\
-168	0.263824751901697\\
-166	0.268043104380769\\
-164	0.272328905033333\\
-162	0.276683232303195\\
-160	0.281107181877641\\
-158	0.285601866963141\\
-156	0.290168418565473\\
-154	0.294807985774315\\
-152	0.299521736052396\\
-150	0.304310855529265\\
-148	0.309176549299759\\
-146	0.314120041727246\\
-144	0.319142576751708\\
-142	0.324245418202761\\
-140	0.329429850117675\\
-138	0.334697177064473\\
-136	0.340048724470208\\
-134	0.345485838954479\\
-132	0.351009888668287\\
-130	0.356622263638298\\
-128	0.362324376116627\\
-126	0.3681176609362\\
-124	0.374003575871805\\
-122	0.379983602006913\\
-120	0.386059244106369\\
-118	0.392232030995036\\
-116	0.398503515942497\\
-114	0.404875277053908\\
-112	0.411348917667097\\
-110	0.417926066756015\\
-108	0.424608379340643\\
-106	0.431397536903439\\
-104	0.43829524781246\\
-102	0.445303247751238\\
-100	0.452423300155532\\
-98	0.459657196657071\\
-96	0.467006757534376\\
-94	0.474473832170809\\
-92	0.482060299519931\\
-90	0.489768068578308\\
-88	0.497599078865877\\
-86	0.505555300913988\\
-84	0.513638736761255\\
-82	0.52185142045733\\
-80	0.530195418574737\\
-78	0.538672830728888\\
-76	0.547285790106409\\
-74	0.556036464001921\\
-72	0.5649270543634\\
-70	0.573959798346256\\
-68	0.583136968876273\\
-66	0.592460875221551\\
-64	0.601933863573588\\
-62	0.61155831763766\\
-60	0.621336659232633\\
-58	0.631271348900374\\
-56	0.641364886524899\\
-54	0.651619811961425\\
-52	0.662038705675476\\
-50	0.672624189392213\\
-48	0.683378926756142\\
-46	0.694305624001369\\
-44	0.705407030632582\\
-42	0.716685940116907\\
-40	0.728145190586834\\
-38	0.739787665554386\\
-36	0.751616294636698\\
-34	0.763634054293202\\
-32	0.775843968574602\\
-30	0.788249109883819\\
-28	0.800852599749104\\
-26	0.813657609609519\\
-24	0.826667361612966\\
-22	0.839885129426984\\
-20	0.853314239062512\\
-18	0.866958069710813\\
-16	0.880820054593787\\
-14	0.894903681827885\\
-12	0.909212495301822\\
-10	0.923750095568337\\
-8	0.938520140750206\\
-6	0.953526347460741\\
-4	0.968772491739008\\
-2	0.98426241\\
0	1\\
2	0.98426241\\
4	0.968772491739008\\
6	0.953526347460741\\
8	0.938520140750206\\
10	0.923750095568337\\
12	0.909212495301822\\
14	0.894903681827885\\
16	0.880820054593787\\
18	0.866958069710813\\
20	0.853314239062512\\
22	0.839885129426984\\
24	0.826667361612966\\
26	0.813657609609519\\
28	0.800852599749104\\
30	0.788249109883819\\
32	0.775843968574602\\
34	0.763634054293202\\
36	0.751616294636698\\
38	0.739787665554386\\
40	0.728145190586834\\
42	0.716685940116907\\
44	0.705407030632582\\
46	0.694305624001369\\
48	0.683378926756142\\
50	0.672624189392213\\
52	0.662038705675476\\
54	0.651619811961425\\
56	0.641364886524899\\
58	0.631271348900374\\
60	0.621336659232633\\
62	0.61155831763766\\
64	0.601933863573588\\
66	0.592460875221551\\
68	0.583136968876273\\
70	0.573959798346256\\
72	0.5649270543634\\
74	0.556036464001921\\
76	0.547285790106409\\
78	0.538672830728888\\
80	0.530195418574737\\
82	0.52185142045733\\
84	0.513638736761255\\
86	0.505555300913988\\
88	0.497599078865877\\
90	0.489768068578308\\
92	0.482060299519931\\
94	0.474473832170809\\
96	0.467006757534376\\
98	0.459657196657071\\
100	0.452423300155532\\
102	0.445303247751238\\
104	0.43829524781246\\
106	0.431397536903439\\
108	0.424608379340643\\
110	0.417926066756015\\
112	0.411348917667097\\
114	0.404875277053908\\
116	0.398503515942497\\
118	0.392232030995036\\
120	0.386059244106369\\
122	0.379983602006913\\
124	0.374003575871805\\
126	0.3681176609362\\
128	0.362324376116627\\
130	0.356622263638298\\
132	0.351009888668287\\
134	0.345485838954479\\
136	0.340048724470208\\
138	0.334697177064473\\
140	0.329429850117675\\
142	0.324245418202761\\
144	0.319142576751708\\
146	0.314120041727246\\
148	0.309176549299759\\
150	0.304310855529265\\
152	0.299521736052396\\
154	0.294807985774315\\
156	0.290168418565473\\
158	0.285601866963141\\
160	0.281107181877641\\
162	0.276683232303195\\
164	0.272328905033333\\
166	0.268043104380769\\
168	0.263824751901697\\
170	0.259672786124417\\
172	0.255586162282233\\
174	0.251563852050562\\
176	0.247604843288169\\
178	0.243708139782486\\
180	0.239872760998926\\
182	0.236097741834157\\
184	0.232382132373246\\
186	0.22872499765063\\
188	0.225125417414853\\
190	0.221582485896999\\
192	0.218095311582772\\
194	0.21466301698816\\
196	0.211284738438637\\
198	0.207959625851832\\
200	0.204686842523623\\
202	0.201465564917591\\
204	0.1982949824578\\
206	0.195174297324822\\
208	0.192102724254986\\
210	0.189079490342778\\
212	0.186103834846354\\
214	0.183175008996115\\
216	0.180292275806287\\
218	0.177454909889481\\
220	0.174662197274153\\
222	0.171913435224954\\
224	0.169207932065892\\
226	0.166545007006291\\
228	0.163923989969479\\
230	0.161344221424175\\
232	0.158805052218532\\
234	0.156305843416788\\
236	0.153845966138491\\
238	0.151424801400249\\
240	0.149041739959981\\
242	0.146696182163604\\
244	0.144387537794148\\
246	0.142115225923234\\
248	0.139878674764897\\
250	0.137677321531703\\
252	0.135510612293139\\
254	0.133378001836221\\
256	0.131278953528303\\
258	0.129212939182046\\
260	0.127179438922504\\
262	0.125177941056311\\
264	0.123207941942923\\
266	0.121268945867881\\
268	0.119360464918081\\
270	0.11748201885899\\
272	0.115633135013815\\
274	0.113813348144553\\
276	0.112022200334927\\
278	0.110259240875158\\
280	0.108524026148554\\
282	0.106816119519878\\
284	0.105135091225483\\
286	0.103480518265164\\
288	0.10185198429572\\
290	0.100249079526187\\
292	0.0986714006147266\\
294	0.0971185505671262\\
296	0.0955901386369065\\
298	0.0940857802269957\\
300	0.0926050967929532\\
302	0.0911477157477154\\
304	0.0897132703678413\\
306	0.088301399701233\\
308	0.0869117484763089\\
310	0.0855439670126056\\
312	0.0841977111327877\\
314	0.0828726420760414\\
316	0.081568426412832\\
318	0.0802847359610016\\
320	0.0790212477031891\\
322	0.0777776437055479\\
324	0.0765536110377439\\
326	0.0753488416942124\\
328	0.074163032516654\\
330	0.0729958851177502\\
332	0.07184710580608\\
334	0.0707164055122173\\
336	0.0696034997159922\\
338	0.0685081083748968\\
340	0.0674299558536171\\
342	0.0663687708546748\\
344	0.06532428635016\\
346	0.0642962395145386\\
348	0.063284371658517\\
350	0.0622884281639476\\
352	0.0613081584197589\\
354	0.0603433157588937\\
356	0.0593936573962397\\
358	0.0584589443675372\\
360	0.0575389414692481\\
362	0.0566334171993711\\
364	0.0557421436991884\\
366	0.0548648966959295\\
368	0.0540014554463366\\
370	0.0531516026811189\\
372	0.0523151245502805\\
374	0.0514918105693093\\
376	0.0506814535662118\\
378	0.0498838496293828\\
380	0.0490987980562939\\
382	0.0483261013029911\\
384	0.0475655649343862\\
386	0.0468169975753304\\
388	0.0460802108624589\\
390	0.045355019396792\\
392	0.0446412406970832\\
394	0.0439386951539012\\
396	0.0432472059844341\\
398	0.0425665991880055\\
400	0.0418967035022904\\
402	0.0412373503602198\\
404	0.0405883738475643\\
406	0.0399496106611846\\
408	0.0393209000679392\\
410	0.038702083864239\\
412	0.038093006336238\\
414	0.0374935142206509\\
416	0.0369034566661871\\
418	0.0363226851955919\\
420	0.0357510536682846\\
422	0.0351884182435851\\
424	0.0346346373445191\\
426	0.0340895716221923\\
428	0.0335530839207266\\
430	0.0330250392427467\\
432	0.0325053047154104\\
434	0.0319937495569742\\
436	0.0314902450438839\\
438	0.0309946644783837\\
440	0.0305068831566353\\
442	0.0300267783373383\\
444	0.0295542292108444\\
446	0.0290891168687581\\
448	0.0286313242740155\\
450	0.028180736231434\\
452	0.0277372393587255\\
454	0.027300722057966\\
456	0.0268710744875138\\
458	0.0264481885343699\\
460	0.0260319577869732\\
462	0.0256222775084245\\
464	0.0252190446101307\\
466	0.0248221576258648\\
468	0.0244315166862336\\
470	0.0240470234935474\\
472	0.0236685812970856\\
474	0.0232960948687504\\
476	0.0229294704791049\\
478	0.0225686158737877\\
480	0.0222134402502985\\
482	0.0218638542351498\\
484	0.0215197698613773\\
486	0.0211811005464045\\
488	0.0208477610702565\\
490	0.0205196675541148\\
492	0.0201967374392118\\
494	0.0198788894660559\\
496	0.0195660436539838\\
498	0.0192581212810353\\
500	0.0189550448641441\\
502	0.0186567381396405\\
504	0.0183631260440615\\
506	0.0180741346952618\\
508	0.017789691373823\\
510	0.0175097245047552\\
512	0.0172341636394864\\
514	0.0169629394381353\\
516	0.0166959836520631\\
518	0.0164332291067002\\
520	0.0161746096846429\\
522	0.0159200603090159\\
524	0.0156695169270974\\
526	0.0154229164942006\\
528	0.0151801969578107\\
530	0.0149412972419694\\
532	0.0147061572319072\\
534	0.0144747177589159\\
536	0.0142469205854603\\
538	0.0140227083905238\\
540	0.0138020247551842\\
542	0.0135848141484172\\
544	0.0133710219131232\\
546	0.0131605942523735\\
548	0.0129534782158733\\
550	0.0127496216866379\\
552	0.0125489733678785\\
554	0.0123514827700939\\
556	0.0121571001983661\\
558	0.0119657767398553\\
560	0.0117774642514919\\
562	0.0115921153478623\\
564	0.0114096833892849\\
566	0.0112301224700746\\
568	0.0110533874069907\\
570	0.0108794337278684\\
572	0.010708217660427\\
574	0.0105396961212564\\
576	0.0103738267049755\\
578	0.0102105676735615\\
580	0.0100498779458478\\
582	0.00989171708718599\\
584	0.00973604529927186\\
586	0.00958282341013049\\
588	0.00943201286425946\\
590	0.00928357571292701\\
592	0.00913747460462301\\
594	0.00899367277566004\\
596	0.00885213404092254\\
598	0.00871282278476146\\
600	0.00857570395203223\\
602	0.00844074303927376\\
604	0.00830790608602632\\
606	0.00817715966628593\\
608	0.00804847088009339\\
610	0.00792180734525554\\
612	0.00779713718919692\\
614	0.00767442904093958\\
616	0.00755365202320918\\
618	0.00743477574466524\\
620	0.00731777029225376\\
622	0.00720260622368009\\
624	0.00708925456000036\\
626	0.00697768677832945\\
628	0.00686787480466368\\
630	0.00675979100681655\\
632	0.00665340818746558\\
634	0.00654869957730861\\
636	0.00644563882832775\\
638	0.00634420000715945\\
640	0.00624435758856877\\
642	0.00614608644902649\\
644	0.00604936186038715\\
646	0.00595415948366674\\
648	0.00586045536291818\\
650	0.00576822591920328\\
652	0.00567744794465948\\
654	0.00558809859666009\\
656	0.00550015539206628\\
658	0.00541359620156965\\
660	0.00532839924412379\\
662	0.00524454308146346\\
664	0.00516200661271005\\
666	0.00508076906906193\\
668	0.00500081000856835\\
670	0.0049221093109856\\
672	0.00484464717271413\\
674	0.0047684041018153\\
676	0.00469336091310661\\
678	0.00461949872333411\\
680	0.00454679894642076\\
682	0.00447524328878955\\
684	0.00440481374476033\\
686	0.00433549259201893\\
688	0.0042672623871577\\
690	0.00420010596128619\\
692	0.00413400641571091\\
694	0.00406894711768308\\
696	0.0040049116962133\\
698	0.00394188403795209\\
700	0.00387984828313526\\
702	0.00381878882159307\\
704	0.00375869028882226\\
706	0.00369953756211979\\
708	0.00364131575677755\\
710	0.00358401022233685\\
712	0.0035276065389019\\
714	0.00347209051351134\\
716	0.00341744817656681\\
718	0.00336366577831775\\
720	0.00331072978540156\\
722	0.00325862687743812\\
724	0.00320734394367802\\
726	0.00315686807970343\\
728	0.00310718658418097\\
730	0.00305828695566563\\
732	0.00301015688945502\\
734	0.0029627842744931\\
736	0.00291615719032268\\
738	0.00287026390408583\\
740	0.00282509286757153\\
742	0.00278063271430976\\
744	0.00273687225671137\\
746	0.00269380048325287\\
748	0.00265140655570563\\
750	0.00260967980640862\\
752	0.00256860973558409\\
754	0.00252818600869546\\
756	0.00248839845384687\\
758	0.00244923705922359\\
760	0.00241069197057273\\
762	0.00237275348872356\\
764	0.00233541206714696\\
766	0.00229865830955315\\
768	0.00226248296752731\\
770	0.00222687693820238\\
772	0.0021918312619685\\
774	0.00215733712021845\\
776	0.00212338583312867\\
778	0.00208996885747509\\
780	0.00205707778448337\\
782	0.00202470433771307\\
784	0.00199284037097492\\
786	0.00196147786628107\\
788	0.00193060893182746\\
790	0.00190022580000802\\
792	0.00187032082546007\\
794	0.00184088648314052\\
796	0.00181191536643231\\
798	0.0017834001852807\\
800	0.00175533376435883\\
802	0.00172770904126219\\
804	0.00170051906473152\\
806	0.00167375699290359\\
808	0.00164741609158964\\
810	0.0016214897325808\\
812	0.00159597139198023\\
814	0.00157085464856152\\
816	0.00154613318215286\\
818	0.00152180077204675\\
820	0.00149785129543459\\
822	0.00147427872586607\\
824	0.00145107713173267\\
826	0.00142824067477508\\
828	0.00140576360861415\\
830	0.00138364027730486\\
832	0.00136186511391315\\
834	0.00134043263911508\\
836	0.00131933745981807\\
838	0.00129857426780381\\
840	0.00127813783839257\\
842	0.00125802302912846\\
844	0.00123822477848548\\
846	0.00121873810459383\\
848	0.00119955810398636\\
850	0.00118067995036464\\
852	0.00116209889338458\\
854	0.00114381025746104\\
856	0.00112580944059132\\
858	0.00110809191319717\\
860	0.00109065321698496\\
862	0.00107348896382387\\
864	0.00105659483464168\\
866	0.00103996657833797\\
868	0.00102360001071439\\
870	0.00100749101342177\\
872	0.000991635532923852\\
874	0.000976029579477265\\
876	0.000960669226127579\\
878	0.000945550607721166\\
880	0.000930669919932599\\
882	0.000916023418307367\\
884	0.000901607417319647\\
886	0.000887418289444912\\
888	0.000873452464247126\\
890	0.000859706427480315\\
892	0.000846176720204265\\
894	0.000832859937914146\\
896	0.000819752729683828\\
898	0.000806851797322683\\
900	0.000794153894545655\\
902	0.000781655826156392\\
904	0.000769354447243232\\
906	0.000757246662387841\\
908	0.000745329424886313\\
910	0.000733599735982516\\
912	0.000722054644113515\\
914	0.000710691244166861\\
916	0.000699506676749573\\
918	0.000688498127468625\\
920	0.000677662826222756\\
922	0.000666998046505422\\
924	0.000656501104718718\\
926	0.000646169359498108\\
928	0.000636000211047764\\
930	0.000625991100486381\\
932	0.000616139509203277\\
934	0.000606442958224635\\
936	0.000596899007589709\\
938	0.000587505255736855\\
940	0.000578259338899223\\
942	0.000569158930509956\\
944	0.000560201740616752\\
946	0.000551385515305639\\
948	0.00054270803613382\\
950	0.000534167119571441\\
952	0.000525760616452144\\
954	0.000517486411432273\\
956	0.000509342422458581\\
958	0.000501326600244321\\
960	0.000493436927753582\\
962	0.000485671419693736\\
964	0.000478028122015878\\
966	0.000470505111423122\\
968	0.000463100494886641\\
970	0.000455812409169318\\
972	0.000448639020356899\\
974	0.00044157852339652\\
976	0.000434629141642501\\
978	0.000427789126409279\\
980	0.000421056756531392\\
982	0.000414430337930371\\
984	0.000407908203188461\\
986	0.000401488711129044\\
988	0.000395170246403667\\
990	0.000388951219085567\\
992	0.000382830064269598\\
994	0.00037680524167845\\
996	0.000370875235275063\\
998	0.000365038552881151\\
1000	0.000359293725801714\\
};

\draw [<->, line width=1pt] (-202,0.201465564917591) -- node[midway,above,font=\large] {404} (202,0.201465564917591);

\end{axis}

\end{tikzpicture}

\end{document}
